Generalized Proportional Allocation Policies for Robust Control of Dynamical Flow Networks

We study a robust control problem for dynamical flow networks. In the considered dynamical models, traffic flows along the links of a transportation network --modeled as a capacited multigraph-- and queues up at the nodes, whereby control policies determine which incoming queues at a node are to be allocated service simultaneously, within some predetermined scheduling constraints. We first prove a fundamental performance limitation by showing that for a dynamical flow network to be stabilizable by some control policy it is necessary that the exogenous inflows belong to a certain stability region, that is determined by the network topology, link capacities, and scheduling constraints. Then, we introduce a family of distributed controls, referred to as Generalized Proportional Allocation (GPA) policies, and prove that they stabilize a dynamical transportation network whenever the exogenous inflows belong to such stability region. The proposed GPA control policies are decentralized and fully scalable as they rely on local feedback information only. Differently from previously studied maximally stabilizing control strategies, the GPA control policies do not require any global information about the network topology, the exogenous inflows, or the routing, which makes them robust to demand variations and unpredicted changes in the link capacities or the routing decisions. Moreover, the proposed GPA control policies also take into account the overhead time while switching between services. Our theoretical results find one application in the control of urban traffic networks with signalized intersections, where vehicles have to queue up at junctions and the traffic signal controls determine the green light allocation to the different incoming lanes.

==> figures/fourjunctions.tikz <==
\begin{tikzpicture}[scale=0.3]
\draw[thick] (0,0) -- (24,0);
\draw[thick] (0,4) -- (5,4) -- (5,12)-- (0,12);
\draw[thick] (7,12) -- (7,4) -- (17,4)--(17,12) --(7,12);
\draw[thick] (24,4) -- (19,4) -- (19,12) -- (24,12);
\draw[thick]  (0,16) -- (24,16);

\draw (0,2) -- (5,2);
\draw (0,14) -- (5,14);

\draw (7,2) -- (17,2);
\draw (7,14) -- (17,14);

\draw (19,2) -- (24,2);
\draw (19,14) -- (24,14);


\draw (6,4) -- (6,12);
\draw (18,4) -- (18,12);

\draw[dashed] (0,1) -- (5,1);
\draw[dashed] (0,3) -- (5,3);
\draw[dashed] (0,13) -- (5,13);
\draw[dashed] (0,15) -- (5,15);

\draw[dashed] (7,1) -- (17,1);
\draw[dashed] (7,3) -- (17,3);
\draw[dashed] (7,13) -- (17,13);
\draw[dashed] (7,15) -- (17,15);

\draw[dashed] (19,1) -- (24,1);
\draw[dashed] (19,3) -- (24,3);
\draw[dashed] (19,13) -- (24,13);
\draw[dashed] (19,15) -- (24,15);

%\draw[dashed] (5,4) -- (5,12);
%\draw[dashed] (7,4) -- (7,12);
%\draw[dashed] (17,4) -- (17,12);
%\draw[dashed] (19,4) -- (19,12);

\node (A) at (6,2) {$ v_1$};
\node (B) at (18,2) {$ v_2$};
\node (C) at (18,14) {$ v_3$};
\node (D) at (6,14) {$ v_4$};

\draw[fill=gray, fill opacity=0.2] (6,2) circle (4cm);
\draw[fill=gray, fill opacity=0.2] (18,2) circle (4cm);
\draw[fill=gray, fill opacity=0.2] (18,14) circle (4cm);
\draw[fill=gray, fill opacity=0.2] (6,14) circle (4cm);


\node (1A) at (4,1.5) {\tiny $1$};
\node (2A) at (4,0.5) {\tiny $2$};
\node (3A) at (8,2.5) {\tiny $3$};
\node (4A) at (8,3.5) {\tiny $4$};
\node (5A) at (5.5,5) {\tiny $5$};




\node (1B) at (16,1.5) {\tiny $1$};
\node (2B) at (16,0.5) {\tiny $2$};
\node (3B) at (20,2.5) {\tiny $3$};
\node (4B) at (20,3.5) {\tiny $4$};
\node (5B) at (17.5,5) {\tiny $5$};

\node (1C) at (20,14.5) {\tiny $1$};
\node (2C) at (20,15.5) {\tiny $2$};
\node (3C) at (16,13.5) {\tiny $3$};
\node (4C) at (16,12.5) {\tiny $4$};
\node (5C) at (18.5,11) {\tiny $5$};


\node (1D) at (8,14.5) {\tiny $1$};
\node (2D) at (8,15.5) {\tiny $2$};
\node (3D) at (4,13.5) {\tiny $3$};
\node (4D) at (4,12.5) {\tiny $4$};
\node (5D) at (6.5,11) {\tiny $5$};


\end{tikzpicture}


==> figures/fourjunctionsgraph.tikz <==

\begin{tikzpicture}[scale=0.9]

\node[draw,circle, thick] (1) at (-2,-2) {$v_1$};
\node[draw,circle, thick] (2) at (2,-2) {$ v_2$};
\node[draw,circle, thick] (3) at (2,2) {$ v_3$};
\node[draw,circle, thick] (4) at (-2,2) {$ v_4$};

\node (in1) at (-4,-2) {};
\node (in2) at (4,-2) {};
\node (in3) at (4,2) {};
\node (in4) at (-4,2) {};



\draw[->] (1) to[bend right=10] (2);
\draw[->] (1) to[bend right=30] (2);
\draw[->] (2) to[bend right=10] (1);
\draw[->] (2) to[bend right=30] (1);


\draw[->] (2) to[bend right=10] (3);
%\draw[->] (2) to[bend right=30] (3);
\draw[->] (3) to[bend right=10] (2);
%\draw[->] (3) to[bend right=30] (2);

\draw[->] (3) to[bend right=10] (4);
\draw[->] (3) to[bend right=30] (4);
\draw[->] (4) to[bend right=10] (3);
\draw[->] (4) to[bend right=30] (3);

\draw[->] (1) to[bend right=10] (4);
%\draw[->] (1) to[bend right=30] (4);
\draw[->] (4) to[bend right=10] (1);
%\draw[->] (4) to[bend right=30] (1);

\draw[->] (in1) to[bend right=10] (1);
\draw[->] (in1) to[bend right=30] (1);
\draw[] (1) to[bend right=10] (in1);
\draw[] (1) to[bend right=30] (in1);

\draw[] (2) to[bend right=10] (in2);
\draw[] (2) to[bend right=30] (in2);
\draw[->] (in2) to[bend right=10] (2);
\draw[->] (in2) to[bend right=30] (2);

\draw[] (3) to[bend right=10] (in3);
\draw[] (3) to[bend right=30] (in3);
\draw[->] (in3) to[bend right=10] (3);
\draw[->] (in3) to[bend right=30] (3);

\draw[->] (in4) to[bend right=10] (4);
\draw[->] (in4) to[bend right=30] (4);
\draw[] (4) to[bend right=10] (in4);
\draw[] (4) to[bend right=30] (in4);


\end{tikzpicture}


==> figures/phasesTjunction.tikz <==
\begin{tikzpicture}[scale=0.22]
\tikzset{>=stealth}
\draw[thick] (0,0) -- (12,0);
\draw[thick] (0,4) -- (4,4) -- (4,8);
\draw[thick] (8,8) -- (8,4) -- (12,4);

\draw (0,2) -- (4,2);
\draw (8,2) -- (12,2);
\draw (6,4) -- (6,8);

\draw[dashed] (0,1) -- (4,1);
\draw[dashed] (0,3) -- (4,3);
\draw[dashed] (8,1) -- (12,1);
\draw[dashed] (8,3) -- (12,3);
%\draw[dashed] (5,4) -- (5,8);
%\draw[dashed] (7,4) -- (7,8);


\node (1) at (2,1.5) {\footnotesize $a$};
\node (2) at (2,0.5) {\footnotesize $2$};
\node (3) at (10,2.5) {\footnotesize $3$};
\node (4) at (10,3.5) {\footnotesize $4$};
\node (5) at (5,6) {\footnotesize $5$};
%\node (6) at (4.5,6) {\footnotesize $6$};


\draw[->, thick, mycolor1]  (3.5,0.5) to (7.5, 0.5);
\draw[->, thick, mycolor1] (8.5, 2.5) to  (4.5, 2.5);

\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.22]
\tikzset{>=stealth}
\draw[thick] (0,0) -- (12,0);
\draw[thick] (0,4) -- (4,4) -- (4,8);
\draw[thick] (8,8) -- (8,4) -- (12,4);

\draw (0,2) -- (4,2);
\draw (8,2) -- (12,2);
\draw (6,4) -- (6,8);

\draw[dashed] (0,1) -- (4,1);
\draw[dashed] (0,3) -- (4,3);
\draw[dashed] (8,1) -- (12,1);
\draw[dashed] (8,3) -- (12,3);
%\draw[dashed] (5,4) -- (5,8);
%\draw[dashed] (7,4) -- (7,8);

\node (1) at (2,1.5) {\footnotesize $1$};
\node (2) at (2,0.5) {\footnotesize $2$};
\node (3) at (10,2.5) {\footnotesize $3$};
\node (4) at (10,3.5) {\footnotesize $4$};
\node (5) at (5,6) {\footnotesize $5$};
%\node (6) at (4.5,6) {\footnotesize $6$};

\draw[->,thick, mycolor1]  (3.5,1.5) to [bend right = 40] (6.9, 4);

\draw[->, thick, mycolor1] (8, 3.5) to [bend left=20]  (7.1 ,4);
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.22]
\tikzset{>=stealth}
\draw[thick] (0,0) -- (12,0);
\draw[thick] (0,4) -- (4,4) -- (4,8);
\draw[thick] (8,8) -- (8,4) -- (12,4);

\draw (0,2) -- (4,2);
\draw (8,2) -- (12,2);
\draw (6,4) -- (6,8);

\draw[dashed] (0,1) -- (4,1);
\draw[dashed] (0,3) -- (4,3);
\draw[dashed] (8,1) -- (12,1);
\draw[dashed] (8,3) -- (12,3);
%\draw[dashed] (5,4) -- (5,8);
%\draw[dashed] (7,4) -- (7,8);

\node (1) at (2,1.5) {\footnotesize $1$};
\node (2) at (2,0.5) {\footnotesize $2$};
\node (3) at (10,2.5) {\footnotesize $3$};
\node (4) at (10,3.5) {\footnotesize $4$};
\node (5) at (5,6) {\footnotesize $5$};
%\node (6) at (4.5,6) {\footnotesize $6$};


\draw[->, thick, mycolor1] (5, 4.5) to[bend right=30] (7.5,1);
\draw[->, thick, mycolor1] (5, 4.5) to[bend left=20] (4,3);
\end{tikzpicture}

==> plots/controlsignal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor5}{rgb}{0,0,0}%
%
\begin{tikzpicture}
\matrix{
\begin{axis}[%
width=0.55\columnwidth,
height=0.5\columnwidth,
xmin=0,
xmax=120,
xlabel={Time},
ymin=0,
ymax=0.5,
title={Node $v_1$}
]
\addplot [color=mycolor1, forget plot,thick]
  table[row sep=crcr]{%
0.00100000000000477 0.4375\\
0.100999999999999 0.407850842940633\\
0.200999999999993 0.381538543628864\\
0.301000000000002 0.358182535461921\\
0.400999999999996 0.337450267754591\\
0.501000000000005 0.319049486156388\\
0.600999999999999 0.302722213528028\\
0.700999999999993 0.288239964289772\\
0.801000000000002 0.27539986553198\\
0.900999999999996 0.264021455421741\\
1.001 0.253943996904084\\
1.101 0.245393495406773\\
1.301 0.23985903805351\\
1.401 0.237452490551846\\
1.501 0.235336350882264\\
1.70099999999999  0.231525984642545\\
1.901 0.228500574823642\\
2.101 0.226110175772604\\
2.20099999999999  0.225977235452305\\
2.301 0.226072240322594\\
2.501 0.225890843047907\\
3.301 0.225710557918163\\
3.501 0.226086345428484\\
3.801 0.226514797412761\\
3.901 0.226813630029\\
4.20100000000001  0.227370720695532\\
4.501 0.228151466340776\\
5.101 0.225668499265822\\
5.601 0.224472359569887\\
6.101 0.224075986150069\\
6.70100000000001  0.224043713687337\\
6.801 0.224041025727701\\
6.901 0.224182242271596\\
7.001 0.225117027103579\\
7.301 0.226924293466269\\
7.501 0.227267628668145\\
7.70100000000001  0.227322912619741\\
7.801 0.227353395480179\\
7.901 0.227041417471767\\
8.20100000000001  0.226758190283476\\
8.301 0.226376420485579\\
8.601 0.225789161738547\\
8.70100000000001  0.225186906623605\\
8.801 0.224942217314975\\
9.001 0.224242951017104\\
9.101 0.223954638297471\\
9.20100000000001  0.223377499240783\\
9.301 0.223133777347726\\
9.501 0.222030549933294\\
9.601 0.221759041527562\\
10.001  0.219789348453148\\
10.101  0.219535514104408\\
10.201  0.218798051134868\\
10.501  0.217510690424817\\
10.601  0.216878997195437\\
10.901  0.215645724461325\\
11.101  0.21448944791635\\
11.601  0.212178133925988\\
11.701  0.211921927983198\\
11.801  0.211226032898537\\
11.901  0.210944295177086\\
12.001  0.210364059291166\\
12.101  0.21018697332967\\
12.201  0.209579792569727\\
12.301  0.209123325785811\\
12.401  0.209070278250408\\
12.701  0.207865539124583\\
12.801  0.207644287403369\\
12.901  0.207174483608711\\
13.201  0.206551452022964\\
13.301  0.205885182328046\\
13.601  0.205549200378712\\
13.701  0.205042829321485\\
13.801  0.204943082448978\\
13.901  0.204536113308762\\
14.201  0.204155960570304\\
14.301  0.203890996012746\\
14.401  0.203960465873479\\
14.601  0.203227352139237\\
14.701  0.203363475413198\\
14.801  0.203066519493618\\
14.901  0.203183244798339\\
15.201  0.202447433358401\\
15.301  0.202539562360627\\
15.501  0.20213475121065\\
15.601  0.20203468668187\\
15.701  0.202159924268798\\
15.801  0.201868748637295\\
16.001  0.20154486409794\\
16.101  0.201796960822492\\
16.301  0.201589820407037\\
16.501  0.201227221686949\\
16.601  0.201542515679122\\
16.701  0.201331924114314\\
16.801  0.201291488948513\\
16.901  0.201056551609682\\
17.001  0.200990592970285\\
17.101  0.200733383837772\\
17.201  0.20104231268941\\
17.401  0.200928380750469\\
17.501  0.200737579787955\\
17.601  0.200884523659241\\
17.701  0.200733387570409\\
17.801  0.200734515352636\\
17.901  0.200560850137762\\
18.001  0.200777201695701\\
18.101  0.200581510647766\\
18.401  0.200668849055404\\
18.501  0.200527874168799\\
18.601  0.200741630190038\\
18.801  0.200484460156375\\
18.901  0.200667937962407\\
19.001  0.200655201463874\\
19.101  0.200350248958316\\
19.201  0.200217383769299\\
19.401  0.200718233152756\\
19.701  0.200081807880835\\
19.801  0.200470496449\\
19.901  0.200275099860804\\
20.001  0.200460657758541\\
20.101  0.200252384422981\\
20.201  0.200607437407939\\
20.301  0.20026248170376\\
20.401  0.200131045358631\\
20.601  0.200620729150813\\
20.701  0.200314286386089\\
20.801  0.200153792491548\\
20.901  0.200365870163765\\
21.001  0.200197908561307\\
21.101  0.200390403894559\\
21.201  0.200211720111398\\
21.301  0.200494993645535\\
21.401  0.200152346409297\\
21.501  0.199954691932305\\
21.701  0.200386953013165\\
21.901  0.19992713867623\\
22.101  0.20032491152827\\
22.201  0.200160602251472\\
22.301  0.20029848940996\\
22.401  0.200129615632974\\
22.501  0.200365535702431\\
22.601  0.20012862875582\\
22.701  0.200359380105496\\
22.801  0.200068340440424\\
22.901  0.200285997106491\\
23.001  0.200087529169679\\
23.101  0.200201478212762\\
23.201  0.200002081312277\\
23.501  0.200215332339198\\
23.601  0.199906737512109\\
23.701  0.200106001632108\\
23.801  0.199887459993619\\
24.001  0.200235750491132\\
24.101  0.200132823012112\\
24.201  0.200213891979942\\
24.301  0.199987223849007\\
24.501  0.20024550212338\\
24.801  0.20004125590205\\
24.901  0.200214198390967\\
25.001  0.200093791168612\\
25.101  0.200160862549353\\
25.201  0.199984073137784\\
25.301  0.200151192205269\\
25.401  0.199922455010238\\
25.501  0.200087542341549\\
25.601  0.199843792575805\\
25.701  0.199967239682763\\
25.801  0.200248392937596\\
25.901  0.1999947241694\\
26.301  0.200194727350038\\
26.401  0.200056220937483\\
26.501  0.200270644249144\\
26.601  0.199911550308926\\
26.701  0.200066796380369\\
26.901  0.200038348313996\\
27.001  0.200187885403679\\
27.101  0.200045242087199\\
27.201  0.200256244793536\\
27.301  0.199887801510982\\
27.401  0.200153922161107\\
27.501  0.199958771697979\\
27.601  0.19999873626243\\
27.701  0.200263992894591\\
27.801  0.200064275066126\\
27.901  0.200105036254755\\
28.001  0.1999545139616\\
28.101  0.200164046578635\\
28.201  0.199789909073843\\
28.301  0.200050310133207\\
28.401  0.199846015583432\\
28.601  0.200145644238148\\
28.701  0.199937266230677\\
28.901  0.200234371290364\\
29.001  0.200025613893587\\
29.101  0.200166150118591\\
29.201  0.19990643080655\\
29.301  0.200110421079074\\
29.401  0.199837723188864\\
29.501  0.200092747775187\\
29.601  0.199782104291501\\
29.801  0.200175356087456\\
29.901  0.199859459188957\\
30.001  0.200111050289763\\
30.101  0.199839115544265\\
30.201  0.199936080716412\\
30.301  0.200193055314614\\
30.401  0.199980908886175\\
30.601  0.200264052890304\\
30.701  0.200053291866723\\
30.801  0.200303306728244\\
30.901  0.19992677568365\\
31.001  0.200124064046562\\
31.101  0.199963741734436\\
31.201  0.2001650421671\\
31.301  0.199785826342136\\
31.501  0.200237328157385\\
31.601  0.199856513183192\\
31.701  0.200106305006642\\
31.801  0.199893623601241\\
31.901  0.200038967200896\\
32.001  0.19982741758102\\
32.201  0.200209034620755\\
32.301  0.199889343568429\\
32.401  0.20002622235728\\
32.501  0.19986485567361\\
32.601  0.199958246886268\\
32.701  0.200207127117409\\
32.801  0.199995900278537\\
32.901  0.200127057737603\\
33.001  0.19986179770568\\
33.201  0.200190978505603\\
33.301  0.199987684751434\\
33.401  0.200121214794848\\
33.501  0.199954582090299\\
33.701  0.200182855494489\\
33.801  0.200021008216467\\
33.901  0.200214523280408\\
34.001  0.199835172491746\\
34.101  0.200144827958752\\
34.201  0.199867827108264\\
34.301  0.200011405650116\\
34.401  0.199797763099482\\
34.501  0.199926637884829\\
34.601  0.200239387825704\\
34.701  0.199856063854966\\
34.801  0.199987054306547\\
35.101  0.199752564748451\\
35.301  0.200079496619423\\
35.401  0.199877100805665\\
35.501  0.200008427423242\\
35.601  0.199844598279682\\
35.801  0.200067501871501\\
35.901  0.199968280767692\\
36.001  0.200098702324752\\
36.101  0.199716026834423\\
36.201  0.200028131498954\\
36.301  0.200159829880704\\
36.401  0.199954243329216\\
36.501  0.200084978860772\\
36.601  0.199805767380738\\
36.801  0.200144959050505\\
36.901  0.199928260343981\\
37.001  0.200176208794431\\
37.101  0.199794778608975\\
37.201  0.200105039274789\\
37.301  0.200237602954815\\
37.401  0.199913938123245\\
37.501  0.200163619215203\\
37.601  0.199879995795612\\
37.701  0.200191486262284\\
37.801  0.200220761519617\\
37.901  0.199940005151788\\
38.001  0.20025275408058\\
38.101  0.199868986007274\\
38.201  0.200063145431272\\
38.301  0.199898634370555\\
38.501  0.200237780747329\\
38.601  0.199956024278862\\
38.701  0.2001499221264\\
38.801  0.199884221512065\\
38.901  0.200015553223892\\
39.001  0.199912640697065\\
39.201  0.200138288570514\\
39.301  0.199970352163746\\
39.401  0.200104125939461\\
39.501  0.1997843080363\\
39.601  0.20003217193694\\
39.701  0.199811836856028\\
39.801  0.200060456382928\\
39.901  0.200086356872831\\
40.001  0.199895412358174\\
40.101  0.197490063901654\\
40.201  0.196082041247593\\
40.301  0.19484064128558\\
40.401  0.1944310915773\\
40.501  0.193763501999641\\
40.601  0.193645357304774\\
40.701  0.193725256401279\\
40.801  0.193501125856031\\
41.201  0.193909320212981\\
41.301  0.193980926090745\\
41.401  0.194410660001651\\
41.501  0.19429917909396\\
41.701  0.195101127060667\\
41.801  0.195054602197487\\
41.901  0.195387599808669\\
42.001  0.195407341341564\\
42.101  0.195765909698309\\
42.201  0.195591016711489\\
42.401  0.196266417149047\\
42.501  0.196056176943785\\
42.701  0.196588137336192\\
42.801  0.196458579146523\\
42.901  0.196608696593543\\
43.001  0.196958420010347\\
43.401  0.197253992383352\\
43.701  0.197709060229599\\
43.801  0.197456633847665\\
44.301  0.198097392381598\\
44.401  0.197902402828532\\
44.501  0.198141139182695\\
44.801  0.198363211212779\\
44.901  0.198122677800114\\
45.201  0.198489446135483\\
45.401  0.198600940974842\\
45.501  0.198719303196981\\
45.601  0.198522538547024\\
45.701  0.198482691673604\\
45.901  0.198832159493136\\
46.101  0.198949021543129\\
46.201  0.198671600287327\\
46.601  0.198983076936997\\
46.701  0.198778511290172\\
47.101  0.199071532423446\\
47.201  0.198886652902829\\
47.801  0.199353190271552\\
47.901  0.199093068983402\\
48.701  0.199496251213034\\
48.801  0.199260300317476\\
49.201  0.199627709683938\\
49.301  0.1994100068314\\
49.501  0.199558048207265\\
49.601  0.199350687888142\\
49.801  0.199467014999811\\
50.001  0.199623892241206\\
50.101  0.199428304724591\\
50.401  0.199639769538194\\
50.501  0.19945750074767\\
50.801  0.199809556604933\\
50.901  0.199450751817423\\
51.201  0.199826932074572\\
51.301  0.199498181893276\\
51.501  0.199804089121628\\
51.601  0.199588186891177\\
51.701  0.199560212161259\\
51.901  0.199819631842544\\
52.001  0.199564208273614\\
52.201  0.199838773444725\\
52.301  0.199532217231379\\
52.601  0.199804448326518\\
52.701  0.199671965469832\\
52.901  0.19986538828941\\
53.001  0.199673498848654\\
53.201  0.199798748297084\\
53.301  0.1999844022952\\
53.401  0.199696817970192\\
53.501  0.199883546220235\\
53.601  0.199519051631967\\
53.701  0.199714364738355\\
53.801  0.199744344377095\\
53.901  0.199939511832795\\
54.001  0.199765381145696\\
54.201  0.199918787246077\\
54.301  0.199643699564803\\
54.401  0.199844648671345\\
54.601  0.199776669440098\\
54.701  0.199737872601148\\
54.801  0.199889839526193\\
54.901  0.199682272250087\\
55.101  0.199875623007756\\
55.201  0.199699032167715\\
55.301  0.199751790785029\\
55.401  0.199965322864571\\
55.501  0.199708313823834\\
55.701  0.199899976151286\\
55.801  0.199752158613919\\
55.901  0.199806007231572\\
56.001  0.200022010943002\\
56.101  0.199770096995508\\
56.301  0.199964319093311\\
56.401  0.199823989309692\\
56.601  0.200054822056131\\
56.701  0.19979132892891\\
56.801  0.199856943673737\\
56.901  0.199715594843568\\
57.101  0.199932980458826\\
57.201  0.199696626833273\\
57.401  0.199995586569912\\
57.501  0.200069027181229\\
57.601  0.199859065826942\\
57.701  0.199986423059912\\
57.801  0.199855539032441\\
57.901  0.199930855113493\\
58.001  0.19972304436574\\
58.301  0.200115787256749\\
58.401  0.199804561056382\\
58.501  0.199988214267876\\
58.601  0.19981594127708\\
58.801  0.20008080604876\\
58.901  0.199777147751121\\
59.101  0.200103512998382\\
59.201  0.199876263544724\\
59.301  0.199990271635315\\
59.401  0.19976484154769\\
59.601  0.200100651409954\\
59.701  0.199801398349265\\
59.801  0.19999221630647\\
59.901  0.199771548879937\\
60.101  0.200035613363426\\
60.201  0.199817782969589\\
60.301  0.199905405263152\\
60.401  0.199793806677832\\
60.601  0.199956653859147\\
60.701  0.200153677010405\\
60.901  0.199646939762118\\
61.201  0.200197784943839\\
61.301  0.199905417319911\\
61.501  0.200203366964374\\
61.701  0.199702416896258\\
61.801  0.199961841701779\\
61.901  0.200059463168628\\
62.001  0.199851421089377\\
62.201  0.200081608393731\\
62.301  0.199873543159327\\
62.401  0.200001251259067\\
62.501  0.199849291736811\\
62.701  0.200156478001574\\
62.801  0.199870416753768\\
62.901  0.199971206628533\\
63.001  0.199870330539312\\
63.201  0.199997596318127\\
63.301  0.199847687773513\\
63.501  0.200162059157549\\
63.601  0.199881820116659\\
63.701  0.200090452717077\\
63.801  0.199889190970282\\
64.601  0.20003552498035\\
64.701  0.199758568960036\\
64.901  0.199974919587049\\
65.001  0.199880061352815\\
65.201  0.200078926538211\\
65.501  0.199820230511492\\
65.701  0.20014772685542\\
65.801  0.199871210272903\\
65.901  0.199985550548547\\
66.001  0.199891696221044\\
66.101  0.200059758076051\\
66.201  0.199787011444002\\
66.401  0.200117916071704\\
66.501  0.199843566665052\\
66.701  0.200173011591232\\
66.901  0.19970707535056\\
67.101  0.200044361984553\\
67.201  0.199771949179777\\
67.401  0.200163352335494\\
67.501  0.199968498867904\\
67.901  0.200148464072001\\
68.001  0.199986123804678\\
68.101  0.200100896537464\\
68.201  0.199910158472761\\
68.501  0.199978349930561\\
68.601  0.1997866182992\\
68.801  0.200107860779383\\
68.901  0.199918467505498\\
69.001  0.199955554943216\\
69.101  0.20017838514211\\
69.201  0.199986323460195\\
69.301  0.200108688583896\\
69.401  0.199840024747729\\
69.601  0.200178117373426\\
69.701  0.199911973057809\\
69.801  0.200135987638987\\
69.901  0.199947543271108\\
70.001  0.200068810295747\\
70.101  0.199801132821449\\
70.201  0.200024769751749\\
70.301  0.199833202103505\\
70.501  0.20005057467192\\
70.601  0.199968051665209\\
70.701  0.200090134039016\\
70.801  0.199826840622833\\
71.001  0.20017485513236\\
71.101  0.19991125343978\\
71.201  0.200028854416303\\
71.301  0.19994619884254\\
71.501  0.200108898604938\\
71.701  0.199834660909275\\
72.101  0.200040647959383\\
72.201  0.199776431081531\\
72.301  0.199900295768543\\
72.401  0.200181898634341\\
72.501  0.199917703416318\\
72.601  0.200038821194667\\
72.701  0.199853530996648\\
72.801  0.200080760580988\\
72.901  0.200124987081566\\
73.001  0.199938346705139\\
73.101  0.200060559504422\\
73.201  0.199902370206559\\
73.401  0.200145010642032\\
73.701  0.199923529805588\\
73.801  0.200045971754022\\
73.901  0.199887369414341\\
74.001  0.200012324593018\\
74.101  0.199829976325475\\
74.201  0.19995633889981\\
74.301  0.199801089235834\\
74.501  0.200049055658212\\
74.601  0.199786164419095\\
74.701  0.200068165210581\\
74.801  0.1998841192584\\
75.001  0.200053191387966\\
75.101  0.199975447636731\\
75.201  0.200100425654\\
75.301  0.199841665916054\\
75.501  0.200192491392826\\
75.601  0.20000715462092\\
76.001  0.200149453983855\\
76.101  0.199967322144488\\
76.201  0.200196345773961\\
76.301  0.199934897249392\\
76.401  0.200057784454017\\
76.501  0.199872997737202\\
76.601  0.200102481881515\\
76.701  0.199844191489134\\
76.801  0.199971848296556\\
76.901  0.199787345948081\\
77.101  0.200062742712959\\
77.201  0.199877688973203\\
77.301  0.200003463777833\\
77.401  0.199850083844495\\
77.601  0.200158040690468\\
77.701  0.199895148189796\\
77.801  0.200126326346151\\
77.901  0.199944087948339\\
78.001  0.200069283973718\\
78.101  0.199811429088427\\
78.301  0.200165976408982\\
78.401  0.199905955921764\\
78.501  0.200033761374542\\
78.701  0.200004609213082\\
78.801  0.200127720044762\\
78.901  0.199945883949852\\
79.001  0.2001781060128\\
79.101  0.199919922375074\\
79.201  0.200044455393652\\
79.301  0.199862005138982\\
79.501  0.200142189642833\\
79.601  0.199960528526191\\
79.701  0.200084361387766\\
79.801  0.199931605270919\\
79.901  0.200059425989835\\
80.001  0.199876786562726\\
80.301  0.199973186478971\\
80.401  0.199792416323817\\
80.601  0.200072379028953\\
80.701  0.19988935853317\\
81.101  0.200094104909738\\
81.201  0.199912160038863\\
81.301  0.200148902449925\\
81.401  0.199966702445337\\
81.801  0.200113696592965\\
81.901  0.199932326586307\\
82.001  0.200056025053044\\
82.201  0.200033616856004\\
82.301  0.200158066487248\\
82.401  0.199976254752514\\
82.501  0.200131317957172\\
82.601  0.199951482374829\\
82.701  0.200076093449198\\
82.801  0.199817471779284\\
83.001  0.200179549002982\\
83.101  0.199999238453842\\
83.501  0.200146064231205\\
83.701  0.199890327279974\\
83.801  0.200017999087706\\
83.901  0.199760187553437\\
84.101  0.200119410304183\\
84.201  0.199861361176431\\
84.301  0.199987054197223\\
84.401  0.199802531930672\\
84.501  0.200036596834181\\
84.601  0.200088473761909\\
84.701  0.199904814473896\\
84.801  0.200032892843211\\
84.901  0.199939023293453\\
85.001  0.200064124231019\\
85.101  0.199882925991474\\
85.201  0.199930890861125\\
85.301  0.200165438786428\\
85.401  0.199983729837228\\
85.501  0.200112119301295\\
85.601  0.199855745021082\\
85.801  0.200215828629055\\
85.901  0.199954842793048\\
86.001  0.200084550726345\\
86.101  0.20000869726573\\
86.201  0.200134156513926\\
86.301  0.199877868629102\\
86.501  0.200238025100134\\
86.601  0.199979173514222\\
86.701  0.200107271750909\\
86.801  0.199927273143373\\
86.901  0.200081058729467\\
87.001  0.199900413146935\\
87.201  0.200156688199797\\
87.301  0.200003982471713\\
87.401  0.200131411525177\\
87.501  0.199952111449008\\
87.601  0.200001629135713\\
87.701  0.200231436381017\\
87.901  0.199873406809814\\
88.301  0.200025779906596\\
88.401  0.199842797747365\\
88.501  0.19997300658909\\
88.601  0.199818510383864\\
88.801  0.200072948816683\\
88.901  0.199893363640825\\
89.001  0.200049448720605\\
89.101  0.199868228794045\\
89.201  0.199998276680518\\
89.301  0.199739280165545\\
89.401  0.200027374502866\\
89.501  0.200153768210086\\
89.601  0.199975052582417\\
89.901  0.200077743734127\\
90.001  0.199822242590272\\
90.201  0.20017960770366\\
90.301  0.199922597554945\\
90.401  0.200048867979817\\
90.501  0.199868564768778\\
90.601  0.20010345631853\\
90.701  0.200155136271079\\
90.801  0.199972621591755\\
90.901  0.200104314518086\\
91.001  0.199952094271865\\
91.101  0.200077288425376\\
91.201  0.199897709150733\\
91.401  0.200181797843825\\
91.501  0.200001854719375\\
91.601  0.200133515187403\\
91.701  0.199874525730266\\
91.801  0.200106358988009\\
91.901  0.199928768860588\\
92.301  0.200159540424835\\
92.401  0.199901096714854\\
92.601  0.200264081357972\\
92.801  0.199824727099752\\
92.901  0.199953063446003\\
93.101  0.199927209607367\\
93.201  0.200056854653184\\
93.301  0.199875832610616\\
93.401  0.200030657854001\\
93.501  0.199853810521418\\
93.601  0.199980464640774\\
93.701  0.199721437657374\\
93.901  0.200083445080381\\
94.001  0.199903209863137\\
94.401  0.200113545266802\\
94.501  0.199934579202903\\
94.601  0.200168141217318\\
94.701  0.199988105460321\\
94.801  0.20003997281043\\
94.901  0.199861049108634\\
95.001  0.200093899245147\\
95.101  0.200145018896706\\
95.201  0.199965255378117\\
95.301  0.200093404015959\\
95.401  0.199942013678239\\
95.501  0.200068604304874\\
95.601  0.199888762480313\\
95.801  0.200172370997862\\
95.901  0.199992090009857\\
96.001  0.200120250634214\\
96.101  0.199864937998186\\
96.201  0.200097409843252\\
96.301  0.199916435436037\\
96.501  0.200096367415526\\
96.601  0.200020716618397\\
96.701  0.200149493592761\\
96.801  0.199893418441306\\
97.001  0.200253519857114\\
97.101  0.19999798743045\\
97.201  0.200124395981206\\
97.301  0.199943392823897\\
97.401  0.200177307804395\\
97.501  0.199921973702089\\
97.601  0.200048065032348\\
97.701  0.199867274314116\\
97.801  0.200024984765975\\
97.901  0.199842821076871\\
98.001  0.199971906026107\\
98.101  0.199792750895341\\
98.301  0.200075913865064\\
98.401  0.199897068851499\\
98.801  0.200053661832328\\
98.901  0.199872470020168\\
99.001  0.200002235898211\\
99.101  0.19992788573991\\
99.201  0.200033324043773\\
99.301  0.199854320458883\\
99.501  0.200139171452989\\
99.601  0.199957986405238\\
99.701  0.200088047765632\\
99.801  0.199906526086707\\
99.901  0.200064132623027\\
100.001 0.199884467533806\\
100.201 0.200062935069141\\
100.301 0.199988050740089\\
100.401 0.200115416588815\\
100.501 0.199859799326148\\
100.701 0.200220047973403\\
100.801 0.20004005949562\\
100.901 0.200093557589099\\
101.001 0.199912360375464\\
101.101 0.200146033737113\\
101.201 0.199889701408679\\
101.401 0.200144287125411\\
101.701 0.199941405152174\\
101.801 0.200069960969287\\
101.901 0.199919651523473\\
102.101 0.200173501913198\\
102.201 0.199918435427421\\
102.301 0.20014921084217\\
102.401 0.199971098936729\\
102.501 0.200099776920084\\
102.601 0.199841991992443\\
102.701 0.200073854987977\\
102.801 0.199895924330107\\
102.901 0.199945863162981\\
103.001 0.199765387505906\\
103.101 0.199999204941008\\
103.201 0.200051703706677\\
103.301 0.199871306947614\\
103.401 0.200002221918822\\
103.701 0.199797352169\\
103.901 0.200081431370648\\
104.001 0.199901142030299\\
104.101 0.200030782909096\\
104.201 0.199850334781488\\
104.301 0.200006286853537\\
104.401 0.199883700591485\\
104.601 0.200061992488031\\
104.701 0.199987265730556\\
104.801 0.200113562953604\\
104.901 0.199858559327311\\
105.101 0.2002204002723\\
105.201 0.200040951015424\\
105.301 0.200093348477054\\
105.401 0.199912276030261\\
105.501 0.200145263138822\\
105.601 0.19988927340836\\
105.801 0.200146726129162\\
106.101 0.19994371271963\\
106.201 0.200071012106179\\
106.301 0.199919175536181\\
106.501 0.200174875907436\\
106.601 0.199918095135729\\
106.701 0.200151228419884\\
106.801 0.199973564190842\\
106.901 0.200101202546293\\
107.001 0.199844873259579\\
107.201 0.200206167480275\\
107.301 0.199948004108691\\
107.401 0.200076279967035\\
107.501 0.199896411736361\\
107.601 0.200129247099625\\
107.701 0.200181912903176\\
107.801 0.200002084487664\\
107.901 0.200128949347217\\
108.101 0.199795866263187\\
108.301 0.199974207202999\\
108.401 0.19989973919138\\
108.501 0.200030532100058\\
108.601 0.199850163123855\\
109.001 0.200007142842566\\
109.101 0.199825871323412\\
109.201 0.200058741412661\\
109.301 0.199879717832331\\
109.401 0.199931595185348\\
109.501 0.199752277441092\\
109.601 0.200043502901423\\
109.701 0.20009388475799\\
109.801 0.199913888603987\\
109.901 0.200042224123195\\
110.001 0.199890565854886\\
110.201 0.200147619968121\\
110.301 0.199966826569465\\
110.401 0.200123562338675\\
110.501 0.199945436742993\\
110.601 0.200072683368177\\
110.701 0.199814655786469\\
110.901 0.200175762473606\\
111.001 0.199995512713684\\
111.301 0.200101682362458\\
111.401 0.199845938073523\\
111.601 0.200206214725682\\
111.701 0.199949563099452\\
111.801 0.200077596381448\\
111.901 0.199898689826043\\
112.001 0.20013234161037\\
112.101 0.20018512835415\\
112.201 0.200004674730152\\
112.301 0.200132613478061\\
112.401 0.199983506248429\\
112.501 0.200108485453868\\
112.601 0.199928571582703\\
112.801 0.200214404761624\\
112.901 0.20003428051281\\
113.001 0.200164877919235\\
113.101 0.199905989555631\\
113.201 0.199829226602716\\
113.401 0.200009716515467\\
113.501 0.199826818175694\\
113.601 0.200063808985931\\
113.701 0.199884047620316\\
113.801 0.199934381042894\\
113.901 0.199756412942065\\
114.001 0.199990101332673\\
114.101 0.200041072387066\\
114.201 0.19986094959377\\
114.301 0.19999063360433\\
114.401 0.199807804664374\\
114.601 0.200095940108184\\
114.701 0.199913943740995\\
115.001 0.200074649003582\\
115.101 0.199818187500682\\
115.301 0.20017966582661\\
115.401 0.199998712567492\\
115.501 0.200054258564023\\
115.601 0.199873244496672\\
115.701 0.200106242068244\\
115.801 0.199852154085917\\
116.001 0.200106485408298\\
116.101 0.199953609225147\\
116.201 0.200082260681583\\
116.301 0.19990216048059\\
116.501 0.200189227767723\\
116.601 0.200007805639757\\
116.701 0.200137960434645\\
116.801 0.1998815465127\\
116.901 0.20011102335566\\
117.001 0.199933346476371\\
117.201 0.200112509880469\\
117.301 0.200038554343877\\
117.401 0.200168897076281\\
117.501 0.19990938664823\\
117.601 0.200038812514094\\
117.801 0.200012821156861\\
117.901 0.200144441117928\\
118.001 0.199970525145062\\
118.101 0.20020467120851\\
118.201 0.199951888388625\\
118.401 0.200137390820444\\
118.501 0.20006247059284\\
118.601 0.200189621996827\\
118.701 0.199928371584562\\
118.901 0.200277722605676\\
119.001 0.200013824169517\\
119.101 0.200135519070813\\
119.201 0.199947820301674\\
119.301 0.20017307542561\\
119.401 0.199907882214831\\
119.601 0.20014902491333\\
119.701 0.199990548459567\\
119.801 0.200110941267596\\
119.901 0.199924202440187\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.4375\\
0.100999999999999 0.418714007243935\\
0.200999999999993 0.402099243423251\\
0.301000000000002 0.387399426388697\\
0.400999999999996 0.374392130839908\\
0.501000000000005 0.362883121652899\\
0.600999999999999 0.352701937251041\\
0.700999999999993 0.343698389058559\\
0.801000000000002 0.335739740764609\\
0.900999999999996 0.328708399220602\\
1.001 0.32249999642714\\
1.101 0.316866677686335\\
1.20099999999999  0.309962232472529\\
1.301 0.304066377090564\\
1.401 0.298959448642449\\
1.501 0.294539351669414\\
1.601 0.290762077827665\\
1.70099999999999  0.287547110797348\\
1.801 0.284736281148341\\
1.901 0.282402560400314\\
2.001 0.280361769740509\\
2.101 0.278655705643331\\
2.20099999999999  0.274154528131547\\
2.301 0.270054727534017\\
2.401 0.266462866421463\\
2.501 0.263290615179017\\
2.601 0.260440130804625\\
2.70099999999999  0.258003444054097\\
2.801 0.255761873186628\\
2.901 0.25381901298698\\
3.001 0.252144600673986\\
3.101 0.250623578697599\\
3.20099999999999  0.249347981753203\\
3.301 0.248221896787484\\
3.501 0.246490966720557\\
3.70099999999999  0.24526960839269\\
3.801 0.244716493394463\\
4.101 0.243606450520986\\
4.501 0.242734930964218\\
4.601 0.244848657441494\\
4.70100000000001  0.247236016835373\\
5.001 0.253267108743572\\
5.101 0.255180442501782\\
5.20100000000001  0.256830603537409\\
5.401 0.259749557855116\\
5.501 0.26099745745654\\
5.901 0.265266849169436\\
6.101 0.266873720103419\\
6.501 0.269330271324733\\
6.70100000000001  0.27011434907557\\
6.801 0.270489756113122\\
6.901 0.271074919327944\\
7.101 0.273337312818214\\
7.20100000000001  0.274122508341009\\
7.301 0.274695858926748\\
7.501 0.275148477294493\\
7.70100000000001  0.275163856741798\\
8.101 0.274020539825301\\
8.301 0.273192692937442\\
8.401 0.272404857933921\\
8.501 0.271939320792043\\
8.601 0.27120254539868\\
8.70100000000001  0.270748847798174\\
9.001 0.268589560053158\\
9.101 0.268096832338429\\
9.20100000000001  0.267165249297889\\
9.501 0.265089212917999\\
9.601 0.264084217226639\\
10.001  0.26098160736997\\
10.301  0.258875633766962\\
10.401  0.257890026856629\\
10.701  0.255632568272617\\
10.801  0.254703556329545\\
10.901  0.254307921031867\\
11.001  0.253391550419636\\
11.101  0.252619817314681\\
11.201  0.252145547157369\\
11.301  0.251027699881448\\
11.401  0.250667051573274\\
11.601  0.249284138904983\\
11.701  0.24835029477839\\
11.801  0.247950443157364\\
12.001  0.246606311078438\\
12.201  0.245719663395349\\
12.301  0.244802316553503\\
12.401  0.24409002777162\\
12.601  0.243182683566388\\
13.301  0.240013843928352\\
13.401  0.239278967587282\\
13.501  0.239268453355351\\
13.601  0.238594548106136\\
13.701  0.238238418012642\\
13.801  0.237619297409353\\
13.901  0.237438868222725\\
14.101  0.236884146842783\\
14.201  0.236605368626314\\
14.401  0.23575383326363\\
14.501  0.236006924867468\\
14.601  0.235438166732479\\
14.701  0.235152109080218\\
14.801  0.235160925399413\\
14.901  0.234868311067217\\
15.001  0.2341479227848\\
15.201  0.234365856222865\\
15.301  0.233519591813618\\
15.401  0.233622945098062\\
15.501  0.233294932912244\\
15.601  0.233272410438801\\
15.701  0.232712612347882\\
15.901  0.232794038640904\\
16.001  0.232465109959151\\
16.101  0.2323231306422\\
16.201  0.231858429186616\\
16.501  0.231781782113103\\
16.601  0.231204147107618\\
16.901  0.230993677169238\\
17.001  0.230835452701626\\
17.101  0.230820958920518\\
17.201  0.230546997155287\\
17.401  0.230342269954207\\
17.501  0.229889047107946\\
17.601  0.230060797002963\\
17.701  0.229903732331081\\
17.801  0.230165934574984\\
18.201  0.229414944776664\\
18.301  0.229147918869529\\
18.401  0.229297570890495\\
18.601  0.229303673920185\\
18.701  0.228708084343609\\
18.801  0.228974562853395\\
18.901  0.229011245413361\\
19.201  0.228391172656259\\
19.301  0.228552782632164\\
19.401  0.22815038958754\\
19.501  0.228421887482341\\
19.601  0.228123568739619\\
19.701  0.228278014397247\\
19.801  0.228287617642138\\
19.901  0.227997439769112\\
20.001  0.228151963661958\\
20.101  0.227858609797636\\
20.201  0.227873182794639\\
20.301  0.228032144233055\\
20.601  0.22747103332685\\
20.701  0.22793140763558\\
21.201  0.227212302710626\\
21.301  0.227231960581889\\
21.401  0.227693916265693\\
21.601  0.227426993565032\\
21.801  0.227464965402106\\
21.901  0.227296416657495\\
22.501  0.227409605615279\\
22.601  0.226687757310259\\
23.101  0.226803572563838\\
23.201  0.226942605630214\\
23.701  0.226618147942688\\
24.001  0.227000324171556\\
24.101  0.226691318592287\\
24.201  0.226602655946266\\
24.401  0.226767970609558\\
24.501  0.226676356351575\\
24.601  0.226370755131313\\
24.701  0.226819470944847\\
25.101  0.226369403828016\\
25.201  0.226818688814078\\
25.301  0.22685154928034\\
25.401  0.226428653380964\\
25.601  0.226606877175371\\
25.701  0.226827059033567\\
25.801  0.226410535902502\\
25.901  0.226554024025035\\
26.101  0.226463646478209\\
26.301  0.22641501723345\\
26.401  0.226113128043636\\
26.501  0.226446592173971\\
26.801  0.226519643173006\\
27.101  0.226161376284949\\
27.201  0.226500831068506\\
27.301  0.226531574382335\\
27.401  0.226119583316375\\
27.501  0.226571584684663\\
27.601  0.226490668010129\\
27.701  0.226071636456709\\
27.801  0.226528597746011\\
27.901  0.226447794511699\\
28.001  0.226148060655873\\
28.101  0.226489005740575\\
28.201  0.226521825079658\\
28.301  0.226107290009011\\
28.401  0.226564079931933\\
28.501  0.226596654265066\\
28.601  0.22606309809656\\
28.701  0.226516616752008\\
28.801  0.2265551051009\\
28.901  0.22602348969329\\
29.001  0.226475755052263\\
29.101  0.226518147209447\\
29.201  0.226100371808982\\
29.301  0.226437516358814\\
29.401  0.2265954827987\\
29.501  0.226177521041677\\
29.601  0.226516157337599\\
29.701  0.226099509025246\\
29.801  0.226134351713952\\
29.901  0.22647493467187\\
30.001  0.226064615412483\\
30.201  0.226436719279874\\
30.301  0.226024080508424\\
30.401  0.226476165663968\\
30.501  0.226517075895828\\
30.601  0.225983129056033\\
30.701  0.226441139948122\\
30.801  0.226028752317077\\
30.901  0.226061365360053\\
31.001  0.226402847221365\\
31.101  0.226108234689619\\
31.201  0.226449188760157\\
31.301  0.226485372960354\\
31.401  0.226070882323953\\
31.501  0.226407189111058\\
31.601  0.226449601475309\\
31.701  0.226032546666431\\
31.801  0.226490733250046\\
31.901  0.225961893656262\\
32.001  0.226419418940864\\
32.101  0.226457128714387\\
32.201  0.226047925636792\\
32.301  0.226385243022889\\
32.401  0.22642427448497\\
32.501  0.226123786015677\\
32.601  0.226348774566972\\
32.701  0.225934182550645\\
32.801  0.226389507020045\\
32.901  0.22642573158187\\
33.001  0.226014632413808\\
33.101  0.226356174314049\\
33.201  0.22639745699756\\
33.301  0.226284159102562\\
33.401  0.22632099564818\\
33.501  0.226023128714004\\
33.601  0.226248856935186\\
33.701  0.226284557012747\\
33.801  0.225990318767927\\
33.901  0.226328297767793\\
34.001  0.226369556583336\\
34.101  0.226257314890375\\
34.201  0.226412517922896\\
34.301  0.225882743857682\\
34.401  0.226343500930739\\
34.501  0.226380237974283\\
34.601  0.226270650346507\\
34.901  0.226349467715707\\
35.001  0.2262723155565\\
35.101  0.225977267100504\\
35.201  0.226320107810139\\
35.301  0.226359435471281\\
35.401  0.226249227928932\\
35.501  0.226284680658793\\
35.601  0.225991121703373\\
35.701  0.226213129461001\\
36.101  0.2263333289835\\
36.201  0.226223684334229\\
36.301  0.226261191951934\\
36.401  0.226151707530747\\
36.601  0.226342368982529\\
36.701  0.226121108055423\\
36.801  0.226155959720543\\
36.901  0.226617500932363\\
37.001  0.226202636323919\\
37.101  0.226241532523005\\
37.201  0.226133702007047\\
37.301  0.226173184595226\\
37.401  0.226517051805061\\
37.501  0.226105882909707\\
37.601  0.226260700901918\\
37.801  0.226073363223222\\
37.901  0.226228979462462\\
38.001  0.226114416452987\\
38.101  0.22615369435934\\
38.201  0.226493120658077\\
38.301  0.226199233802987\\
38.401  0.226234673917503\\
38.501  0.226011726371581\\
38.601  0.226164088679312\\
38.701  0.226508861020889\\
38.801  0.226094349650381\\
39.101  0.226172429586882\\
39.201  0.226402277070463\\
39.301  0.226104105552935\\
39.401  0.226141051957086\\
39.501  0.226481378592936\\
39.601  0.226068217803515\\
39.701  0.226525972168261\\
39.801  0.226118450913759\\
39.901  0.226036933182101\\
40.001  0.226626464101699\\
40.101  0.231713447554668\\
40.201  0.236540611992623\\
40.301  0.239924899355572\\
40.401  0.243117334403422\\
40.501  0.24559793869615\\
40.601  0.247699685254034\\
40.701  0.249041448732214\\
40.801  0.250582095199547\\
40.901  0.251894203246195\\
41.001  0.252750260920919\\
41.101  0.254057705517269\\
41.201  0.254601590521261\\
41.301  0.255847689608572\\
41.401  0.256038949276402\\
41.501  0.257116205929336\\
41.601  0.257683456325708\\
41.701  0.257796027781623\\
41.801  0.258660302510989\\
41.901  0.259183949232423\\
42.001  0.259226901921622\\
42.101  0.259659396342954\\
42.201  0.260475402446076\\
42.401  0.26104520864223\\
42.501  0.261487486877044\\
42.601  0.261640187653043\\
42.701  0.262033620529266\\
42.801  0.26265360813062\\
42.901  0.262873455238818\\
43.001  0.262768233181674\\
43.101  0.263353345285879\\
43.201  0.263510550161953\\
43.301  0.263862819685315\\
43.501  0.264077090193069\\
43.601  0.264417566789277\\
43.701  0.264476475428737\\
43.801  0.265045493381066\\
43.901  0.264838929467686\\
44.001  0.265388885723326\\
44.101  0.265141919278463\\
44.201  0.265553686885895\\
44.301  0.265701496762091\\
44.401  0.266047509642661\\
44.601  0.266131200523034\\
44.901  0.266537636791881\\
45.101  0.266796522645791\\
45.201  0.266847810836367\\
45.301  0.267300267378914\\
45.601  0.26751465900503\\
45.801  0.267807527174654\\
45.901  0.267817361436144\\
46.001  0.268217174904592\\
46.101  0.267962056099847\\
46.201  0.26846118023353\\
46.301  0.268198804415107\\
46.401  0.268577800695041\\
46.501  0.268303211435963\\
46.601  0.268672359726423\\
46.701  0.268498980940223\\
46.801  0.268855848671834\\
46.901  0.26856731652731\\
47.001  0.268914359266603\\
47.101  0.269008768247659\\
47.201  0.268815441766975\\
47.301  0.269151318773794\\
47.501  0.269315549585968\\
47.601  0.268997163554062\\
47.701  0.269319086737767\\
48.101  0.269676120109779\\
48.201  0.269979043312574\\
48.301  0.269749042250879\\
49.401  0.270390614608075\\
49.501  0.270171363280028\\
49.601  0.27030305421971\\
49.701  0.270714547815487\\
50.101  0.270774986055386\\
50.201  0.270539782369625\\
50.301  0.270552547181083\\
50.401  0.270947239186881\\
50.501  0.271058039259785\\
50.601  0.27081894739959\\
50.801  0.270828143364952\\
50.901  0.271215666092829\\
51.001  0.270971186195027\\
51.201  0.270963638967245\\
51.301  0.27120722155702\\
51.601  0.27104280656377\\
51.701  0.271311645497335\\
51.801  0.27130397325034\\
51.901  0.271050077423851\\
52.001  0.271532776232817\\
52.101  0.271276560690325\\
52.201  0.27126048925939\\
52.301  0.271490759407385\\
52.501  0.271349419449976\\
52.701  0.27155569694888\\
52.801  0.27129173313827\\
52.901  0.271656823725209\\
53.001  0.27149586173789\\
53.101  0.271754377774769\\
53.201  0.271482855122613\\
53.301  0.271460899614269\\
53.401  0.271678823439856\\
53.701  0.271741777089389\\
53.901  0.271827921253845\\
54.001  0.271659412919718\\
54.101  0.271769441909825\\
54.201  0.271634493708348\\
54.301  0.271847950202527\\
54.501  0.271925137223747\\
54.701  0.271998207113057\\
54.801  0.271718309242118\\
54.901  0.272172537438877\\
55.001  0.271892291193438\\
55.101  0.271998295159804\\
55.201  0.271958368243702\\
55.501  0.272230639398842\\
55.601  0.271948643681213\\
55.701  0.272187221395129\\
55.801  0.272008865677236\\
55.901  0.272111039124198\\
56.001  0.272069950946275\\
56.101  0.272277196889178\\
56.201  0.271888212343654\\
56.301  0.272231292614222\\
56.401  0.272053356048474\\
56.501  0.272150622671063\\
56.601  0.27186446532879\\
56.701  0.272201906678902\\
56.801  0.272296522498507\\
56.901  0.272115303530057\\
57.001  0.272455642230113\\
57.101  0.272063204669422\\
57.201  0.272262950812234\\
57.301  0.271975463953169\\
57.401  0.2723117141568\\
57.501  0.272403512863107\\
57.601  0.272114681514523\\
57.701  0.272450406143577\\
57.801  0.272263900913487\\
57.901  0.272357675505575\\
58.001  0.272068879178306\\
58.101  0.272401478935393\\
58.201  0.272495977337712\\
58.301  0.272205187934958\\
58.401  0.272295474705331\\
58.501  0.272004537631389\\
58.601  0.272441972981611\\
58.701  0.272533113662547\\
58.801  0.272240124545718\\
58.901  0.272330294519321\\
59.001  0.272664799961177\\
59.101  0.272369594500489\\
59.201  0.27256444444879\\
59.301  0.272164893813581\\
59.501  0.272690453376342\\
59.601  0.272400314227639\\
59.701  0.272488429513842\\
59.801  0.272193129178945\\
60.001  0.272718753320902\\
60.101  0.272315948738765\\
60.301  0.272593659651079\\
60.401  0.272401804876097\\
60.601  0.27271383919188\\
60.701  0.272415741932818\\
60.901  0.272694382052009\\
61.001  0.272395129042181\\
61.101  0.272719060559595\\
61.201  0.272427759248941\\
61.401  0.272601302020888\\
61.501  0.272300923139625\\
61.701  0.272570176914485\\
61.901  0.272594729691548\\
62.001  0.272782254178722\\
62.101  0.272378457405566\\
62.301  0.272647907639993\\
62.401  0.272242961910322\\
62.501  0.272671877388262\\
62.601  0.272757102144041\\
62.701  0.272460545846855\\
62.901  0.272631553261547\\
63.001  0.272440508354649\\
63.201  0.272507458524061\\
63.301  0.272935640399254\\
63.401  0.272632936158118\\
63.601  0.272801634448953\\
63.701  0.27250552646268\\
63.801  0.272689694215657\\
63.901  0.272665608459732\\
64.001  0.272474169553661\\
64.101  0.272796319000136\\
64.201  0.272876195510534\\
64.301  0.272576053256088\\
64.501  0.272738890870954\\
64.601  0.272545950642126\\
64.901  0.272787833969062\\
65.001  0.272590311071824\\
65.201  0.272891844411603\\
65.301  0.27269689934414\\
65.401  0.272672661715148\\
65.501  0.272857413557091\\
65.601  0.272554973348406\\
65.901  0.272793601694985\\
66.001  0.272596942437119\\
66.101  0.272918759068119\\
66.201  0.273002030176698\\
66.301  0.272700191025891\\
66.501  0.272862132071694\\
66.601  0.272556354138118\\
66.901  0.272902287052318\\
67.001  0.272598732126554\\
67.201  0.272757364374471\\
67.301  0.272454934353135\\
67.501  0.27295883869968\\
67.601  0.272933239544159\\
67.701  0.272735518702348\\
67.901  0.272893957770421\\
68.001  0.27259288672218\\
68.301  0.272827731082373\\
68.401  0.272628067159943\\
68.601  0.272891866471738\\
68.701  0.27248347992527\\
68.901  0.272988873365478\\
69.001  0.272961309983032\\
69.101  0.272656437669411\\
69.301  0.272916777494913\\
69.401  0.272995755197385\\
69.501  0.272692798833816\\
69.701  0.272851014656595\\
69.801  0.272547285822299\\
70.001  0.27280669157912\\
70.101  0.272884532923229\\
70.201  0.272580322516276\\
70.501  0.273058077329367\\
70.601  0.272859689569415\\
70.801  0.273014135300528\\
70.901  0.272707178393873\\
71.201  0.272935702837216\\
71.301  0.272738842458878\\
71.601  0.272975391747465\\
71.701  0.272776280963996\\
72.101  0.272701376819839\\
72.501  0.272871129532092\\
72.701  0.273128706129825\\
72.801  0.272823841791194\\
72.901  0.272795403053138\\
73.101  0.273057772097474\\
73.201  0.272753396820676\\
73.401  0.272908641603095\\
73.501  0.272708033685248\\
73.601  0.272679888390286\\
73.801  0.272940367046544\\
73.901  0.272636060512383\\
74.201  0.272967201069633\\
74.301  0.272661765507422\\
75.001  0.273060162566452\\
75.101  0.272858853067348\\
75.401  0.273085127696291\\
75.501  0.272779845418697\\
75.601  0.272961930896855\\
75.701  0.272935392662419\\
75.801  0.272736371452496\\
76.101  0.272961865266382\\
76.201  0.272655437852933\\
76.501  0.272992824933212\\
76.601  0.272688536922971\\
76.901  0.273020551790424\\
77.001  0.272607840821763\\
77.301  0.272943601270583\\
77.401  0.272639095227376\\
77.501  0.272715761794757\\
77.601  0.273033804624149\\
77.701  0.273111125167716\\
77.801  0.272804494547927\\
78.001  0.273059873851906\\
78.101  0.273135437908422\\
78.201  0.272831279140945\\
78.501  0.273061588721987\\
78.601  0.272859397818223\\
78.801  0.272904325948858\\
78.901  0.273085853760264\\
79.001  0.272780430134944\\
79.301  0.273115098194339\\
79.401  0.272704397992058\\
79.701  0.273037282609408\\
79.801  0.272729456860404\\
80.101  0.272958291106661\\
80.201  0.272759616019655\\
80.401  0.27301488057131\\
80.501  0.272604124286673\\
80.801  0.27283136261353\\
80.901  0.272631601851003\\
81.001  0.27294862458605\\
81.101  0.272919141114642\\
81.201  0.273101210183981\\
81.301  0.272792502918435\\
81.401  0.272973025524905\\
81.801  0.272788198466245\\
82.001  0.27304580675947\\
82.101  0.272844743871502\\
82.301  0.272890880049559\\
82.401  0.273071822397483\\
82.501  0.27265808598203\\
82.701  0.272915866028697\\
82.801  0.272991826078822\\
82.901  0.272686426050598\\
83.201  0.27291411192823\\
83.301  0.272711500780744\\
83.601  0.272938016788345\\
83.701  0.272737331506036\\
84.001  0.272964756930264\\
84.101  0.272656039266707\\
84.401  0.272988646802503\\
84.501  0.272682118632531\\
84.601  0.272654009366747\\
84.801  0.272912824330774\\
85.001  0.272919960064101\\
85.101  0.273099656013542\\
85.201  0.273071443317718\\
85.301  0.272763578663941\\
85.501  0.273023090511728\\
85.601  0.273097796736295\\
85.701  0.272790197263078\\
86.001  0.273013100969848\\
86.101  0.272812408966956\\
86.401  0.273043395941386\\
86.501  0.27273825961467\\
86.801  0.273066335971606\\
86.901  0.272653768708849\\
87.101  0.272911676052132\\
87.201  0.272988750983927\\
87.301  0.272683016652593\\
87.601  0.272908251431033\\
87.701  0.272602404645696\\
87.901  0.27296144472011\\
88.001  0.2729342271451\\
88.101  0.272733987355778\\
88.501  0.273032937631129\\
88.601  0.272725782264033\\
88.901  0.273060004125455\\
89.001  0.272649769296478\\
89.201  0.272906058193556\\
89.701  0.27314160119181\\
89.801  0.272940625020439\\
90.101  0.273169458508406\\
90.201  0.272861149323248\\
90.501  0.273191646226323\\
90.601  0.272886629436442\\
90.701  0.272858446556512\\
90.901  0.273114998248857\\
91.001  0.272808616614768\\
91.301  0.273134419705599\\
91.401  0.272724596161424\\
91.601  0.272981585448477\\
91.701  0.273058912452484\\
91.801  0.272752396465791\\
91.901  0.272929588110443\\
92.301  0.272848032623159\\
92.501  0.273001807698918\\
92.601  0.272696103721202\\
92.901  0.273022776280882\\
93.001  0.272822253070785\\
93.201  0.272868557345063\\
93.301  0.273050913405612\\
93.401  0.27264175040898\\
93.601  0.272896312751385\\
93.701  0.272970555769788\\
93.801  0.272663430157593\\
94.501  0.273157453402433\\
94.601  0.272849405246177\\
94.701  0.273028740480513\\
94.801  0.272998850958672\\
94.901  0.273179211519604\\
95.001  0.272874084339094\\
95.101  0.272843936303815\\
95.301  0.273101916077806\\
95.401  0.272794607103123\\
95.701  0.273125601722313\\
95.801  0.272714243275772\\
96.001  0.272973837586235\\
96.101  0.273047377538418\\
96.201  0.272740771885907\\
96.401  0.272993689501462\\
96.501  0.272963189188459\\
96.601  0.272762198093176\\
96.901  0.272989831319961\\
97.001  0.272685380835426\\
97.301  0.27301455486193\\
97.401  0.272707427200118\\
97.701  0.273040594648108\\
97.801  0.272628363795803\\
98.101  0.273062906623281\\
98.201  0.272651420144982\\
98.501  0.272877245863086\\
98.601  0.272677087035689\\
99.001  0.272978686659371\\
99.101  0.2727752200297\\
99.301  0.273168603179883\\
99.401  0.273243825663556\\
99.501  0.27283292284578\\
99.801  0.27326890260521\\
99.901  0.272856316863468\\
100.101 0.273111154367612\\
100.201 0.273082473427323\\
100.301 0.272880699972433\\
100.601 0.273107697663761\\
100.701 0.272801934162516\\
100.801 0.272981210248815\\
100.901 0.272950690390047\\
101.001 0.27313194856346\\
101.101 0.27282444301845\\
101.401 0.273051238215658\\
101.501 0.27284919975007\\
101.601 0.272820055115503\\
101.801 0.273075048346612\\
101.901 0.272767769990423\\
102.201 0.27299603758442\\
102.301 0.272692531532925\\
102.501 0.272947814262992\\
102.601 0.273022892961194\\
102.701 0.272716542441302\\
102.801 0.272893671161626\\
102.901 0.272865217364611\\
103.001 0.273046281393775\\
103.101 0.272740331061442\\
103.201 0.272708616814199\\
103.401 0.272964108258478\\
103.501 0.272763387160836\\
103.601 0.272732780713213\\
103.801 0.272987767310127\\
103.901 0.272577995309632\\
104.201 0.273014664056419\\
104.301 0.272603597801265\\
104.401 0.273025024105451\\
104.601 0.273069730128256\\
104.701 0.272868407300194\\
105.001 0.273096783270091\\
105.101 0.272789533521276\\
105.201 0.272970935776002\\
105.301 0.272938648402018\\
105.401 0.273120456532638\\
105.501 0.272813071147951\\
105.801 0.273039052244684\\
105.901 0.272838461627003\\
106.001 0.272809659818407\\
106.201 0.273065354925222\\
106.301 0.272757807206943\\
106.601 0.272983342334797\\
106.701 0.272678298432069\\
106.901 0.272935083949662\\
107.101 0.273083885542817\\
107.201 0.272776676651617\\
107.501 0.273107726835562\\
107.601 0.272802541914629\\
107.701 0.2727746879969\\
107.901 0.273030521847204\\
108.001 0.272722439853254\\
108.201 0.272977323153881\\
108.301 0.272948709729476\\
108.401 0.272747236717848\\
108.701 0.272973217351804\\
108.801 0.272770767360086\\
109.101 0.272994720592195\\
109.201 0.272689131088683\\
109.301 0.27287025364619\\
109.401 0.27284375026953\\
109.501 0.273023324736783\\
109.701 0.272926850412617\\
109.901 0.273180096861566\\
110.001 0.272872302658527\\
110.301 0.273206651762735\\
110.401 0.272795859264562\\
110.601 0.273048518938765\\
110.701 0.273123874847826\\
110.801 0.272817656611323\\
111.101 0.273044286041866\\
111.201 0.272843565576068\\
111.501 0.273068283051572\\
111.601 0.272761219868258\\
111.901 0.273093052568001\\
112.001 0.272787555236278\\
112.101 0.272759366305138\\
112.301 0.273014238716058\\
112.401 0.272705590083405\\
112.701 0.27303602161092\\
112.801 0.272626413024497\\
113.001 0.272883493008464\\
113.101 0.272960454449461\\
113.201 0.27275726995326\\
113.501 0.272979176880497\\
113.601 0.272672437448605\\
113.701 0.272855157531964\\
113.801 0.272827359905676\\
113.901 0.273006010888153\\
114.001 0.272701177614451\\
114.101 0.272670486191728\\
114.401 0.273105095196968\\
114.501 0.272692827409912\\
115.201 0.273185092137396\\
115.301 0.27287942201194\\
115.401 0.27306217618279\\
115.501 0.273031290751078\\
115.601 0.273212892844867\\
115.701 0.272907518397417\\
116.001 0.273129237387849\\
116.101 0.272822448886842\\
116.401 0.273154930049998\\
116.501 0.272744427831327\\
116.701 0.273000044815632\\
116.801 0.273071427710221\\
116.901 0.272766094659602\\
117.101 0.273020999238341\\
117.201 0.272991747030744\\
117.301 0.272792230763727\\
117.601 0.273018096219118\\
117.701 0.272816085815876\\
117.901 0.272865239583069\\
118.001 0.27305184987955\\
118.101 0.272754805872651\\
118.401 0.272905669892211\\
118.501 0.27271133819491\\
118.801 0.272964841974598\\
118.901 0.27266918352791\\
119.201 0.273032179364435\\
119.301 0.272737418032108\\
119.601 0.273008270507091\\
119.701 0.272715971514117\\
119.901 0.273000733252488\\
};
\addplot [color=mycolor3, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.0625\\
0.100999999999999 0.110619935336658\\
0.200999999999993 0.153213008156186\\
0.301000000000002 0.19091777556504\\
0.400999999999996 0.224290375104985\\
0.501000000000005 0.253818055111864\\
0.600999999999999 0.279929722062093\\
0.700999999999993 0.303004312328937\\
0.801000000000002 0.323377556575338\\
0.900999999999996 0.341347538704895\\
1.001 0.357179335409299\\
1.101 0.37092761359591\\
1.20099999999999  0.380645718289841\\
1.301 0.389226608225755\\
1.401 0.396688701785806\\
1.501 0.403156911767084\\
1.601 0.40880689429703\\
1.70099999999999  0.413739750618873\\
1.801 0.41791597960669\\
1.901 0.421608604697724\\
2.001 0.42469354769041\\
2.101 0.427363925907443\\
2.20099999999999  0.431475874803212\\
2.301 0.434971076346542\\
2.401 0.438175807498311\\
2.501 0.440843671468997\\
2.601 0.443179313511749\\
2.70099999999999  0.445199037192324\\
2.801 0.446894836128408\\
2.901 0.448272228874714\\
3.001 0.449360420143321\\
3.101 0.450253021859211\\
3.301 0.451336535460371\\
3.501 0.451321788015704\\
3.601 0.451124691957716\\
3.801 0.450390658830372\\
4.20100000000001  0.447535555498646\\
4.501 0.444615868636717\\
4.601 0.442204979819621\\
4.70100000000001  0.439637140487704\\
5.101 0.430275654467579\\
5.20100000000001  0.428085838023634\\
5.301 0.426145389452273\\
5.501 0.422099018671574\\
5.601 0.420363044734799\\
5.801 0.416504139407593\\
6.20100000000001  0.40971315997831\\
6.501 0.404699159970519\\
6.801 0.39991933398062\\
6.901 0.398017153078698\\
7.101 0.390789327875382\\
7.20100000000001  0.387700000436183\\
7.301 0.38484875976097\\
7.401 0.382652485054777\\
7.501 0.380622004322277\\
7.70100000000001  0.377122276650837\\
7.901 0.374315849240929\\
8.20100000000001  0.370441927509603\\
8.301 0.369289505484659\\
8.401 0.368370627498393\\
8.501 0.367182252458434\\
8.601 0.366150255670533\\
8.70100000000001  0.365284028905421\\
9.101 0.361171640042997\\
9.20100000000001  0.360587447428259\\
9.401 0.358559246220707\\
9.801 0.355202353033675\\
9.901 0.354280529146351\\
10.001  0.353536890348437\\
10.101  0.352438898801097\\
10.201  0.351727041049287\\
10.301  0.350689289065599\\
10.401  0.350008465527267\\
10.601  0.348269760089437\\
10.801  0.346816196958088\\
10.901  0.345605666096858\\
11.001  0.345100861476311\\
11.101  0.344334035722781\\
11.201  0.343360334183956\\
11.301  0.342976095539214\\
11.401  0.341968996537034\\
11.501  0.341112927415097\\
11.701  0.339792545198804\\
11.901  0.338389897663404\\
12.001  0.337794247604648\\
12.101  0.336850382871859\\
12.301  0.33589719090962\\
12.401  0.335119270697589\\
12.601  0.333941614992796\\
12.801  0.332659577586014\\
12.901  0.332329696846372\\
13.201  0.330425725991191\\
13.301  0.330256882307239\\
13.401  0.329826090771832\\
13.501  0.329025369141775\\
13.601  0.328614224614455\\
13.701  0.328476132905763\\
14.001  0.32726272165857\\
14.101  0.326646357743073\\
14.401  0.325368300782486\\
14.501  0.324645687463402\\
14.601  0.324665145075727\\
14.701  0.324050075111089\\
14.801  0.323754069519921\\
14.901  0.323226777252245\\
15.001  0.323405426115471\\
15.201  0.32246131092856\\
15.301  0.322602747329043\\
15.401  0.322218856771471\\
15.501  0.322052976032879\\
15.601  0.321705734031084\\
15.701  0.321771199725575\\
15.901  0.321244126628216\\
16.001  0.321215663204867\\
16.101  0.320843506364952\\
16.201  0.320841142271533\\
16.501  0.320404478147111\\
17.201  0.319863314349462\\
17.301  0.319522254383415\\
17.401  0.319537354762517\\
17.501  0.319770375332027\\
17.601  0.319473033261616\\
17.701  0.319537174620194\\
17.801  0.319067231390761\\
17.901  0.319156534176315\\
18.001  0.319097385691819\\
18.101  0.319213695166354\\
18.201  0.318979588453871\\
18.401  0.318913127295247\\
18.601  0.31854920497922\\
18.701  0.318923217679014\\
18.801  0.318581395329971\\
19.001  0.318295064772087\\
19.201  0.318754467563181\\
19.301  0.318292213949661\\
19.401  0.318373650181456\\
19.501  0.318100886317737\\
19.601  0.318371159519984\\
19.701  0.318456097770465\\
19.801  0.318025187640941\\
19.901  0.318316709313535\\
20.001  0.317928513732454\\
20.101  0.318236677841227\\
20.201  0.317838641597135\\
20.301  0.317979662044849\\
20.501  0.317936242412671\\
20.701  0.317740504205119\\
21.201  0.317820677890523\\
21.301  0.317494935269352\\
21.601  0.317590554439334\\
21.701  0.317289293580558\\
21.901  0.317567891748922\\
22.001  0.317276640925499\\
22.101  0.317341165232804\\
22.201  0.317224886887658\\
22.301  0.317293781937877\\
22.401  0.317181311728604\\
22.501  0.316913889886465\\
22.601  0.317546748233383\\
22.701  0.317284673207539\\
22.801  0.317546685449855\\
22.901  0.317285961446132\\
23.001  0.317195896162232\\
23.101  0.317292214099538\\
23.201  0.317209946061396\\
23.301  0.317316566213663\\
23.401  0.317074335790295\\
23.501  0.317185430720585\\
23.601  0.317458192640913\\
23.701  0.317230220804973\\
23.901  0.317084624862588\\
24.001  0.31685692445042\\
24.201  0.317113933062885\\
24.301  0.317066768681585\\
24.401  0.316851608447507\\
24.601  0.31711616415258\\
24.701  0.31686236686474\\
24.801  0.317000414428364\\
24.901  0.316790985129472\\
25.101  0.317083029174213\\
25.301  0.316636402528076\\
25.401  0.317134701280324\\
25.501  0.316933824459326\\
25.901  0.316811389666\\
26.001  0.316978570733923\\
26.101  0.316932433157817\\
26.201  0.3167375206515\\
26.401  0.317053968051255\\
26.501  0.316671732570725\\
26.601  0.317000173779547\\
26.801  0.316762904801664\\
26.901  0.316942202747811\\
27.001  0.316759248375973\\
27.101  0.316924003885873\\
27.201  0.316540039623561\\
27.301  0.316881310734303\\
27.401  0.316880562245871\\
27.501  0.31665660010222\\
27.601  0.316834471369788\\
27.701  0.316842764775899\\
27.801  0.316619859111597\\
28.001  0.316969935462566\\
28.101  0.316586356528177\\
28.201  0.316933888162723\\
28.301  0.316942262978372\\
28.501  0.316556602816846\\
28.601  0.316917775264088\\
28.801  0.316538596171895\\
28.901  0.316899304579152\\
29.101  0.316515904926945\\
29.201  0.317049179136475\\
29.301  0.316676798115068\\
29.501  0.316686167753204\\
29.701  0.316847376559139\\
29.801  0.316677393191199\\
30.001  0.31683864930433\\
30.301  0.316829501416336\\
30.501  0.316460124275892\\
30.601  0.316835463750024\\
30.701  0.316626373573371\\
30.801  0.316646727192918\\
30.901  0.316996055580901\\
31.001  0.316629297017144\\
31.101  0.316809819689482\\
31.201  0.316439297211716\\
31.301  0.31678973640696\\
31.401  0.316806313253451\\
31.501  0.316443849503216\\
31.601  0.316789460886312\\
31.701  0.316816163763377\\
31.801  0.31660991657445\\
31.901  0.316985189139515\\
32.101  0.316616996233478\\
32.801  0.316610897730058\\
32.901  0.316451721974147\\
33.001  0.316985872896254\\
33.101  0.316622075573179\\
33.201  0.316455360757018\\
33.301  0.316794687706235\\
33.401  0.316631690959952\\
33.501  0.316823693310596\\
33.601  0.316807119324793\\
33.701  0.316647440252979\\
33.801  0.316828370561282\\
33.901  0.316469755621313\\
34.001  0.316815219878094\\
34.101  0.316641802371919\\
34.201  0.316637605436313\\
34.301  0.317016567717516\\
34.601  0.316470920381988\\
34.701  0.316826884965494\\
34.801  0.316663434577734\\
34.901  0.316650840738035\\
35.101  0.317026155224738\\
35.201  0.316658986545306\\
35.301  0.316498957869015\\
35.401  0.316834247329552\\
35.501  0.316676243066624\\
35.601  0.31685947868823\\
35.701  0.31685146449216\\
35.801  0.316688512240731\\
35.901  0.316673420410112\\
36.001  0.316511180247119\\
36.101  0.316866854402249\\
36.301  0.316528119194501\\
36.401  0.316867570537056\\
36.501  0.316706703326872\\
36.601  0.316710264312363\\
36.701  0.316879905966516\\
37.001  0.316543670720179\\
37.101  0.316893756098452\\
37.301  0.31655127572725\\
37.501  0.316725238934509\\
37.601  0.316731666983301\\
37.701  0.316550231495725\\
37.801  0.31674268505887\\
37.901  0.316743770087115\\
38.001  0.316568180004737\\
38.101  0.31692077789819\\
38.201  0.316560356039403\\
38.301  0.316745749221937\\
38.401  0.316586944957308\\
38.501  0.316758845242688\\
38.601  0.316764366298372\\
38.701  0.316398721612231\\
38.801  0.316938197947991\\
39.101  0.316605816809513\\
39.201  0.316590097340395\\
39.301  0.316783649679451\\
39.401  0.316619882934333\\
39.601  0.316796549797701\\
39.701  0.316601458128034\\
39.801  0.316619444467122\\
39.901  0.316816614583431\\
40.001  0.316527569292916\\
40.101  0.316966949829904\\
40.201  0.316648200286963\\
40.301  0.317152363834609\\
40.401  0.317193744437105\\
40.601  0.317851754292391\\
40.801  0.319078057511462\\
41.101  0.320364721834451\\
41.201  0.321210879150271\\
41.301  0.321344809459731\\
41.401  0.32202394495917\\
41.501  0.32244769571362\\
41.601  0.322598813237917\\
41.701  0.323233575715733\\
41.801  0.323606610341088\\
41.901  0.323751981722978\\
42.001  0.324515538640142\\
42.101  0.324624735388667\\
42.301  0.325330229566575\\
42.401  0.325389428491263\\
42.501  0.325880900032942\\
42.601  0.326208167318484\\
42.701  0.326246814052993\\
43.001  0.327029013888861\\
43.101  0.32714490542746\\
43.201  0.327439440896995\\
43.401  0.32785624628174\\
43.501  0.328128982361292\\
43.601  0.328124572201858\\
43.901  0.328980984219839\\
44.001  0.328736117277515\\
44.101  0.329152699146888\\
44.201  0.329162210564093\\
44.401  0.32943347005957\\
44.801  0.330119377855397\\
44.901  0.330409696605059\\
45.001  0.330290114167283\\
45.201  0.330585578631471\\
45.301  0.330533595986012\\
45.701  0.33116713707193\\
45.801  0.330998905291011\\
45.901  0.331099064713442\\
46.001  0.331018952836843\\
46.101  0.331307806877959\\
46.201  0.331342232938809\\
46.301  0.331612997408996\\
46.401  0.331511377490727\\
46.501  0.331777097964164\\
46.601  0.331665036102123\\
46.701  0.332047873893714\\
46.801  0.331924832547259\\
46.901  0.332168392591413\\
47.001  0.332040723691264\\
47.101  0.332097398533946\\
47.201  0.332461307294381\\
47.301  0.332320349591129\\
47.501  0.332405788475796\\
47.601  0.332620014600266\\
47.701  0.332465003594763\\
48.201  0.332516541352149\\
48.301  0.332839206893652\\
49.401  0.333050966691246\\
49.601  0.333319528256368\\
49.701  0.333114059976424\\
49.801  0.333085688322598\\
49.901  0.333316431380496\\
50.101  0.333374385264833\\
50.201  0.333527250596291\\
50.301  0.333484195083585\\
50.401  0.333263650164369\\
50.701  0.333435033816514\\
50.801  0.333382408508356\\
51.001  0.33367545773207\\
51.501  0.333508527278312\\
51.601  0.333762301908749\\
52.801  0.333965103156373\\
52.901  0.333694983111826\\
53.001  0.333929405964881\\
53.501  0.333868203017488\\
53.601  0.334175766211246\\
53.901  0.333875251579386\\
54.001  0.334093502834534\\
54.101  0.334001115064936\\
54.301  0.334191592479328\\
54.501  0.333987502514731\\
54.601  0.334002581375842\\
54.801  0.334241122189695\\
54.901  0.334079018548707\\
55.001  0.334157392149976\\
55.101  0.334054517542697\\
55.201  0.33432762801732\\
55.501  0.334122252706891\\
55.801  0.334345020843799\\
56.101  0.334128684438198\\
56.201  0.334454068189203\\
56.301  0.33415384473173\\
56.401  0.334339505696036\\
56.501  0.334223264488543\\
56.701  0.334362959680121\\
56.801  0.334246150667653\\
56.901  0.33443505538456\\
57.001  0.334123611466808\\
57.101  0.334439223816503\\
57.301  0.334497175505888\\
57.401  0.334188485557945\\
57.501  0.334065058805223\\
57.601  0.334503225544594\\
57.701  0.334191807179664\\
57.801  0.334374333759797\\
57.901  0.334245916827257\\
58.001  0.334682539257372\\
58.101  0.33436771364866\\
58.201  0.33423718161616\\
58.301  0.334283483513403\\
58.401  0.334545149292126\\
58.501  0.334590702296367\\
58.701  0.334270272118275\\
58.801  0.334316424604935\\
58.901  0.33456929246509\\
59.001  0.334246294969375\\
59.201  0.334287303942148\\
59.301  0.334584570678189\\
59.401  0.334579170855676\\
59.501  0.334257449922362\\
59.601  0.33429042738122\\
59.701  0.334540088984411\\
59.901  0.334575078239823\\
60.001  0.334243331926046\\
60.101  0.334538315830002\\
60.501  0.334484600772427\\
60.601  0.33434301651252\\
60.801  0.334364748715103\\
60.901  0.334608191017438\\
61.001  0.334645521930156\\
61.101  0.334316356122144\\
61.201  0.334343418430237\\
61.301  0.334584600946201\\
61.401  0.334442556212807\\
61.601  0.334461772231705\\
61.701  0.334704059649553\\
61.901  0.334403342427876\\
62.001  0.334386530637502\\
62.101  0.334670936549159\\
62.301  0.334505747326958\\
62.401  0.334792529574287\\
62.601  0.334436036638323\\
62.701  0.33446041075382\\
62.801  0.334698805663663\\
62.901  0.334548886810651\\
63.001  0.334701161676279\\
63.101  0.334549221319719\\
63.201  0.334653144125511\\
63.301  0.334445383168358\\
63.401  0.334472682245718\\
63.501  0.334319875715579\\
63.601  0.334551609121974\\
63.901  0.334659729725431\\
64.001  0.334810238923509\\
64.101  0.334466656676355\\
64.201  0.334314836418997\\
64.301  0.334723776103431\\
64.501  0.334417468214568\\
64.701  0.33479716611771\\
64.901  0.334489050158865\\
65.001  0.334640701972148\\
65.201  0.334393247515152\\
65.401  0.334643305351747\\
65.701  0.334478675367706\\
65.801  0.334709930662484\\
65.901  0.334552564141148\\
66.001  0.334702758306364\\
66.101  0.334357373271544\\
66.201  0.334582301273358\\
66.301  0.334599006747496\\
66.401  0.334439203514208\\
66.501  0.334668193496796\\
66.601  0.334688349527539\\
66.801  0.334501028166926\\
66.901  0.33472675370372\\
67.001  0.3347422695674\\
67.101  0.334581985798863\\
67.201  0.334809911938365\\
67.301  0.33482779392223\\
67.401  0.33447843317451\\
67.601  0.334542703472309\\
67.701  0.334689014659745\\
67.901  0.334369718439604\\
68.001  0.334766692623077\\
68.201  0.334573397060851\\
68.401  0.334815054177852\\
68.601  0.334621959751104\\
68.701  0.334891268722643\\
68.801  0.334538379803007\\
69.001  0.334602302334773\\
69.201  0.334586412313371\\
69.301  0.334419697086773\\
69.401  0.334643170068091\\
69.501  0.334656928340266\\
69.601  0.334495383197407\\
69.701  0.334717663884661\\
69.901  0.334697424168112\\
70.001  0.334531339942288\\
70.101  0.334754731693877\\
70.301  0.334735442562661\\
70.501  0.33447583540665\\
70.601  0.334614939311521\\
70.701  0.334449371407757\\
70.801  0.33466888948314\\
70.901  0.334680589419975\\
71.001  0.334517371045621\\
71.101  0.334739857362933\\
71.201  0.334579034276544\\
71.301  0.334717333085251\\
71.401  0.334550182283252\\
71.801  0.33484296980626\\
71.901  0.334681473240025\\
72.001  0.334819798699499\\
72.101  0.334651481434605\\
72.201  0.334871532733573\\
72.401  0.334526098457488\\
72.501  0.334747437467882\\
72.701  0.334546617965671\\
73.101  0.334443340679925\\
73.201  0.334838872156752\\
73.401  0.334508014028984\\
73.601  0.334737681875012\\
73.801  0.334532547453747\\
73.901  0.334928209473134\\
74.201  0.334554362638784\\
74.301  0.334947150388587\\
74.501  0.334615055963511\\
74.601  0.334834184658064\\
74.801  0.334617783006394\\
74.901  0.334451353323885\\
75.101  0.334675372913097\\
75.201  0.334507817908104\\
75.301  0.334725455442779\\
75.401  0.334559672624351\\
75.701  0.334621256514978\\
75.801  0.334756521157772\\
75.901  0.334586910014124\\
76.101  0.334637445548935\\
76.201  0.334646570284534\\
76.301  0.334865611330315\\
76.501  0.334658832888749\\
76.601  0.334665797143899\\
76.701  0.334882414812881\\
76.901  0.334674598815852\\
77.001  0.334939466379339\\
77.301  0.334567138351957\\
77.401  0.334957438296399\\
77.501  0.334787492362011\\
77.601  0.334430418572566\\
77.701  0.334649023233993\\
77.901  0.334617595783257\\
78.001  0.334449881568531\\
78.101  0.334665163292712\\
78.201  0.334672704787067\\
78.301  0.334502891535081\\
78.401  0.334718435729215\\
78.501  0.334549533602441\\
78.701  0.334777840504728\\
78.901  0.334570023006947\\
79.001  0.334575036970207\\
79.101  0.334791549158027\\
79.301  0.334582592224322\\
79.401  0.334846249440446\\
79.701  0.334469598090877\\
79.801  0.334861696350572\\
80.001  0.334650653913755\\
80.201  0.334874783503309\\
80.401  0.334666228979842\\
80.501  0.334928916996986\\
80.701  0.334721292575296\\
80.901  0.334942534527883\\
81.001  0.334582370740819\\
81.201  0.334631526806291\\
83.801  0.334668209889344\\
83.901  0.334882620553529\\
84.001  0.3347137345161\\
84.101  0.334720246764675\\
84.201  0.33493670892851\\
84.401  0.334730245375965\\
85.001  0.334641086060103\\
85.201  0.334689163958146\\
85.401  0.334652876342915\\
85.501  0.33448033613864\\
85.601  0.334694858659461\\
85.701  0.334701723204461\\
85.801  0.334531983079103\\
85.901  0.334749836156504\\
86.001  0.334580658798473\\
86.101  0.334715337427696\\
86.201  0.334545450969742\\
86.301  0.334756702919307\\
86.401  0.33458552304289\\
86.501  0.334591509214661\\
86.601  0.334807940755141\\
86.801  0.334598267735501\\
86.901  0.33486307869542\\
87.101  0.334649779668453\\
87.201  0.334478033555115\\
87.301  0.334868530593141\\
87.501  0.334655387055633\\
87.701  0.33475222003014\\
88.001  0.334753795815928\\
88.101  0.334887049196723\\
88.201  0.334715816912421\\
88.401  0.334764371896568\\
88.501  0.334593977802498\\
88.601  0.334987761301562\\
88.901  0.334603050047335\\
89.001  0.334863747389548\\
89.501  0.334518496578568\\
89.701  0.334559616790557\\
89.801  0.334694079556058\\
89.901  0.334521094218829\\
90.001  0.334735886555492\\
90.101  0.334568099163988\\
90.201  0.334574244801075\\
90.301  0.33479078627056\\
90.501  0.334579604388182\\
90.901  0.334451785732057\\
91.001  0.33484276413833\\
91.301  0.334464190703898\\
91.401  0.334726868788493\\
91.701  0.33472557023579\\
92.201  0.334742734381948\\
92.301  0.334572222629831\\
92.401  0.334785172528754\\
92.501  0.334614141590649\\
92.601  0.334618024612354\\
92.701  0.334835614099163\\
93.001  0.334760909192639\\
93.101  0.334846239721159\\
93.301  0.334631567170447\\
93.401  0.334892456243921\\
93.701  0.334897619619028\\
93.801  0.334903781812898\\
94.001  0.334690262748992\\
94.201  0.334718830683443\\
94.301  0.334548097239619\\
94.501  0.334593971474987\\
95.201  0.334648518337005\\
95.301  0.334478069284003\\
95.401  0.334869302604744\\
95.701  0.334488255194842\\
95.801  0.334748741250479\\
96.101  0.334748676317446\\
96.301  0.334715804232019\\
96.401  0.334545059071203\\
96.601  0.334765395861993\\
96.701  0.33459464868838\\
96.801  0.334807574624179\\
96.901  0.334636018206382\\
97.001  0.334641266184619\\
97.101  0.334857471463593\\
97.301  0.334646588454461\\
97.401  0.334650934499962\\
97.501  0.334864733193399\\
97.701  0.334652748080913\\
97.801  0.334913637146855\\
98.101  0.334661692535065\\
98.201  0.334923790956594\\
98.401  0.334709851670155\\
98.601  0.334930476018954\\
98.701  0.334758925566589\\
98.901  0.334804406041329\\
99.001  0.334631161143264\\
99.101  0.33476574313714\\
99.401  0.334449279144806\\
99.501  0.334710530563129\\
99.801  0.334458742099869\\
99.901  0.334718972275326\\
100.201 0.334592072522952\\
100.301 0.334726934221479\\
100.401 0.334555254345162\\
100.501 0.334770177635434\\
100.601 0.334600524782729\\
101.101 0.33461141276112\\
101.201 0.334826315805856\\
101.401 0.334486223827042\\
101.601 0.334704036395891\\
101.801 0.334492505213731\\
101.901 0.334881949264059\\
102.101 0.334541325016914\\
102.201 0.33475473313149\\
102.401 0.334718704446345\\
102.501 0.334545440113985\\
102.601 0.334760557739074\\
103.301 0.334818101237872\\
103.401 0.334646466544584\\
103.601 0.334866891183296\\
103.801 0.334654543245065\\
103.901 0.334915730948055\\
104.201 0.334661322687779\\
104.301 0.334921954398808\\
104.501 0.334522462962681\\
104.701 0.334741396301496\\
104.801 0.334572497750074\\
104.901 0.334786457691251\\
105.001 0.334613603453164\\
105.501 0.334625428170952\\
105.601 0.334839941043015\\
105.801 0.334498480268934\\
106.001 0.334715671563515\\
106.201 0.334503632775494\\
106.301 0.3348947484767\\
106.501 0.334554578872741\\
106.601 0.334770112139338\\
106.801 0.334730456013688\\
106.901 0.334558279973479\\
107.001 0.334772967374164\\
107.101 0.334602405614717\\
107.201 0.334608559179827\\
107.301 0.33482440363116\\
107.501 0.334613367664318\\
107.901 0.334487164941507\\
108.001 0.334879622980637\\
108.301 0.334754420702211\\
108.401 0.334888773414363\\
108.601 0.334674137339533\\
108.801 0.334893921563136\\
108.901 0.334723650831734\\
109.101 0.33476987948977\\
109.501 0.334772289087809\\
109.601 0.334586234989942\\
109.801 0.334633961504821\\
109.901 0.33446371390059\\
110.001 0.334855493174146\\
110.301 0.334469970962999\\
110.401 0.334729833134247\\
110.701 0.334734430648439\\
110.801 0.33474022479551\\
111.001 0.334527958455865\\
111.201 0.334744684258609\\
111.301 0.334572703315033\\
111.401 0.3347872022443\\
111.501 0.334617142381745\\
111.601 0.334624034053959\\
111.701 0.33483894873936\\
111.901 0.334625299815173\\
112.301 0.334500598966855\\
112.401 0.334890449094289\\
112.701 0.334509967800699\\
112.801 0.334769788632968\\
113.101 0.334768725118352\\
113.201 0.334905960826802\\
113.301 0.334735702953552\\
113.501 0.334784677360503\\
114.301 0.334664783968009\\
114.401 0.33462430473277\\
114.501 0.334884568278113\\
114.701 0.334669299340788\\
114.901 0.334697717636843\\
115.001 0.334528649335766\\
115.101 0.334744358062665\\
115.201 0.334574711524283\\
115.701 0.334582556132389\\
115.801 0.334797698258583\\
116.001 0.334458186395125\\
116.101 0.334850219986137\\
116.401 0.334462743961808\\
116.501 0.334723243630251\\
116.801 0.334727969575511\\
117.001 0.334694202588082\\
117.101 0.334520199193051\\
117.301 0.334738813690961\\
117.401 0.334564883525857\\
117.501 0.334782070467199\\
117.601 0.334611275945804\\
117.801 0.334834819174446\\
118.001 0.334593222640606\\
118.101 0.334581795592285\\
118.201 0.334774164933052\\
118.301 0.334582565256341\\
118.501 0.334765737774305\\
118.601 0.334579502119837\\
118.701 0.33478084650865\\
118.801 0.334599606351176\\
118.901 0.334593070588383\\
119.001 0.334798863833228\\
119.201 0.334567001841435\\
119.301 0.334563283664068\\
119.401 0.334768198705632\\
119.601 0.334405588509014\\
119.701 0.33478580574166\\
119.901 0.334554404826306\\
};
\addplot [color=mycolor1, dashed, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.200000000000003\\
120 0.200000000000003\\
};
\addplot [color=mycolor2, dashed, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.200000000000003\\
120 0.200000000000003\\
};
\addplot [color=mycolor3, dashed, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.226232013243347\\
40  0.226232013243347\\
40.001  0.272727272727266\\
120 0.272727272727266\\
};
\addplot [color=mycolor4, dashed, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.0969565771042937\\
40  0.0969565771042937\\
40.001  0.116883116883116\\
120 0.116883116883116\\
};
\addplot [color=mycolor5, dashed, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.316703696222987\\
40  0.316703696222987\\
40.001  0.334693877551018\\
120 0.334693877551018\\
};
\end{axis}
&
\begin{axis}[%
width=0.55\columnwidth,
height=0.5\columnwidth,
xmin=0,
xmax=120,
xlabel={Time},
ymin=0,
ymax=0.5,
title={Node $v_2$}
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.4375\\
0.100999999999999 0.405082797299144\\
0.200999999999993 0.37620499811328\\
0.301000000000002 0.350477716909666\\
0.400999999999996 0.32756027563525\\
0.501000000000005 0.307152012110123\\
0.600999999999999 0.288986053557366\\
0.700999999999993 0.272824503673007\\
0.801000000000002 0.258454649711666\\
0.900999999999996 0.245685909473266\\
1.001 0.234347319509524\\
1.101 0.224285438122322\\
1.20099999999999  0.215363802851456\\
1.301 0.207455263292943\\
1.401 0.200444937871723\\
1.501 0.194231615575532\\
1.601 0.188725891030913\\
1.70099999999999  0.183848614831717\\
1.801 0.179529600377705\\
1.901 0.175706529625629\\
2.001 0.172324031022697\\
2.101 0.169332862524655\\
2.20099999999999  0.165679291940805\\
2.301 0.162489830146882\\
2.401 0.159750976342949\\
2.501 0.157695459115601\\
2.601 0.155838756351372\\
2.70099999999999  0.154187351116946\\
2.801 0.15273620068767\\
3.001 0.150294417582472\\
3.20099999999999  0.148811810833493\\
3.401 0.147613800356496\\
3.601 0.146605451508691\\
3.901 0.145526829764307\\
4.20100000000001  0.144726120033823\\
4.301 0.144526839366037\\
4.401 0.146695765565781\\
4.70100000000001  0.157288072966907\\
4.901 0.163398847820886\\
5.101 0.168813321901695\\
5.301 0.173748591859095\\
5.401 0.176004220295937\\
5.70100000000001  0.182099716206608\\
5.801 0.18408980182879\\
6.101 0.189229364608281\\
6.401 0.193868001611477\\
6.501 0.195144673777918\\
6.601 0.19659201103174\\
7.101 0.202510656016727\\
7.401 0.20570083588693\\
7.801 0.209432742355446\\
8.001 0.210993456068692\\
8.20100000000001  0.212435702263221\\
8.301 0.212932174017766\\
8.401 0.213654660713772\\
8.901 0.21594025568551\\
9.20100000000001  0.216982148908656\\
9.401 0.217506180403788\\
9.501 0.217662859403106\\
9.601 0.217999761101581\\
9.801 0.218227822777052\\
9.901 0.218241756809064\\
10.001  0.218493326786245\\
10.301  0.218584798133946\\
10.401  0.218753311110063\\
10.501  0.218607236984369\\
10.601  0.218674352658525\\
10.701  0.218531670805248\\
11.001  0.218607243114278\\
11.101  0.218402735263197\\
11.301  0.218318885453556\\
11.501  0.218029962548812\\
11.801  0.217798577357584\\
12.001  0.217416357310853\\
12.201  0.217241588260649\\
12.301  0.216837361875847\\
12.801  0.216053552720368\\
13.001  0.215750564728381\\
13.101  0.215588099701222\\
13.201  0.215243813675485\\
13.401  0.214908926341721\\
13.601  0.214435629143097\\
13.701  0.214336355951531\\
13.801  0.213911411640439\\
13.901  0.213794711941986\\
14.001  0.21337033576944\\
14.201  0.213073449125361\\
14.301  0.212576452174318\\
14.401  0.212474458462793\\
14.501  0.21206977105912\\
14.901  0.211019489434534\\
15.001  0.210617945397331\\
15.101  0.210563722659472\\
15.301  0.209866086598041\\
15.401  0.209826873181484\\
15.901  0.208460398595889\\
16.101  0.207973670018688\\
16.901  0.206505299568164\\
17.001  0.206421041640226\\
17.101  0.205969313230341\\
17.401  0.205741074746655\\
17.501  0.20529659395612\\
17.801  0.20520142711969\\
17.901  0.204857704156026\\
18.001  0.204809011840084\\
18.101  0.204463719223526\\
18.301  0.204464804842999\\
18.401  0.204227493554797\\
18.501  0.20419078940553\\
18.601  0.203953464897296\\
18.701  0.203918841351111\\
18.801  0.20368674995035\\
18.901  0.203754296777944\\
19.001  0.203449505545819\\
19.101  0.203426779184099\\
19.301  0.202987808706254\\
19.401  0.203067941020038\\
19.601  0.202637400982994\\
19.701  0.20273121024934\\
19.901  0.202407778113013\\
20.001  0.202582602373084\\
20.201  0.202274908026752\\
20.301  0.202381534301864\\
20.501  0.202084079410795\\
20.601  0.202194834219057\\
21.501  0.201317795121753\\
21.601  0.201546240212608\\
22.001  0.201138518310259\\
22.101  0.201375916487137\\
22.901  0.200729365472242\\
23.001  0.200980674250047\\
23.801  0.200582678807621\\
24.001  0.200567312379548\\
24.201  0.200458221323501\\
24.301  0.200721220218725\\
25.101  0.200409365524578\\
25.301  0.200411158823883\\
25.601  0.200348017403286\\
25.801  0.200353642787988\\
26.401  0.20018169579869\\
26.601  0.200193976527942\\
27.101  0.200069576392636\\
27.301  0.200084445481593\\
27.401  0.200042209688434\\
27.501  0.200177561352447\\
28.001  0.20006982141733\\
28.201  0.20008791524468\\
28.601  0.200020323449451\\
28.801  0.200039716524529\\
29.201  0.19998391630908\\
29.601  0.200105597731422\\
30.101  0.200011121663948\\
30.401  0.200094343850921\\
30.901  0.199997776773145\\
31.301  0.200127184057862\\
31.701  0.200073241238101\\
32.001  0.200158050760265\\
32.501  0.200070536663475\\
32.801  0.200153180665552\\
33.001  0.200080340762696\\
33.101  0.200224493622571\\
33.201  0.199869870751442\\
33.301  0.200249567478281\\
33.401  0.200211060062585\\
33.501  0.199853493477434\\
33.601  0.19991622850884\\
33.701  0.200199587537924\\
33.801  0.199842127450964\\
34.101  0.19992571058448\\
34.501  0.199880510195825\\
34.701  0.199904560016918\\
34.801  0.19987000262843\\
34.901  0.200010846912889\\
35.301  0.199962773032226\\
35.501  0.199990758690902\\
35.801  0.199974967032972\\
36.001  0.200004139917965\\
36.301  0.199991359914605\\
36.501  0.200017727109355\\
36.601  0.199981716553594\\
36.701  0.200122930411766\\
37.101  0.200073764109661\\
37.401  0.200161122496567\\
38.001  0.199820822064567\\
38.101  0.200104676684049\\
38.201  0.199848503252369\\
38.301  0.199811824007085\\
38.401  0.200093512102171\\
38.601  0.199878325223395\\
38.801  0.199909003968173\\
39.101  0.199894194781692\\
39.301  0.199922057157437\\
39.601  0.199909278365297\\
39.801  0.199938557889368\\
40.001  0.199964561661332\\
40.101  0.197804290509993\\
40.301  0.19494557046076\\
40.401  0.193952299405666\\
40.501  0.193509177644003\\
40.601  0.192751495755587\\
40.701  0.192410262651904\\
40.801  0.192244006472833\\
40.901  0.191843615904389\\
41.001  0.191918220392097\\
41.101  0.191730316131029\\
41.401  0.191965912750916\\
41.501  0.191862138976177\\
41.601  0.192139235231764\\
41.701  0.192085710905417\\
41.801  0.192412371588318\\
42.001  0.192357686374763\\
42.101  0.192649705504635\\
42.201  0.192691820224525\\
42.301  0.192943380736992\\
42.601  0.193269953748668\\
42.901  0.193756537888774\\
43.001  0.193710379606046\\
43.101  0.193976009552358\\
43.201  0.193937098380928\\
43.401  0.194362488906606\\
43.501  0.194334789353789\\
43.601  0.194524986823794\\
43.701  0.194499558061196\\
43.901  0.194850379969452\\
44.001  0.194832735006003\\
44.201  0.195191100178903\\
44.301  0.195095585365806\\
44.501  0.195461005904733\\
44.601  0.195361288125099\\
44.901  0.195737303418426\\
45.001  0.195643651177576\\
45.201  0.195936209847346\\
45.301  0.195789789547334\\
45.601  0.196229602430932\\
45.901  0.196298632905723\\
46.101  0.196465130797023\\
46.301  0.196614158199637\\
46.401  0.196535584574121\\
47.101  0.197084568698671\\
47.201  0.196934700033466\\
47.501  0.197176511437618\\
47.801  0.197340042793456\\
48.601  0.197733339055191\\
49.101  0.197911817964723\\
49.401  0.198003281537837\\
49.801  0.198076488637938\\
50.901  0.198298563581119\\
51.101  0.198513365479002\\
52.801  0.198642090070351\\
52.901  0.198870239751244\\
53.301  0.19881423362628\\
53.401  0.199004558067529\\
53.901  0.198965647673717\\
54.001  0.19890113775989\\
54.201  0.199100160630209\\
54.501  0.19902148140676\\
57.901  0.199364349402629\\
58.001  0.199302458176049\\
58.101  0.199569542074713\\
58.301  0.19942750269216\\
58.401  0.199559096361128\\
58.701  0.199476967399903\\
58.801  0.199413796039835\\
59.001  0.199559307403121\\
59.601  0.199523243734419\\
59.701  0.199661555909714\\
60.001  0.199518968019035\\
60.101  0.199701169803149\\
60.401  0.199498263398766\\
60.501  0.199711904294617\\
60.701  0.199620751044264\\
60.801  0.199750426787276\\
61.101  0.199610206909227\\
61.201  0.199596893793981\\
61.301  0.199736586439457\\
61.501  0.199593352619956\\
61.601  0.199721972135592\\
61.901  0.199630692447954\\
62.001  0.199769347873101\\
62.201  0.199633666442921\\
62.301  0.199765014102852\\
63.001  0.199651449295075\\
63.101  0.199783770565375\\
63.301  0.19970776951962\\
63.401  0.199836901008695\\
64.001  0.199675351566768\\
64.101  0.199928268797791\\
64.401  0.199708090685135\\
64.501  0.199846118232756\\
64.701  0.199760966597069\\
64.801  0.199891735004371\\
65.101  0.19973780176727\\
65.201  0.199870941598689\\
66.201  0.199743597029425\\
66.301  0.199879840625144\\
66.501  0.199736291599095\\
66.601  0.199913739268808\\
66.801  0.199761810054795\\
66.901  0.199893494839429\\
67.201  0.199741315952181\\
67.501  0.199996948674766\\
67.901  0.199760983687497\\
68.001  0.199897117277516\\
68.101  0.199826347204493\\
68.201  0.199955577019622\\
68.501  0.199776895593573\\
68.601  0.199908294234049\\
68.801  0.199848175129404\\
68.901  0.199981887508187\\
69.101  0.199885456605458\\
69.201  0.200011014309894\\
69.501  0.199788799850893\\
69.601  0.199924226561208\\
69.801  0.199837468915945\\
69.901  0.199966501243338\\
70.101  0.199812559494461\\
70.201  0.199939297262944\\
70.501  0.199855656110898\\
70.601  0.199990308951129\\
70.801  0.199842999580213\\
70.901  0.199968584451653\\
71.101  0.199866069747159\\
71.201  0.199996954511221\\
71.401  0.199861598216856\\
71.501  0.199994699805927\\
71.701  0.199897074364515\\
71.801  0.200022278414508\\
72.101  0.199798960591949\\
72.201  0.199934253142359\\
72.401  0.199921216264528\\
72.501  0.200049323488628\\
72.701  0.199894309435535\\
72.801  0.200020809384952\\
73.101  0.19986205947194\\
73.201  0.199996494715506\\
73.401  0.199849801264222\\
73.501  0.199974998169822\\
73.701  0.199871544342756\\
73.801  0.200001993823975\\
74.001  0.199866201644681\\
74.101  0.199998866198698\\
74.301  0.199850712613951\\
74.401  0.20002596469584\\
74.701  0.19987619827117\\
74.801  0.200010720373896\\
75.001  0.199873186920314\\
75.101  0.20005243796713\\
75.201  0.199975851794974\\
75.301  0.200100115328524\\
75.701  0.199862405873191\\
75.801  0.199996556996467\\
75.901  0.199925381097145\\
76.001  0.200052604209091\\
76.201  0.199896808728624\\
76.301  0.200023003090095\\
77.201  0.199871013019745\\
77.301  0.200001350273098\\
77.501  0.199864931072597\\
77.601  0.200072377504895\\
77.801  0.199974347275173\\
77.901  0.200098716979198\\
78.201  0.199873770130225\\
78.301  0.200008057391713\\
78.501  0.199920405646836\\
78.601  0.200048993662534\\
78.701  0.199972445014879\\
78.801  0.200096755913094\\
79.101  0.199924965672736\\
79.201  0.200059037060399\\
79.401  0.199919981689916\\
79.501  0.200048216165328\\
79.701  0.199892782855684\\
79.801  0.200068512262831\\
80.101  0.199857254271876\\
80.201  0.199991244657937\\
80.401  0.199844317023491\\
80.501  0.200019929528537\\
80.701  0.199864814042357\\
80.801  0.19999375640397\\
81.001  0.199931255651407\\
81.101  0.200064625971365\\
82.001  0.199912154429498\\
82.101  0.20004038728905\\
82.201  0.199964721565564\\
82.301  0.200089059608189\\
82.601  0.199914535522112\\
82.701  0.200048134022282\\
82.901  0.199910078001508\\
83.001  0.200037788981462\\
83.201  0.199883192936667\\
83.301  0.20005909549765\\
83.601  0.199845660025133\\
83.701  0.199980060350086\\
83.801  0.199907965522797\\
83.901  0.200035837442201\\
84.801  0.199881655232304\\
84.901  0.200080896942893\\
85.101  0.199925804276674\\
85.201  0.200055060807315\\
85.401  0.199968078433017\\
85.501  0.200100882552917\\
85.701  0.199952217524569\\
85.801  0.200077142042517\\
86.001  0.199923115567302\\
86.101  0.200103620496975\\
86.401  0.19989721679228\\
86.501  0.200025859412065\\
86.601  0.19994989656989\\
86.701  0.200124907351352\\
87.001  0.19989846976074\\
87.101  0.200032344165592\\
87.301  0.199894510325962\\
87.401  0.200023613040585\\
87.901  0.199896070591805\\
88.001  0.200029788241508\\
88.201  0.199942087563613\\
88.301  0.200070222960392\\
88.501  0.199914957635585\\
88.601  0.2000399060679\\
88.901  0.199876890583639\\
89.001  0.200011499399295\\
89.201  0.199864373485354\\
89.401  0.199985418181569\\
89.501  0.199959840744611\\
89.601  0.200088543444295\\
89.801  0.19995038593342\\
89.901  0.200084051996456\\
90.101  0.199936259683525\\
90.201  0.200111799797327\\
90.401  0.19995550460682\\
90.501  0.200084952443135\\
90.701  0.199947453186496\\
90.801  0.200080945988503\\
91.701  0.199927177139628\\
91.801  0.200055374060454\\
91.901  0.199979113505506\\
92.001  0.200103340791784\\
92.301  0.199929101873366\\
92.401  0.200062129294594\\
92.601  0.19992442853524\\
92.701  0.200052756930774\\
92.901  0.199897870272679\\
93.001  0.200072556592957\\
93.301  0.199857866502995\\
93.401  0.199993150693558\\
93.501  0.199921696496858\\
93.601  0.200050022431029\\
94.201  0.199931063635461\\
94.301  0.200065259818302\\
95.101  0.199978821334255\\
95.201  0.200113019757268\\
95.401  0.199964797439833\\
95.501  0.200089365772328\\
95.701  0.199934039903937\\
95.801  0.200113681798072\\
96.101  0.19990685033747\\
96.201  0.200036275781741\\
96.301  0.199960508727983\\
96.401  0.200085744870236\\
97.101  0.200033635399436\\
97.601  0.199905768464376\\
97.701  0.200038968104792\\
97.901  0.199951907815745\\
98.001  0.200081191097354\\
98.201  0.199926091194229\\
98.301  0.200049900492445\\
98.601  0.199884758538474\\
98.701  0.200019462225598\\
98.901  0.19987467866568\\
99.001  0.200000525859167\\
99.101  0.199921767555153\\
99.201  0.200120141083531\\
100.101 0.199964972521343\\
100.201 0.200093752839066\\
100.401 0.199954276604899\\
100.501 0.200088407688312\\
100.701 0.199992984982771\\
100.801 0.200117759044943\\
101.001 0.199961873464176\\
101.101 0.200090145383015\\
101.401 0.199934310553488\\
101.501 0.200063381668755\\
101.601 0.199988300224817\\
101.701 0.200113175351433\\
102.001 0.199885108851589\\
102.101 0.200067898566004\\
102.301 0.199931099189726\\
102.401 0.200059782212989\\
102.601 0.1999068225347\\
102.701 0.20003044559094\\
103.201 0.199927117755905\\
103.301 0.200056646677183\\
103.501 0.199953116100247\\
103.601 0.200076935286447\\
103.901 0.199859881075966\\
104.001 0.199995126331018\\
104.201 0.199901794914709\\
104.401 0.200023348267294\\
104.501 0.199945147704128\\
104.601 0.200072882479617\\
104.801 0.199932399091239\\
104.901 0.200117277818691\\
105.101 0.199972545788384\\
105.201 0.200098194133801\\
105.401 0.199941693184201\\
105.501 0.200069360587548\\
106.001 0.199968324101079\\
106.101 0.200094692887689\\
106.301 0.199988505583562\\
106.401 0.200116262164528\\
106.701 0.199909105082867\\
106.801 0.200039186571573\\
107.001 0.199938406822895\\
107.101 0.200061770935065\\
107.301 0.199910861181877\\
107.401 0.200041932165689\\
107.601 0.19990644755444\\
107.701 0.200087516067683\\
107.901 0.199934385917288\\
108.001 0.2000573886707\\
108.201 0.199907121054977\\
108.301 0.200039427790273\\
109.501 0.199877346894567\\
109.601 0.200078292716697\\
109.801 0.199971639926318\\
109.901 0.200097840367775\\
110.101 0.199955805784157\\
110.201 0.200091096621634\\
110.401 0.199947773752498\\
110.501 0.200124796673862\\
110.701 0.199968400463604\\
110.801 0.200095876355107\\
111.101 0.199888089909422\\
111.201 0.200069919139224\\
111.301 0.199995255245582\\
111.401 0.200120989300913\\
111.701 0.199889484588056\\
111.801 0.200020459905275\\
112.601 0.199936623901479\\
112.701 0.200068100991004\\
112.901 0.199931743538556\\
113.001 0.200062514873736\\
113.201 0.199910591085356\\
113.301 0.200084293677094\\
113.601 0.199862273696795\\
113.701 0.199997479324296\\
113.901 0.199855936701312\\
114.001 0.200033943792107\\
114.101 0.199956637491326\\
114.201 0.200080250763961\\
114.501 0.199860854863772\\
114.601 0.199995895892343\\
114.801 0.199903780560078\\
114.901 0.200105066735546\\
115.101 0.199948362659214\\
115.201 0.200074870209903\\
115.401 0.199982467776181\\
115.501 0.200117853499393\\
115.701 0.199974487493961\\
115.801 0.200100652314021\\
116.001 0.199944596761682\\
116.101 0.200122114386375\\
116.401 0.199912681609391\\
116.501 0.200044700238109\\
116.601 0.199970725471161\\
116.701 0.200097298083236\\
117.401 0.200041456106263\\
117.901 0.19996068890498\\
118.001 0.200087484834015\\
118.201 0.199989497189051\\
118.301 0.200114031915902\\
118.801 0.2000343593905\\
118.901 0.200145345853386\\
119.401 0.200010582568581\\
119.501 0.200129429484292\\
119.901 0.200088073912823\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.4375\\
0.100999999999999 0.421327090953298\\
0.200999999999993 0.406854083193764\\
0.301000000000002 0.39389312037099\\
0.400999999999996 0.382281462885132\\
0.501000000000005 0.371876835299886\\
0.600999999999999 0.36255388586612\\
0.700999999999993 0.354201464877548\\
0.801000000000002 0.346720507774222\\
0.900999999999996 0.340022366343476\\
1.001 0.3340274732994\\
1.101 0.328663984161594\\
1.20099999999999  0.32381554276715\\
1.301 0.319399203241147\\
1.401 0.315380570266868\\
1.501 0.311727833931485\\
1.601 0.308411417221208\\
1.70099999999999  0.30540377100867\\
1.801 0.302679325436984\\
1.901 0.300214305019026\\
2.001 0.297986751866844\\
2.101 0.295976164456874\\
2.20099999999999  0.298511720114817\\
2.401 0.303076668818207\\
2.501 0.305649764384157\\
2.601 0.30797118179963\\
2.801 0.311830352572542\\
2.901 0.313438176381709\\
3.001 0.314786697153664\\
3.101 0.316625049642298\\
3.301 0.319787682182351\\
3.501 0.322140465556501\\
3.70099999999999  0.324073710977672\\
3.801 0.325015819687508\\
4.20100000000001  0.327594702387429\\
4.301 0.328087814587875\\
4.401 0.327617770786446\\
4.501 0.326525622010237\\
4.601 0.324124993670765\\
4.70100000000001  0.321513015552227\\
4.901 0.316931165411148\\
5.101 0.312918384707231\\
5.20100000000001  0.311140091484276\\
5.401 0.308108283589064\\
5.501 0.30680526609649\\
5.801 0.303425782736724\\
6.001 0.301819481162539\\
6.20100000000001  0.30058686355278\\
6.401 0.299400715443937\\
6.601 0.29872891567436\\
7.001 0.297285435386215\\
7.301 0.296377171528206\\
7.70100000000001  0.295522185446259\\
7.801 0.295198228561887\\
8.001 0.294785185784875\\
9.001 0.292173301690283\\
9.101 0.291645402500379\\
9.20100000000001  0.2914745171269\\
9.601 0.290044556461595\\
9.901 0.288958361831561\\
10.101  0.288043023826347\\
10.201  0.28769805082699\\
10.401  0.286793455926883\\
10.501  0.28646278595339\\
10.701  0.285535380752165\\
10.801  0.285216738392066\\
10.901  0.284457453620306\\
11.401  0.282304382510461\\
11.601  0.281254536226427\\
11.701  0.280899072854623\\
12.201  0.278219560999403\\
12.301  0.278067022648372\\
12.401  0.277588254135566\\
12.501  0.27692686516167\\
13.701  0.271211072205489\\
13.801  0.271024917703173\\
14.401  0.26782029225285\\
14.501  0.267089376915507\\
14.701  0.266393753315469\\
14.801  0.265578317495596\\
14.901  0.265181903567964\\
15.001  0.265015633117855\\
15.201  0.263720531027417\\
15.301  0.263665138242828\\
15.401  0.263055617165818\\
15.501  0.262762492554572\\
15.601  0.262104816390803\\
15.701  0.261874563258473\\
15.901  0.260983129328508\\
16.001  0.260839000721276\\
16.101  0.260403562929937\\
16.201  0.260202064032612\\
16.501  0.259117189013551\\
16.601  0.25901206740015\\
16.901  0.257994403671432\\
17.001  0.257647452187328\\
17.101  0.25752489647401\\
17.401  0.256663586421539\\
17.501  0.256835558796297\\
17.601  0.256381309938945\\
17.701  0.256163999709344\\
17.801  0.255626312148792\\
18.101  0.255306484136312\\
18.401  0.25457653615203\\
18.501  0.254482554655382\\
18.601  0.254153442774722\\
18.701  0.254319454630888\\
19.001  0.253502978493273\\
19.201  0.253478069910273\\
19.301  0.253235648240505\\
19.601  0.252962925877881\\
19.801  0.252375599814116\\
19.901  0.252439936356822\\
20.001  0.252279202863633\\
20.101  0.252366332109361\\
20.301  0.251874642803813\\
20.401  0.251990258751221\\
20.501  0.251755518315733\\
20.601  0.251791169493544\\
20.701  0.2513373833429\\
20.801  0.251487365964991\\
20.901  0.251288237529621\\
21.001  0.251358534983979\\
21.101  0.251172311821051\\
21.201  0.251357444845098\\
21.301  0.251186852811415\\
21.401  0.250783717080253\\
21.501  0.250988087742343\\
21.701  0.250596299479312\\
21.801  0.250458235886796\\
21.901  0.250688912599287\\
22.501  0.249920800586182\\
22.601  0.250429314621016\\
23.401  0.24982016084509\\
23.501  0.250001035191445\\
23.801  0.249852733395343\\
23.901  0.249440902416481\\
24.001  0.249401501172528\\
24.101  0.249609275209053\\
24.501  0.249386064242458\\
24.601  0.249610800772146\\
24.701  0.24922148426316\\
24.901  0.249178784175072\\
25.001  0.249410693224178\\
25.101  0.249399719020175\\
25.201  0.249017359477605\\
25.301  0.24900650419761\\
25.401  0.2492478587601\\
25.601  0.249336215854441\\
25.701  0.24896143545979\\
25.801  0.249206548891365\\
26.301  0.24910217672543\\
26.401  0.249357548326927\\
26.501  0.248995228928081\\
27.001  0.24893395449925\\
27.101  0.249201916435339\\
27.201  0.248845817699362\\
27.301  0.248864507045923\\
27.401  0.249129091282214\\
27.501  0.24887906433419\\
27.601  0.248896415376407\\
27.701  0.249168327140694\\
27.801  0.248819455835118\\
27.901  0.248838676313767\\
28.001  0.249111253983159\\
28.101  0.248764274975315\\
28.201  0.248788378250964\\
28.301  0.249062774531737\\
28.401  0.248716530454985\\
28.501  0.248744300253918\\
28.601  0.249023790964785\\
28.701  0.248680312330862\\
28.801  0.248706621619036\\
28.901  0.248985729804446\\
29.001  0.248644143241123\\
29.101  0.248670462949775\\
29.201  0.24895058185831\\
29.301  0.248610883938028\\
29.401  0.24873856159131\\
29.501  0.249019816996935\\
29.601  0.248682850993262\\
29.701  0.248964366416871\\
29.801  0.248999857751315\\
29.901  0.248661084772479\\
30.001  0.248941042860778\\
30.101  0.248978210669293\\
30.201  0.24864125618285\\
30.301  0.248924898873383\\
30.401  0.248589593219762\\
30.501  0.248624009461693\\
30.601  0.248910263009464\\
30.701  0.248574089361924\\
30.801  0.248859082393366\\
30.901  0.248899653842528\\
31.001  0.248562851370266\\
31.101  0.248847732330574\\
31.201  0.248512145117928\\
31.301  0.248649160661273\\
31.401  0.248937916912539\\
31.501  0.248606930011434\\
31.601  0.248644116156228\\
31.701  0.24893144594509\\
31.801  0.248598183955139\\
31.901  0.248884556662574\\
32.001  0.2485514934327\\
32.101  0.248589072869891\\
32.201  0.248877542113689\\
32.301  0.2485468835239\\
32.401  0.248585920644189\\
32.501  0.24887622213501\\
32.601  0.24854437143722\\
32.701  0.248833695430605\\
32.801  0.248505004761512\\
32.901  0.248545923068875\\
33.001  0.248834417539783\\
33.101  0.248600191673063\\
33.201  0.248739385172442\\
33.301  0.248559882228889\\
33.401  0.248602657358475\\
33.501  0.248991584863234\\
33.601  0.248661557986296\\
33.701  0.248603218607741\\
33.801  0.248993149745885\\
33.901  0.248662474795381\\
34.301  0.248955157145446\\
34.401  0.248623722906601\\
34.801  0.248670246912596\\
35.001  0.248734368043444\\
35.101  0.249024127215407\\
35.201  0.248695037627002\\
35.601  0.248989471605682\\
35.701  0.24866166528578\\
36.101  0.248711908496844\\
36.401  0.248594741526006\\
36.801  0.248742343386127\\
36.901  0.248412163142476\\
37.001  0.248704523967291\\
37.301  0.248708878871966\\
37.401  0.248377880504137\\
37.501  0.248670041619533\\
38.001  0.248741677375392\\
38.101  0.248686727078962\\
38.201  0.24845771304247\\
38.301  0.248749470307075\\
38.401  0.248695295163401\\
38.601  0.248858154172083\\
38.701  0.248527480773689\\
38.801  0.248820467559071\\
39.101  0.24883250570646\\
39.201  0.248501486994556\\
39.301  0.248794788007771\\
39.401  0.248840948676715\\
39.501  0.248511999783688\\
39.601  0.248806892341136\\
39.701  0.248477342650318\\
39.801  0.248768046527715\\
39.901  0.248812755657823\\
40.001  0.248588168370361\\
40.101  0.253225131855373\\
40.301  0.259521873435432\\
40.501  0.263664290335797\\
40.701  0.266952339235772\\
40.901  0.269343411538216\\
41.001  0.270649748570605\\
41.101  0.271344131446554\\
41.201  0.272434060132795\\
41.301  0.272935406196169\\
41.401  0.273859466163728\\
41.501  0.274239764032004\\
41.601  0.274801598532704\\
41.701  0.275746589563525\\
41.801  0.275979928003565\\
42.101  0.277796783851883\\
42.301  0.278413471734098\\
42.501  0.279268979959326\\
42.701  0.280026982507565\\
42.901  0.280500324754399\\
43.001  0.281092449163395\\
43.101  0.281234943069521\\
43.301  0.281818508307325\\
43.501  0.282350166778755\\
43.701  0.283023170487056\\
43.801  0.282992203440912\\
43.901  0.283482879670373\\
44.001  0.2835170879559\\
44.101  0.283983610257721\\
44.201  0.283920963720334\\
44.401  0.284468030891688\\
44.501  0.284585673846621\\
44.701  0.285088551711709\\
44.901  0.285383097582681\\
45.101  0.28581927192603\\
45.201  0.285990544741637\\
45.301  0.285949431972085\\
45.901  0.286905333522867\\
46.001  0.286829013365633\\
46.101  0.287160670568454\\
46.201  0.287076145082935\\
46.301  0.287400706927173\\
46.401  0.287387698694971\\
46.501  0.287780753456332\\
46.601  0.287593949257925\\
46.701  0.287979601641922\\
46.801  0.287872157416359\\
46.901  0.288166365194215\\
47.001  0.288050970258325\\
47.101  0.288140223992116\\
47.201  0.288580868433584\\
47.301  0.288369882236296\\
47.601  0.288946348369393\\
47.701  0.288806740397789\\
48.001  0.289078872200776\\
48.101  0.289217952546579\\
48.201  0.288984480332672\\
48.301  0.289307161064059\\
48.901  0.289698383759315\\
49.201  0.28994004930631\\
49.401  0.289983827593318\\
49.501  0.290362467688823\\
50.101  0.290400466033091\\
50.201  0.290684807403835\\
50.301  0.29076278421941\\
50.401  0.290576644803053\\
50.501  0.290652784258185\\
50.601  0.290923118830904\\
51.001  0.290971665582703\\
51.401  0.291161142873406\\
51.501  0.291143532069583\\
51.601  0.291399866358049\\
51.801  0.291245148077493\\
51.901  0.291491892891969\\
52.001  0.291357129478612\\
52.101  0.291523030197652\\
52.301  0.291554508517379\\
52.801  0.291903420309794\\
52.901  0.291604098431364\\
53.001  0.291912840893289\\
53.101  0.291687553542232\\
53.201  0.291918924638239\\
53.501  0.29188090561783\\
54.301  0.292186723084257\\
54.401  0.292133079852093\\
54.501  0.29224465868549\\
54.701  0.292219370346871\\
54.801  0.292356248902564\\
54.901  0.292116766545533\\
55.001  0.292404397677799\\
55.101  0.292435012962258\\
55.201  0.292299741884662\\
55.501  0.292367525534857\\
55.601  0.292572363925458\\
55.701  0.292325889417569\\
55.801  0.292530925847956\\
56.101  0.292510388772143\\
56.201  0.292786981591647\\
56.301  0.292460867667415\\
56.401  0.292657585244356\\
56.501  0.292675857109117\\
56.601  0.292873449791628\\
56.701  0.292624654281553\\
56.801  0.292643484912276\\
56.901  0.292839983946621\\
57.001  0.292588223835054\\
57.101  0.292856460836148\\
57.201  0.292793366291576\\
57.301  0.292984893043879\\
57.401  0.292730549237476\\
57.501  0.292744922996931\\
57.601  0.292937730980341\\
57.701  0.292682579893395\\
57.801  0.292872983643633\\
57.901  0.292883603815994\\
58.001  0.293069557343216\\
58.101  0.292811397033745\\
58.201  0.292819394858029\\
58.301  0.293006798202967\\
58.401  0.292940738131577\\
58.501  0.293127647079075\\
58.601  0.29294502966502\\
58.701  0.292949779056968\\
58.801  0.293131972063733\\
58.901  0.293061287288253\\
59.001  0.292797938350333\\
59.101  0.293057470259996\\
59.401  0.293174011066625\\
59.501  0.292909737743742\\
59.601  0.293161965481247\\
59.701  0.293088215307989\\
59.801  0.2932661553982\\
59.901  0.293266964871918\\
60.001  0.293002127050173\\
60.101  0.293183040058963\\
60.301  0.293184032600294\\
60.401  0.293360657215629\\
60.501  0.293017256550002\\
60.601  0.293014765156641\\
60.701  0.293265250878392\\
60.901  0.293189259281917\\
61.001  0.293364920162517\\
61.101  0.293097412193518\\
61.201  0.293343289262609\\
61.401  0.293256545377346\\
61.501  0.293429620487103\\
61.801  0.293335049257237\\
62.301  0.293332293665344\\
62.401  0.293577292687473\\
62.501  0.293307826673242\\
62.801  0.293385776168179\\
63.201  0.293519621188906\\
63.301  0.293247643048659\\
63.701  0.293559875090239\\
63.901  0.293463496751855\\
64.001  0.29362748929681\\
64.101  0.293354524902\\
64.201  0.293345253629312\\
64.301  0.293510573813833\\
64.601  0.293572735952068\\
64.701  0.293635015137653\\
64.901  0.29353546659199\\
65.001  0.293699954287405\\
65.101  0.293424113947708\\
65.201  0.293337393062757\\
65.301  0.293573982104263\\
65.901  0.29359271146167\\
66.001  0.293754541778583\\
66.101  0.29347539521838\\
66.501  0.293511459764247\\
66.601  0.293673202124182\\
67.101  0.293697776626729\\
67.301  0.293838561009863\\
67.401  0.293560233783651\\
67.601  0.293455500061171\\
67.801  0.293673360364281\\
68.301  0.293610445529396\\
68.501  0.293828074375341\\
68.601  0.293735930322256\\
68.701  0.293892508839861\\
68.801  0.293609905123304\\
69.001  0.293497534925166\\
69.101  0.29372988471799\\
69.301  0.2936214107784\\
69.401  0.293603518069588\\
69.501  0.293760488837535\\
69.701  0.293645605125562\\
69.801  0.293874403856947\\
70.001  0.293762975297255\\
71.001  0.293685564882338\\
71.101  0.293742007582324\\
71.201  0.293647895333905\\
71.301  0.293801266188723\\
71.601  0.293662302555248\\
71.701  0.293891949558258\\
71.901  0.293780829522362\\
72.001  0.293936086052867\\
72.401  0.29376185085161\\
72.601  0.293646190229708\\
72.901  0.293688154804869\\
73.301  0.293772109971584\\
73.601  0.293812109085508\\
73.701  0.293865798035682\\
73.801  0.293769590688512\\
73.901  0.29392170986273\\
75.401  0.29363346028282\\
75.501  0.29378651362741\\
75.701  0.293815102403684\\
75.901  0.293868631152407\\
76.101  0.293750838890574\\
76.201  0.293904863842741\\
76.301  0.293809740849611\\
76.701  0.293889762920628\\
77.001  0.293922964015252\\
77.201  0.293954435093212\\
77.301  0.293857211325786\\
77.401  0.294008112304113\\
77.501  0.293983078506798\\
77.601  0.293622081471796\\
77.701  0.29359812739095\\
77.801  0.293825391672485\\
78.001  0.293707602601941\\
78.101  0.293685593906048\\
78.201  0.293837476111108\\
78.401  0.293712619908689\\
78.701  0.293817284992528\\
78.901  0.293699515388397\\
79.101  0.293903792886681\\
79.301  0.293778948861544\\
79.401  0.293928904564027\\
79.601  0.293807230164276\\
79.701  0.293785655604879\\
79.801  0.293939198668667\\
80.401  0.293893954320353\\
80.501  0.294045974345593\\
80.901  0.294054390258395\\
81.001  0.293767048352649\\
81.101  0.293668010654002\\
81.501  0.293750742097245\\
81.801  0.293780990152484\\
82.201  0.293856350554989\\
82.401  0.293737511499145\\
82.601  0.293940906004096\\
82.801  0.293814285448292\\
82.901  0.293963563617453\\
83.101  0.293842431521782\\
83.201  0.293819572889788\\
83.301  0.293971620781079\\
84.001  0.293900984811145\\
84.101  0.294053757267946\\
84.301  0.293933494120949\\
84.401  0.293908736065859\\
84.501  0.294057944764717\\
84.601  0.293957645984776\\
84.801  0.293982090591584\\
84.901  0.293797248589783\\
85.301  0.293804348737794\\
85.401  0.293852492361069\\
85.601  0.293727241070016\\
85.701  0.293877844475404\\
85.901  0.293758376470493\\
86.001  0.293736769088014\\
86.101  0.293886713521445\\
86.801  0.293814045143691\\
86.901  0.293965938909125\\
87.601  0.293892431048107\\
87.801  0.293946154733803\\
88.101  0.293971290694941\\
88.201  0.294020148210592\\
88.401  0.293896504410824\\
88.701  0.293928294514728\\
89.101  0.293998961885762\\
89.301  0.293876244725212\\
89.401  0.293766600421222\\
89.501  0.293818061127411\\
89.701  0.293694180722184\\
89.801  0.29384310871508\\
90.001  0.293716800117878\\
90.101  0.293691738296857\\
90.201  0.293843893537527\\
90.901  0.293769881942879\\
91.001  0.293919498316654\\
91.201  0.293799191257307\\
91.301  0.293776438421617\\
91.401  0.293926075350242\\
91.501  0.293826980147813\\
91.901  0.293898697541977\\
92.101  0.293778011195855\\
92.301  0.293979734954462\\
92.501  0.293852324425316\\
92.601  0.294000381199538\\
92.801  0.293877353427874\\
92.901  0.293855420198909\\
93.001  0.294006528453806\\
93.701  0.293930491874775\\
93.801  0.294081498590927\\
94.001  0.293959875997828\\
94.201  0.29382027601531\\
94.301  0.293720616686727\\
94.701  0.293798188516803\\
95.001  0.293826515642508\\
95.101  0.293875068959451\\
95.301  0.293747034549639\\
95.401  0.293896144180124\\
95.601  0.29377569681715\\
95.701  0.293752323403197\\
95.801  0.293902857449069\\
96.501  0.293828810634125\\
96.601  0.29398025293186\\
97.301  0.293902881648691\\
97.501  0.293957577916728\\
97.801  0.293980951769754\\
97.901  0.294029339387876\\
98.101  0.293906014348437\\
98.201  0.294056977265669\\
98.401  0.293936052837793\\
98.501  0.293911807713783\\
98.601  0.294134364536106\\
98.801  0.294006644869057\\
99.101  0.294034817589989\\
99.201  0.293674659187658\\
99.601  0.293746795275595\\
99.901  0.293773888191595\\
100.101 0.293801068795034\\
100.201 0.293701694802337\\
100.301 0.293851904034653\\
100.601 0.293698784927969\\
100.701 0.29392260685033\\
100.901 0.293800844070915\\
101.301 0.29380227885332\\
101.601 0.293898855097211\\
101.801 0.293777898301201\\
101.901 0.293929749785264\\
102.201 0.293852527040528\\
102.301 0.293998782985\\
102.501 0.293874387244927\\
102.701 0.293928343511752\\
102.901 0.293955207102613\\
103.001 0.293855485618707\\
103.101 0.294002807718059\\
103.401 0.2938531628227\\
103.501 0.294078351543718\\
103.701 0.29395675502451\\
103.801 0.293932475317959\\
103.901 0.294080782892507\\
104.101 0.293953375330119\\
104.301 0.294077414301483\\
104.401 0.293791812791014\\
105.001 0.293741049570627\\
105.101 0.293891117622849\\
105.301 0.293769236129208\\
105.501 0.293822337268935\\
105.701 0.293845623084536\\
106.201 0.293745246169479\\
106.301 0.293971129334807\\
106.501 0.293847761387639\\
106.601 0.293821484846674\\
106.701 0.293969292453113\\
106.901 0.293844379176832\\
107.001 0.293895377679618\\
107.101 0.293797031361436\\
107.201 0.293948826609039\\
107.901 0.293870968650623\\
108.101 0.293925001628352\\
108.301 0.293801496905829\\
108.401 0.294024145600133\\
109.101 0.293952955458948\\
109.201 0.294100900087827\\
109.401 0.293972493060494\\
109.501 0.293947462989806\\
109.601 0.293761353571895\\
109.901 0.293691505100938\\
110.001 0.293841995371565\\
110.701 0.293766605578213\\
110.901 0.293818736513103\\
111.101 0.293765371240553\\
111.201 0.293914061766401\\
111.901 0.293842768084886\\
112.001 0.293990316511596\\
112.201 0.293864664873183\\
112.501 0.293893635780449\\
112.601 0.293944305567038\\
112.701 0.293844289724333\\
112.801 0.29399270228943\\
113.501 0.293920974893524\\
113.601 0.294070247410218\\
113.801 0.293942916935549\\
113.901 0.293918096627777\\
114.001 0.294067048204212\\
115.601 0.293706588599164\\
115.701 0.293854631715391\\
115.901 0.293733600841776\\
116.001 0.293710859215764\\
116.101 0.293861048475236\\
116.801 0.293785288740239\\
116.901 0.293935951446088\\
117.601 0.293859703864044\\
117.901 0.29395844146083\\
118.001 0.293851597062215\\
118.201 0.294021408041985\\
118.301 0.293904464756451\\
119.001 0.294079735941921\\
119.201 0.293905205815022\\
119.401 0.294049507698361\\
119.501 0.29391928330341\\
119.901 0.293947056150756\\
};
\addplot [color=mycolor3, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.0625\\
0.100999999999999 0.110780700383401\\
0.200999999999993 0.153815983586711\\
0.301000000000002 0.192185524694239\\
0.400999999999996 0.226394883152238\\
0.501000000000005 0.256888511561868\\
0.600999999999999 0.284059658347701\\
0.700999999999993 0.308258013611479\\
0.801000000000002 0.329795709449826\\
0.900999999999996 0.348952114632496\\
1.001 0.365977739763821\\
1.101 0.381097699703943\\
1.20099999999999  0.394557212474268\\
1.301 0.406562129720655\\
1.401 0.417263446719502\\
1.501 0.426795613254882\\
1.601 0.435278773935181\\
1.70099999999999  0.442820553941999\\
1.801 0.449517442957699\\
1.901 0.455456090002073\\
2.001 0.460714242236094\\
2.101 0.465361902146611\\
2.20099999999999  0.466567871005012\\
2.301 0.467516559953111\\
2.401 0.468059381609464\\
2.601 0.466854326004068\\
2.801 0.465888257755566\\
3.001 0.465165166814415\\
3.20099999999999  0.462740076164508\\
3.301 0.461654490458088\\
3.501 0.459945352760784\\
3.801 0.457646790574231\\
4.301 0.454730234484344\\
4.401 0.452993338900825\\
4.501 0.450633624668626\\
4.601 0.449370668492335\\
5.001 0.445934068097415\\
5.20100000000001  0.444297753951687\\
5.301 0.443237835721405\\
5.501 0.441370271220052\\
5.601 0.440166444639473\\
5.70100000000001  0.439169808880692\\
5.901 0.436820676728189\\
6.001 0.435477969634803\\
6.101 0.434286723113786\\
6.801 0.424909383966721\\
6.901 0.423726318750738\\
7.20100000000001  0.419697670778703\\
7.301 0.418438539260634\\
7.501 0.415722265113928\\
7.70100000000001  0.413061908626545\\
8.101 0.408145487894956\\
8.301 0.40607412978872\\
8.401 0.404854694062095\\
8.501 0.403964228178495\\
8.70100000000001  0.401956796651234\\
9.001 0.399264368315485\\
9.101 0.398622618621445\\
9.20100000000001  0.397710183673809\\
9.301 0.396956857001513\\
9.401 0.396365088692136\\
9.70100000000001  0.394120279037352\\
9.801 0.393487341328779\\
9.901 0.393018163279748\\
10.201  0.391221181832151\\
10.301  0.390798155291833\\
10.401  0.390090025779301\\
10.701  0.388706806997703\\
10.801  0.388011181214907\\
10.901  0.387703347595604\\
11.101  0.386671166221248\\
11.201  0.386337325044011\\
11.301  0.38565654087563\\
11.501  0.384946948726963\\
12.001  0.382526131506339\\
12.301  0.381227231867427\\
13.401  0.376059773730262\\
13.501  0.375777137164064\\
13.601  0.375122901634413\\
13.901  0.373574034850947\\
14.101  0.37303850810008\\
14.201  0.372677512785415\\
14.301  0.372463009468348\\
14.401  0.372065502717078\\
14.501  0.372069895660445\\
14.701  0.37128455141638\\
14.901  0.37087560150178\\
15.101  0.370224886151121\\
15.201  0.370065113918372\\
15.301  0.369595258579878\\
15.501  0.368915179333598\\
15.601  0.368898886083755\\
15.801  0.368239970907254\\
15.901  0.36797586477779\\
16.001  0.367542134410428\\
16.101  0.367253833720653\\
16.301  0.366504461058298\\
16.501  0.365860829914723\\
16.601  0.365385004712692\\
16.701  0.365259630108923\\
17.701  0.362009698661197\\
17.901  0.361584952837973\\
18.101  0.360990113434511\\
18.301  0.360277009178802\\
18.401  0.360206621080721\\
18.501  0.35984159376342\\
18.601  0.359777785234115\\
18.701  0.359261554500904\\
19.001  0.359016174717212\\
19.101  0.358648798556359\\
19.201  0.35843230018277\\
19.301  0.358371435911977\\
19.401  0.358025172774973\\
19.501  0.357962227135005\\
19.701  0.357550582135062\\
19.801  0.357507305836336\\
19.901  0.357295168448033\\
20.001  0.356859319843423\\
20.101  0.356647204379627\\
20.201  0.356606068735829\\
20.601  0.355827151992131\\
20.701  0.355945568237061\\
20.801  0.355740409276009\\
20.901  0.355704783705477\\
21.001  0.355364050334344\\
21.101  0.355333041856838\\
21.201  0.355129581182069\\
21.301  0.355097783134838\\
21.401  0.355224276280467\\
21.601  0.354858038742861\\
21.801  0.354804744637406\\
21.901  0.354607466396928\\
22.501  0.354325501955657\\
22.601  0.353977670679257\\
23.301  0.353713563775941\\
23.501  0.353275528038495\\
23.801  0.353230188623385\\
23.901  0.353389938314947\\
24.001  0.353377029260784\\
24.101  0.353205167788602\\
24.201  0.353194667366239\\
24.301  0.353039688060903\\
24.501  0.353020294142382\\
24.601  0.352849833087888\\
24.701  0.35301372827287\\
24.901  0.352996549523922\\
25.001  0.35282986187238\\
25.101  0.352818413953969\\
25.201  0.352983550076047\\
25.301  0.352977951748301\\
25.401  0.352811722553952\\
25.501  0.352804521785743\\
25.601  0.352540434201885\\
25.701  0.35270864386392\\
25.801  0.352546508675303\\
26.301  0.35253528126961\\
26.401  0.352371836022044\\
26.501  0.352542560360604\\
27.401  0.35239141467855\\
27.701  0.352142529436051\\
27.801  0.352314421228442\\
27.901  0.352314215484711\\
28.001  0.352155903505462\\
28.101  0.352329127851874\\
28.201  0.352327629116118\\
28.301  0.352169327312879\\
28.401  0.352345028621201\\
28.501  0.352343492788933\\
28.601  0.352183752826292\\
28.701  0.352358553629756\\
28.801  0.35235915158529\\
28.901  0.352201912481576\\
29.001  0.35237420528037\\
29.101  0.352374609970582\\
29.201  0.352214305235407\\
29.301  0.352387564306497\\
29.501  0.351974366730701\\
29.601  0.352147818264385\\
29.701  0.351991712865455\\
29.801  0.351992065072537\\
29.901  0.352167253889846\\
30.001  0.352008844421107\\
30.101  0.352007938828962\\
30.201  0.352182033418529\\
30.301  0.352024233186\\
30.401  0.352200383823785\\
30.501  0.352203934975094\\
30.601  0.352045861289895\\
30.701  0.352224648800686\\
30.801  0.352068094631278\\
30.901  0.352066097476182\\
31.001  0.352240726014543\\
31.101  0.352084694841864\\
31.201  0.352261506515219\\
31.401  0.351849137970504\\
31.501  0.352023941616224\\
31.601  0.352025509199422\\
31.701  0.35186833671537\\
31.801  0.352042434190963\\
31.901  0.351888284175914\\
32.001  0.352066329130409\\
32.101  0.352070601581303\\
32.201  0.351915548741118\\
32.301  0.352091233509952\\
32.401  0.352091840766022\\
32.501  0.351932702839051\\
32.601  0.352110701540383\\
32.701  0.351955269311688\\
32.801  0.352130465993127\\
32.901  0.35213313293157\\
33.101  0.351893440549645\\
33.201  0.352035363380551\\
33.401  0.351915160097064\\
33.501  0.351901223193892\\
33.601  0.352076351346341\\
33.801  0.351923402359873\\
33.901  0.352102370595276\\
34.201  0.352124708347759\\
34.301  0.351967889113112\\
34.401  0.352144475860626\\
34.801  0.352171356634756\\
34.901  0.351930090049919\\
35.001  0.351931873010685\\
35.101  0.351777616301916\\
35.201  0.351956246797499\\
35.501  0.351976885682788\\
35.601  0.351821249097711\\
35.701  0.352000382273758\\
36.601  0.352070356113899\\
36.701  0.351832364021092\\
36.801  0.351837218118931\\
36.901  0.35201502154743\\
37.001  0.351859707026819\\
37.301  0.351884763085977\\
37.401  0.352065409014671\\
37.501  0.351910119728444\\
37.901  0.351936189844366\\
38.001  0.35209473001062\\
38.101  0.351955270544039\\
38.201  0.352272512433046\\
38.501  0.351881723794989\\
38.601  0.351884399146314\\
38.701  0.352059473836164\\
38.801  0.351903302013426\\
39.101  0.351928694276154\\
39.201  0.352104945784546\\
39.301  0.351950051792954\\
39.401  0.351951232514836\\
39.501  0.352128133044985\\
39.601  0.351973820730848\\
39.701  0.352150863777979\\
39.801  0.351994616707344\\
40.101  0.352061723434986\\
40.201  0.352620292713667\\
40.301  0.352815244832158\\
40.401  0.353545508263863\\
40.501  0.353940085538838\\
40.601  0.354733260641666\\
40.801  0.355807685475426\\
40.901  0.356504851739231\\
41.001  0.356652256203162\\
41.101  0.357455858876961\\
41.201  0.357770531894204\\
41.301  0.358517031002734\\
41.401  0.358774381609081\\
41.501  0.359671295186118\\
41.901  0.361198459361219\\
42.001  0.361632796290593\\
42.101  0.361871486263723\\
42.301  0.362777082465968\\
42.701  0.364046093764813\\
42.901  0.364741702996426\\
43.401  0.366110195196157\\
43.501  0.366454481559103\\
43.601  0.366474700231308\\
43.801  0.36716953725778\\
43.901  0.367204685354338\\
44.001  0.367655645567012\\
44.101  0.367679398592799\\
44.301  0.368270040689112\\
44.701  0.368958672984462\\
44.801  0.369277695510519\\
45.201  0.369837784494422\\
45.301  0.370376245840362\\
45.601  0.37064500758899\\
45.701  0.370895556406879\\
45.901  0.371158350262192\\
46.201  0.371665615347908\\
46.301  0.371754079015645\\
46.401  0.372057552010403\\
46.501  0.371951252816274\\
46.601  0.37232089523188\\
46.701  0.372214863840256\\
47.101  0.372853546156222\\
47.201  0.372834103986904\\
47.301  0.373179095603106\\
47.601  0.373259610191056\\
48.001  0.373806341774781\\
48.101  0.37380810348705\\
48.201  0.374135100167592\\
48.301  0.373992446202664\\
48.501  0.374331709144016\\
48.601  0.374325673364027\\
48.701  0.374490651862601\\
48.801  0.374481702203084\\
48.901  0.374644102295775\\
49.001  0.374632251100209\\
49.101  0.374792904252217\\
49.201  0.374777550824064\\
49.401  0.37508985840995\\
49.501  0.374924914456301\\
49.901  0.375497671642478\\
50.001  0.375475766600189\\
50.101  0.375621394494004\\
50.301  0.375590039083207\\
50.401  0.375865906713898\\
50.601  0.375823374449539\\
50.701  0.375957430917438\\
50.801  0.375923201325392\\
50.901  0.376197098702221\\
51.101  0.376053007248743\\
51.301  0.376315471001845\\
51.401  0.376283811145427\\
51.501  0.37641543767225\\
51.701  0.376494525617233\\
51.801  0.376620078474687\\
52.101  0.376573648854375\\
52.301  0.376816905955067\\
52.401  0.376779449733519\\
52.601  0.37701987618118\\
52.801  0.376949189014965\\
52.901  0.377101161066776\\
53.001  0.376908172115861\\
53.101  0.37716436546269\\
53.201  0.377140183623396\\
53.301  0.377262388699478\\
53.401  0.377111399479745\\
53.701  0.377452584207319\\
53.801  0.377390036373313\\
53.901  0.37750422364509\\
54.201  0.377437727991889\\
54.401  0.377660743925048\\
54.501  0.377599661925061\\
54.701  0.377807202836124\\
54.801  0.37767378911667\\
54.901  0.37792005931847\\
55.001  0.377728278032279\\
55.301  0.377947587525696\\
55.401  0.377892761435078\\
55.701  0.378194214928442\\
55.801  0.377899977079139\\
56.101  0.378214283699236\\
56.201  0.378015557164545\\
56.301  0.378155425006796\\
56.601  0.378175239453228\\
56.901  0.378221323677309\\
57.001  0.378458294647899\\
57.101  0.378255922132894\\
57.301  0.378211435511332\\
57.501  0.378548038813619\\
57.601  0.378253649215367\\
57.701  0.37849389743468\\
58.101  0.378476298641488\\
58.301  0.378533999650116\\
58.901  0.378606882893493\\
59.001  0.378842966889266\\
59.101  0.378643910611714\\
59.201  0.37873974008069\\
59.301  0.378603832632251\\
59.501  0.378924486570057\\
59.601  0.378719020442958\\
59.901  0.378764647597691\\
60.001  0.379002110539929\\
60.101  0.378704621992171\\
60.601  0.379056726770159\\
60.701  0.378857956733384\\
61.001  0.378903113188855\\
61.101  0.379131066206739\\
61.201  0.378925281079873\\
61.601  0.378957931937151\\
61.701  0.379048062931687\\
61.801  0.378987337191674\\
62.001  0.379060867960902\\
62.201  0.379100215437077\\
62.301  0.379092425398269\\
62.401  0.37889425972277\\
62.501  0.379127381272284\\
62.601  0.379216397826511\\
62.701  0.379073943148327\\
62.801  0.379158627672112\\
63.101  0.379032262081168\\
63.201  0.379122913023608\\
63.301  0.37935674704967\\
63.501  0.379144956845494\\
63.701  0.379181709870551\\
64.101  0.379190691233916\\
64.401  0.379321723164452\\
65.001  0.379227477160413\\
65.101  0.37945786676093\\
65.201  0.379444826754337\\
65.301  0.379238548944713\\
65.501  0.379404481762847\\
65.601  0.37926318300444\\
65.801  0.379344692882484\\
66.001  0.379228831757487\\
66.101  0.379455178179995\\
66.201  0.379536699607215\\
66.301  0.379391327696979\\
66.501  0.379564219397423\\
66.601  0.379267624589389\\
66.901  0.379431245430212\\
67.301  0.379246484734551\\
67.401  0.379475358357269\\
68.701  0.379356574280564\\
68.801  0.379577554691778\\
69.601  0.379548709722656\\
69.701  0.379628406216966\\
69.801  0.379424973387813\\
70.001  0.379502161054916\\
70.101  0.379589788746273\\
70.201  0.379448187982732\\
70.501  0.379678697006668\\
70.601  0.37953241740027\\
70.801  0.379703277232551\\
70.901  0.379562787167728\\
71.001  0.379649927965602\\
71.301  0.37951500608375\\
71.601  0.379665606950866\\
71.701  0.379463975291387\\
72.001  0.379495456980919\\
72.301  0.379640889058123\\
72.501  0.379567313212036\\
72.701  0.379742384938012\\
72.801  0.3796003448048\\
72.901  0.379683168582602\\
73.001  0.379606397062986\\
73.101  0.379686731406309\\
73.201  0.379540285320246\\
73.401  0.379710990759946\\
73.501  0.379570901640903\\
73.601  0.379657091469966\\
73.901  0.379523047955189\\
74.201  0.379670970098061\\
74.601  0.379630087296135\\
75.001  0.379868602170404\\
75.101  0.379568918267367\\
75.401  0.379733219860668\\
75.901  0.37962314609409\\
76.801  0.379668017709776\\
76.901  0.379753481543304\\
77.101  0.379542285058307\\
77.301  0.379613082703671\\
77.501  0.379641835699061\\
77.701  0.379852361802492\\
77.801  0.379648870923205\\
78.001  0.379726710174765\\
78.201  0.379761128558215\\
79.501  0.379650019588183\\
79.701  0.379822860324509\\
79.801  0.379523732693585\\
80.101  0.379766031603495\\
80.201  0.379619352106943\\
80.401  0.379787323196709\\
80.501  0.379489593532455\\
80.801  0.379647506240701\\
80.901  0.37959695214991\\
81.001  0.379816393828307\\
82.301  0.379712541880053\\
82.501  0.379750512294763\\
82.701  0.379658439588468\\
82.901  0.379689270876625\\
83.101  0.37976217844313\\
83.201  0.379849690386337\\
83.301  0.379550980587993\\
83.601  0.379794126505743\\
83.701  0.379647032372461\\
83.901  0.379717815217589\\
84.201  0.379589952473793\\
84.501  0.37969973333395\\
84.901  0.37969639115046\\
85.201  0.379853864763746\\
85.501  0.379709208416543\\
85.701  0.379747063845727\\
85.901  0.379822871049782\\
86.001  0.379904787085792\\
86.101  0.379603026047334\\
86.401  0.379844297109685\\
86.501  0.379700748481255\\
86.601  0.379786666432977\\
86.701  0.379618842954386\\
87.001  0.379740358034468\\
87.801  0.379698074709097\\
88.001  0.379761655333496\\
88.301  0.379621752950868\\
88.501  0.379794561229076\\
88.601  0.379652996675603\\
88.701  0.379735111777862\\
88.801  0.379659182665648\\
88.901  0.379737984794261\\
89.001  0.379590824717539\\
89.401  0.379844619513364\\
89.601  0.379757302722197\\
89.801  0.379786025150111\\
90.001  0.379853415860595\\
90.101  0.37993871062298\\
90.201  0.379639733426984\\
90.501  0.379798990963025\\
90.701  0.379826567744701\\
92.001  0.379721642873662\\
92.201  0.379757950151046\\
92.401  0.379667061490366\\
92.601  0.379696707321145\\
92.801  0.379770158141298\\
92.901  0.379854986803892\\
93.001  0.379557537697139\\
93.301  0.379800607047983\\
93.401  0.379652840493904\\
93.601  0.379722586713584\\
93.901  0.379597053555926\\
94.301  0.379831559176424\\
94.401  0.379757751933965\\
94.501  0.379842681840486\\
94.601  0.37970210844658\\
94.901  0.379858591306075\\
95.201  0.379712669753829\\
95.401  0.379751593838023\\
95.601  0.379827286908551\\
95.701  0.379912024430652\\
95.801  0.379609768932269\\
96.101  0.379849055162623\\
96.201  0.379705828095055\\
96.401  0.379779352389079\\
96.601  0.379661305981841\\
96.901  0.379805313464885\\
97.201  0.379671976299335\\
97.301  0.379758305012331\\
97.401  0.379617531396363\\
97.701  0.379764959319516\\
98.001  0.37962350296327\\
98.201  0.379664751806217\\
98.401  0.379737572638106\\
98.501  0.37981843390574\\
98.601  0.379609911954944\\
98.801  0.379675094642124\\
99.001  0.379749016221808\\
99.101  0.379703851100217\\
99.201  0.379834991681093\\
99.301  0.379760846188418\\
99.501  0.379790033473938\\
99.701  0.379854458241269\\
99.801  0.379939060611321\\
100.001 0.379726825730373\\
100.201 0.379799462742952\\
100.401 0.379828036315686\\
101.201 0.379786713139879\\
101.301 0.379864206560114\\
101.601 0.379730826681836\\
101.901 0.37975906884536\\
102.001 0.379841260591618\\
102.101 0.379668385610273\\
102.301 0.379698439511927\\
102.501 0.379771047741372\\
102.601 0.379856154295496\\
102.801 0.379641025472253\\
103.001 0.379708059644258\\
103.201 0.37973635299771\\
104.001 0.379692211714016\\
104.101 0.37977419909781\\
104.301 0.379561138225696\\
104.501 0.379873855306272\\
105.301 0.379826811132247\\
105.401 0.379912633516767\\
105.601 0.379691035988429\\
105.801 0.379850770166854\\
105.901 0.379705733976223\\
106.201 0.379865640191156\\
106.301 0.379662994346731\\
106.501 0.37973041917185\\
106.701 0.379757288696794\\
107.401 0.379767508133042\\
107.601 0.379794427136886\\
107.701 0.379624109325505\\
107.901 0.37979618498079\\
108.001 0.379655492525643\\
108.301 0.379805175848148\\
108.401 0.379594850880366\\
108.701 0.379747657777401\\
108.901 0.379692583326104\\
109.001 0.379776892752801\\
109.301 0.37963417420255\\
109.701 0.379882758928161\\
110.001 0.379750369323105\\
110.301 0.379892934507623\\
110.601 0.379764468188824\\
110.701 0.379850653562585\\
110.801 0.379707066974163\\
111.101 0.379945328650081\\
111.201 0.379643043356609\\
111.501 0.379804017779847\\
111.701 0.379841834782994\\
113.001 0.379722706676986\\
113.201 0.379761060639296\\
113.301 0.379594668317822\\
113.601 0.379712109438671\\
113.801 0.3797738242924\\
113.901 0.379856260246427\\
114.001 0.379557388595572\\
114.401 0.379800836800754\\
114.701 0.379655195396126\\
115.101 0.379910781642934\\
115.901 0.379862543452433\\
116.001 0.379948059008768\\
116.101 0.379648143170272\\
116.401 0.379887964230036\\
116.501 0.379742457443442\\
116.701 0.379815575172728\\
116.901 0.379700314479379\\
117.201 0.379846139564606\\
117.501 0.379706132495485\\
117.601 0.379792384080346\\
117.701 0.379652104170816\\
117.801 0.379738476098439\\
118.201 0.379574138369534\\
118.501 0.379517714004862\\
118.601 0.379381419766077\\
118.701 0.379498274966892\\
119.001 0.379322621774705\\
119.101 0.379600916251292\\
119.301 0.379460275872972\\
119.701 0.379412511279256\\
119.901 0.379414894823654\\
};
\addplot [color=mycolor1, dashed, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.062169258735608\\
40  0.062169258735608\\
40.001  0.0734693877550967\\
120 0.0734693877550967\\
};
\addplot [color=mycolor2, dashed, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.248677034942432\\
40  0.248677034942432\\
40.001  0.293877551020415\\
120 0.293877551020415\\
};
\addplot [color=mycolor3, dashed, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.200000000000003\\
120 0.200000000000003\\
};
\addplot [color=mycolor4, dashed, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.200000000000003\\
120 0.200000000000003\\
};
\addplot [color=mycolor5, dashed, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.351967400993246\\
40  0.351967400993246\\
40.001  0.379220779220773\\
120 0.379220779220773\\
};
\end{axis}
\\
\begin{axis}[%
width=0.55\columnwidth,
height=0.5\columnwidth,
xmin=0,
xmax=120,
xlabel={Time},
ymin=0,
ymax=0.5,
title={Node $v_3$}
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.4375\\
0.100999999999999 0.413408647139534\\
0.200999999999993 0.392262124346814\\
0.301000000000002 0.373663509234476\\
0.400999999999996 0.357277425039769\\
0.501000000000005 0.342819092705128\\
0.600999999999999 0.330045535776819\\
0.700999999999993 0.318748477560931\\
0.801000000000002 0.308748577721531\\
0.900999999999996 0.299890735298135\\
1.001 0.292040245083427\\
1.101 0.285079663609309\\
1.20099999999999  0.278910622368144\\
1.301 0.273444698750026\\
1.401 0.268600379739439\\
1.501 0.264305547008419\\
1.601 0.260496214549306\\
1.70099999999999  0.257115467118695\\
1.801 0.254112552597974\\
1.901 0.251442126840885\\
2.001 0.249063592355569\\
2.101 0.246940566362824\\
2.20099999999999  0.245061996063853\\
2.301 0.243415484508375\\
2.401 0.24229497907092\\
2.501 0.243488572089774\\
2.601 0.244534354492927\\
2.70099999999999  0.245422124437738\\
2.801 0.246508268546094\\
2.901 0.247432379343579\\
3.001 0.248184549757852\\
3.101 0.249631833590016\\
3.20099999999999  0.250918911649734\\
3.401 0.252897593086445\\
3.70099999999999  0.254535869731157\\
3.801 0.254867585573535\\
3.901 0.255013517069884\\
4.001 0.254974189197043\\
4.101 0.254579283169079\\
4.20100000000001  0.254462048212716\\
4.301 0.254007482587241\\
4.401 0.254787155733808\\
4.501 0.255978788272373\\
4.601 0.257462698117408\\
4.70100000000001  0.258068192344567\\
4.801 0.258396342547712\\
4.901 0.257124651474896\\
5.101 0.252533864734971\\
5.20100000000001  0.24978707431714\\
5.301 0.247252090613728\\
5.70100000000001  0.235991246913756\\
5.901 0.230907150518945\\
6.001 0.228760294245788\\
6.101 0.226061928357169\\
6.20100000000001  0.223641790732444\\
6.501 0.217899553456149\\
6.801 0.212685062519199\\
6.901 0.211295931281498\\
7.101 0.208925076429779\\
7.301 0.207012728866005\\
7.401 0.206061018388041\\
7.501 0.20533198769968\\
7.601 0.204746214818641\\
7.70100000000001  0.204315430289611\\
7.801 0.203410996345553\\
7.901 0.202923660006931\\
8.101 0.202345007748121\\
8.20100000000001  0.20172797202855\\
8.301 0.201389459184071\\
8.401 0.201354992075593\\
8.501 0.200827602115936\\
8.601 0.200700249717244\\
8.70100000000001  0.200730313606471\\
8.801 0.20038606070375\\
8.901 0.200296417460081\\
9.001 0.20047966774024\\
9.101 0.200021466435842\\
9.301 0.200127432419919\\
9.401 0.199789023817203\\
9.70100000000001  0.199993201693403\\
9.801 0.200123422069552\\
9.901 0.199599919385008\\
10.001  0.199705711870592\\
10.301  0.199632921873345\\
10.401  0.200167302464749\\
10.501  0.199905278390631\\
10.601  0.19989511940382\\
10.701  0.199719956824239\\
10.801  0.200046261206992\\
11.001  0.199861641568347\\
11.101  0.199974106938086\\
11.201  0.199820529629477\\
11.301  0.200026745957089\\
11.401  0.200073869933561\\
11.501  0.199857578587896\\
11.801  0.200202743292138\\
12.001  0.200191421458726\\
12.201  0.200227418947961\\
12.401  0.200032156518873\\
12.501  0.200356651908152\\
12.701  0.20017948374695\\
12.801  0.200305339313928\\
12.901  0.200169668760637\\
13.001  0.200397298626896\\
13.101  0.200225306417323\\
13.301  0.20045752657505\\
13.401  0.200232541548303\\
13.601  0.200369452939725\\
13.701  0.20048162072861\\
13.801  0.200446967901556\\
13.901  0.20057177004189\\
14.001  0.200341685444769\\
14.201  0.200526239047321\\
14.301  0.200236284671391\\
14.401  0.200537175736429\\
14.501  0.200363737367141\\
14.601  0.200361328631033\\
14.701  0.200643306052541\\
14.901  0.200624829011673\\
15.001  0.200576948459457\\
15.201  0.200652291096333\\
15.401  0.20076369394593\\
15.501  0.200759684322279\\
15.601  0.200372533068105\\
16.501  0.200563788431779\\
16.601  0.200599765721478\\
16.701  0.200244724679109\\
17.401  0.200427130643106\\
17.601  0.2004022704878\\
18.001  0.200497795643216\\
18.101  0.200417084939474\\
18.501  0.2005399214286\\
18.701  0.200534044951695\\
18.901  0.200536380037917\\
19.001  0.200069760688791\\
19.201  0.200083819628972\\
19.601  0.199978866850941\\
19.801  0.200006618409418\\
19.901  0.199952958051142\\
20.001  0.200433144487036\\
20.301  0.200414365343732\\
20.801  0.20030513340086\\
21.501  0.200135780315222\\
21.701  0.200188714585551\\
22.001  0.200071521797213\\
22.201  0.200134128801622\\
23.201  0.199932216769525\\
23.301  0.199900862822091\\
23.401  0.200274219811618\\
24.701  0.20004092565911\\
25.501  0.19984062122893\\
25.601  0.200221832308088\\
27.401  0.199800830197262\\
27.501  0.200184588841083\\
29.301  0.199806719219751\\
29.401  0.200189345709248\\
31.201  0.199820371260572\\
31.301  0.200206445807495\\
33.001  0.199863177171267\\
33.101  0.200251376365671\\
33.201  0.200098810035101\\
33.401  0.20019091607054\\
33.601  0.20001130060804\\
33.701  0.20012686000625\\
33.901  0.199947370097107\\
34.801  0.199776752830303\\
34.901  0.200161814569014\\
36.601  0.199824159994364\\
36.701  0.200208620210972\\
38.401  0.19987629462301\\
38.501  0.200125872092869\\
40.001  0.199927961339895\\
40.201  0.19925929551701\\
40.301  0.199458912713467\\
40.401  0.19941147766454\\
40.501  0.199577383601508\\
40.701  0.199613458653005\\
40.901  0.199666779487544\\
41.001  0.200156616579946\\
41.301  0.200144014365904\\
41.401  0.200234632539662\\
41.501  0.199801429155784\\
41.801  0.200041384637288\\
41.901  0.200062597614789\\
42.001  0.19969602200706\\
42.201  0.199952186938063\\
42.301  0.199770052203078\\
42.401  0.199874706521044\\
42.501  0.199729026794316\\
42.601  0.199863648103573\\
42.701  0.199745425595367\\
42.801  0.199916029636157\\
43.001  0.199617779165294\\
43.101  0.199955475024197\\
43.201  0.199773712718965\\
43.501  0.199568428055613\\
43.601  0.199959794488578\\
43.801  0.199836688639664\\
44.201  0.199868050509934\\
44.401  0.19986415686968\\
44.701  0.199978535292487\\
44.801  0.199671102508859\\
45.201  0.19997268307371\\
45.301  0.199567187218577\\
45.601  0.199958738746801\\
45.701  0.199709652698161\\
46.001  0.200020219896459\\
46.101  0.199783631421113\\
46.201  0.199937073948604\\
46.301  0.199695672117073\\
46.701  0.199865752364317\\
46.801  0.200034325028057\\
46.901  0.199811446230768\\
47.001  0.199997655361656\\
47.101  0.199794732950224\\
47.201  0.199862954451575\\
47.301  0.199667680376621\\
47.501  0.200065007996841\\
47.601  0.199858868953527\\
47.701  0.200052975715181\\
47.801  0.199847497868419\\
47.901  0.200048106737952\\
48.001  0.199853275667039\\
48.101  0.200065022776002\\
48.201  0.199880730476096\\
48.301  0.200098311169697\\
48.501  0.199749011350477\\
48.601  0.199969532889639\\
48.701  0.19979721910083\\
48.801  0.200020604866154\\
48.901  0.199849508629541\\
49.001  0.200076669465318\\
49.101  0.199906916844768\\
49.201  0.20013627701006\\
49.401  0.199802778052941\\
49.501  0.200033080786937\\
49.601  0.199870056003022\\
49.701  0.200104371335343\\
49.901  0.199782280617271\\
50.001  0.200019064916518\\
50.201  0.199715317892284\\
50.301  0.199960051913123\\
50.401  0.199815926371357\\
50.501  0.200070853744194\\
50.701  0.199791378844992\\
50.801  0.200044906704193\\
51.001  0.199881330028447\\
51.101  0.200126314319036\\
51.301  0.199825031955143\\
51.401  0.200067911687128\\
51.601  0.199790912674771\\
51.701  0.200051723395092\\
51.901  0.199798914835839\\
52.001  0.200063537786278\\
52.201  0.199916149717637\\
52.301  0.1997774950608\\
52.401  0.200028688877339\\
52.601  0.199755206132892\\
52.701  0.20002192972224\\
52.901  0.199912701506747\\
53.001  0.200183991366913\\
53.301  0.199785124543041\\
53.401  0.200171549370666\\
53.701  0.199800251690874\\
53.801  0.200081460376822\\
54.101  0.199843449528501\\
54.201  0.200103178763541\\
54.401  0.199847523876812\\
54.501  0.200123378600622\\
54.901  0.199794218674867\\
55.001  0.200057492821244\\
55.201  0.199935025529172\\
55.301  0.199819360254295\\
55.401  0.200101826303566\\
55.701  0.199765812999942\\
55.801  0.200167961240112\\
56.101  0.199800250865195\\
56.201  0.200081280038816\\
56.401  0.200000867724555\\
56.601  0.19977016432415\\
56.701  0.200170804310261\\
57.001  0.199827422394918\\
57.101  0.200116535518006\\
57.301  0.20003165419304\\
57.501  0.199794257178439\\
57.601  0.200198579582207\\
58.001  0.199771147311012\\
58.101  0.200188792699919\\
58.501  0.199857154721315\\
58.601  0.200141552456415\\
59.001  0.199854123864696\\
59.101  0.200131538441468\\
59.301  0.200028579286169\\
59.501  0.199825772121557\\
59.601  0.200123289632813\\
59.801  0.200036654015435\\
60.001  0.199806165394847\\
60.101  0.200216878132039\\
60.401  0.199916099513757\\
60.901  0.200019349788946\\
61.101  0.199815939557595\\
61.201  0.200114741073278\\
61.401  0.200039248587743\\
61.701  0.199831334919594\\
61.801  0.200118162014292\\
62.201  0.199853878037246\\
62.301  0.199874908357941\\
62.401  0.200151998660814\\
62.601  0.199933086202051\\
63.101  0.200091611875663\\
63.401  0.19989082888371\\
63.501  0.200182271491997\\
64.001  0.199815253729184\\
64.101  0.200226544740531\\
64.401  0.199913153866447\\
64.901  0.200061213551223\\
65.101  0.199841351057017\\
65.201  0.199877261323252\\
65.301  0.200175266082013\\
65.701  0.199904012930517\\
65.801  0.199922231323029\\
65.901  0.200205782879678\\
66.201  0.199920705142489\\
66.401  0.199855482816034\\
66.501  0.199749510294481\\
66.601  0.200160214977927\\
66.801  0.199946867940142\\
67.001  0.19988975560689\\
67.101  0.199801005510665\\
67.201  0.200095138230878\\
67.501  0.200031992278184\\
67.701  0.199826386984284\\
67.801  0.20012352783526\\
68.101  0.199970676655639\\
68.301  0.199886911111832\\
68.401  0.199777950602893\\
68.501  0.200064887211809\\
68.701  0.200006659092296\\
69.001  0.19985118019008\\
69.101  0.200135974162748\\
69.301  0.200048057499288\\
69.501  0.199853498093759\\
70.001  0.200013415866565\\
70.201  0.199932115130636\\
70.301  0.199834452856322\\
70.401  0.200134591334148\\
70.801  0.199875192517055\\
71.101  0.200078929547743\\
71.301  0.200022495862839\\
71.601  0.199867529677931\\
71.701  0.200152266899934\\
71.901  0.200065524056015\\
72.101  0.199873300994668\\
72.601  0.200037156625385\\
72.801  0.199955431661152\\
72.901  0.199858780792127\\
73.001  0.200161149607013\\
73.401  0.199904692245866\\
73.701  0.200108823281752\\
73.901  0.200052191588426\\
74.301  0.199795133053144\\
74.401  0.200210183545352\\
74.701  0.199907351644327\\
74.901  0.199861409135067\\
75.001  0.199764643611388\\
75.101  0.200183479796223\\
75.501  0.199896806669528\\
75.601  0.199805226620597\\
75.701  0.20011174227291\\
75.901  0.200053223144749\\
76.101  0.199971581197559\\
76.301  0.199891429118836\\
76.401  0.200187312792835\\
76.901  0.199840107806764\\
77.001  0.199863520261857\\
77.101  0.200148251963924\\
77.301  0.200084313005405\\
77.701  0.199841498138682\\
77.801  0.20013018532336\\
78.001  0.200045093893237\\
78.201  0.199852448844666\\
78.801  0.200043490702484\\
79.001  0.199842073557846\\
79.101  0.200144793461973\\
79.301  0.200097092146606\\
79.701  0.199810743104962\\
79.801  0.200229463787238\\
80.101  0.199955623300127\\
80.301  0.19989444190098\\
80.401  0.199791525748509\\
80.501  0.200207918337\\
80.701  0.199997180233638\\
80.901  0.199943361556777\\
81.101  0.199896150789513\\
81.201  0.20018632809105\\
81.601  0.199898064518237\\
82.101  0.200083202279998\\
82.501  0.1997975570374\\
82.601  0.200097810846955\\
82.801  0.200050909101037\\
83.201  0.199769533689107\\
83.301  0.200188506179586\\
83.601  0.19991062241013\\
83.801  0.19985278574589\\
83.901  0.199880671011897\\
84.001  0.200167707808419\\
84.201  0.200088652040364\\
84.501  0.19981672403992\\
84.601  0.199856148356929\\
84.701  0.20014878064552\\
85.101  0.199858448990625\\
85.301  0.199804323037853\\
85.401  0.200108930950577\\
85.601  0.200045437124885\\
86.001  0.199761582800519\\
86.101  0.200189750408484\\
86.601  0.199841822002313\\
86.701  0.200258757606377\\
87.001  0.19995698820928\\
87.201  0.199916503127213\\
87.401  0.19985150865331\\
87.501  0.20013515323437\\
87.701  0.200050625967663\\
87.901  0.199861857614366\\
88.401  0.200035120983131\\
88.601  0.199955426348666\\
88.701  0.199859188001099\\
88.801  0.200159649220382\\
89.201  0.199910086648003\\
89.501  0.200120047485086\\
89.701  0.20006367109103\\
90.101  0.199812468921735\\
90.201  0.200229641321457\\
90.401  0.200016784383706\\
90.601  0.199964890422663\\
90.801  0.199916731234225\\
90.901  0.200210398416218\\
91.401  0.199825189079419\\
91.501  0.199869226473069\\
91.601  0.200174189791767\\
91.901  0.20000059796098\\
92.101  0.199919266126926\\
92.201  0.199824318195411\\
92.301  0.200122218013504\\
92.501  0.200076432726192\\
92.901  0.199797093478978\\
93.001  0.200213469270622\\
93.301  0.199936084314302\\
93.501  0.199881589276259\\
93.601  0.199911661932589\\
93.701  0.200196269998372\\
93.901  0.200114445964076\\
94.201  0.199840575825036\\
94.301  0.199884014794875\\
94.401  0.200176057952746\\
94.801  0.199885118067897\\
95.101  0.200139139848616\\
95.201  0.200179620238643\\
95.701  0.199788932737363\\
95.801  0.200217765027745\\
96.301  0.199873841868566\\
96.401  0.199900488802726\\
96.501  0.200186893559916\\
96.701  0.199989733675267\\
96.901  0.199946598691454\\
97.101  0.199882993704094\\
97.201  0.200169268608036\\
97.501  0.199989653812537\\
97.701  0.199938095000121\\
97.801  0.199851107691131\\
97.901  0.200148440937085\\
98.101  0.200072677722758\\
98.401  0.199893200175723\\
98.501  0.199800640335084\\
98.601  0.200104578048283\\
98.801  0.200050511219388\\
99.101  0.199866370679331\\
99.201  0.199892257844439\\
99.301  0.200187175256971\\
99.801  0.199850657327119\\
99.901  0.199877481808969\\
100.001 0.200160802574118\\
100.201 0.200089653236546\\
100.601 0.199855104344422\\
100.701 0.200144795188223\\
100.901 0.200058331966133\\
101.101 0.199990846613858\\
101.301 0.199817277526492\\
101.401 0.200115344391179\\
101.701 0.200065363108138\\
102.001 0.19976388279278\\
102.101 0.200197392059721\\
102.601 0.199835993902695\\
102.701 0.199859838891271\\
102.801 0.200153505125741\\
103.001 0.200098050320378\\
103.401 0.199842502011592\\
103.501 0.200129518035638\\
103.701 0.200053666048476\\
103.901 0.199872513308421\\
104.401 0.200028376049403\\
104.601 0.19995710120962\\
104.801 0.199778039055076\\
104.901 0.200212722780122\\
105.401 0.199826616167869\\
105.501 0.199860826658224\\
105.601 0.200162544083369\\
106.001 0.199914728105966\\
106.601 0.199978264907926\\
106.901 0.199819164577647\\
107.001 0.200106473396843\\
107.201 0.20002686041758\\
107.401 0.199969691092051\\
107.601 0.199793725169783\\
107.701 0.200219828886688\\
108.101 0.199928343086768\\
108.301 0.199875746807535\\
108.401 0.200182871941792\\
108.801 0.199910100374325\\
109.001 0.199833078542682\\
109.101 0.200131606354262\\
109.501 0.199890694447632\\
110.201 0.199988008155856\\
110.401 0.199794108170863\\
110.501 0.200213413250182\\
110.701 0.19999849747326\\
110.901 0.199937584438331\\
111.101 0.199763121294552\\
111.201 0.200190120728521\\
111.701 0.199800157117096\\
111.801 0.199840492426645\\
111.901 0.200145379910566\\
112.301 0.199880775133195\\
112.601 0.20009403100687\\
112.801 0.20004742763949\\
113.201 0.199782578893945\\
113.301 0.20019674991417\\
113.601 0.199905053444297\\
113.801 0.199860903624611\\
113.901 0.199761460266743\\
114.001 0.20018193157749\\
114.301 0.199995236747796\\
114.601 0.199856931764728\\
114.701 0.200156893632084\\
115.101 0.199867932220187\\
115.301 0.199806246382323\\
115.401 0.200107259020385\\
115.601 0.200059118383905\\
116.001 0.199772185579349\\
116.101 0.200195291600835\\
116.401 0.199924848930195\\
116.601 0.199858369786483\\
116.701 0.199885735060121\\
116.801 0.200169491111907\\
117.001 0.199965563241307\\
117.201 0.199917378945813\\
117.401 0.199867202947232\\
117.501 0.200157277834919\\
117.801 0.1999672659054\\
117.901 0.200088670657806\\
118.101 0.199901752220896\\
118.201 0.20005955550144\\
118.301 0.199955684319931\\
118.401 0.200110496577409\\
118.501 0.199870730640171\\
118.601 0.200156783110572\\
118.701 0.199927403503949\\
118.801 0.200087186874654\\
118.901 0.199990530336734\\
119.001 0.20016310400618\\
119.101 0.199756783326251\\
119.201 0.20006901577726\\
119.301 0.19986541947361\\
119.401 0.200055952502211\\
119.501 0.199985819728553\\
119.601 0.20018074466482\\
119.801 0.199899469855211\\
119.901 0.200080860957172\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.4375\\
0.100999999999999 0.413408647139534\\
0.200999999999993 0.392262124346814\\
0.301000000000002 0.373663509234476\\
0.400999999999996 0.357277425039769\\
0.501000000000005 0.342819092705128\\
0.600999999999999 0.330045535776819\\
0.700999999999993 0.318748477560931\\
0.801000000000002 0.308748577721531\\
0.900999999999996 0.299890735298135\\
1.001 0.292040245083427\\
1.101 0.285079663609309\\
1.20099999999999  0.278910622368144\\
1.301 0.273444698750026\\
1.401 0.268600379739439\\
1.501 0.264305547008419\\
1.601 0.260496214549306\\
1.70099999999999  0.257115467118695\\
1.801 0.254112552597974\\
1.901 0.251442126840885\\
2.001 0.249063592355569\\
2.101 0.246940566362824\\
2.20099999999999  0.245061996063853\\
2.401 0.241858646756796\\
2.501 0.239805476300006\\
2.601 0.238018784667759\\
2.801 0.234996094101859\\
2.901 0.233699017054491\\
3.001 0.232549103437705\\
3.101 0.229675366789124\\
3.20099999999999  0.226998893326851\\
3.301 0.224600374312075\\
3.401 0.2224477982883\\
3.601 0.218901115915983\\
3.801 0.215944700793059\\
4.001 0.213424142622998\\
4.101 0.212470969522883\\
4.20100000000001  0.211311151326044\\
4.301 0.210359893238603\\
4.401 0.210552903660314\\
4.501 0.211148469413445\\
4.601 0.211410610616909\\
4.70100000000001  0.211401878523972\\
4.801 0.210955154984092\\
4.901 0.213079443592932\\
5.001 0.217151376998075\\
5.101 0.22044396677893\\
5.20100000000001  0.223223599264273\\
5.301 0.224837390611597\\
5.401 0.225988342944007\\
5.501 0.226451089895406\\
5.601 0.22668157133711\\
5.70100000000001  0.226408837870778\\
5.801 0.225780558930765\\
5.901 0.224407299925772\\
6.001 0.223481737346688\\
6.301 0.219392657498659\\
6.501 0.216095405008176\\
6.601 0.214918933988713\\
6.801 0.212317549565967\\
6.901 0.211193090928461\\
7.001 0.20962955831925\\
7.101 0.208558345096435\\
7.20100000000001  0.207782022883805\\
7.401 0.205962390811791\\
7.601 0.204731800532315\\
7.70100000000001  0.203682692748629\\
7.801 0.203437926936203\\
7.901 0.202963895365784\\
8.101 0.202396476832845\\
8.20100000000001  0.201782407867199\\
8.301 0.201446765427917\\
8.401 0.201413377906448\\
8.501 0.200883733102174\\
8.601 0.200757685910489\\
8.70100000000001  0.200786998661755\\
8.801 0.200441355864498\\
8.901 0.200350941250562\\
9.001 0.199890188332077\\
9.20100000000001  0.200125192112097\\
9.301 0.200175344269539\\
9.401 0.1998365502171\\
9.70100000000001  0.200043626516589\\
9.801 0.199532094396076\\
10.001  0.199743549973562\\
10.401  0.199566347199848\\
10.501  0.199941995474248\\
10.601  0.199923553218753\\
10.701  0.199746557366538\\
10.801  0.200066466648892\\
11.001  0.199884555257526\\
11.101  0.199997375428097\\
11.201  0.199847573567752\\
11.301  0.200049577251036\\
11.401  0.200104734637421\\
11.501  0.199886015053551\\
11.801  0.200231208773033\\
12.001  0.200200200354843\\
12.201  0.200242909337803\\
12.401  0.200043929092573\\
12.501  0.200370554373308\\
12.701  0.200194124831484\\
12.801  0.200318720297147\\
12.901  0.200182336241085\\
13.001  0.20041016610422\\
13.101  0.200237636206694\\
13.301  0.20047112974234\\
13.401  0.200247723679283\\
13.601  0.200381319172465\\
13.701  0.200490765275518\\
13.801  0.200454025472396\\
13.901  0.20057851498467\\
14.001  0.200345347524333\\
14.201  0.200537550717911\\
14.301  0.200248363721499\\
14.401  0.200549287274029\\
14.501  0.200373928700657\\
14.601  0.200375300768329\\
14.701  0.200653351967745\\
14.901  0.200636922269155\\
15.001  0.200585977128966\\
15.201  0.200657381685943\\
15.401  0.200769272770444\\
15.501  0.200767251813772\\
15.601  0.200379889288428\\
16.601  0.200612871523674\\
16.701  0.200251931457643\\
17.401  0.200430446298995\\
17.601  0.200403230681914\\
18.001  0.200498750021339\\
18.201  0.200484480762512\\
18.501  0.200543827255075\\
18.701  0.200538216451221\\
18.901  0.200537605906916\\
19.001  0.20007557606192\\
19.201  0.200085549845852\\
19.601  0.199978989648201\\
19.801  0.200006629544689\\
19.901  0.199952947746979\\
20.001  0.200435685171826\\
20.301  0.200414754965323\\
20.801  0.200306469634782\\
21.401  0.200176602301568\\
22.001  0.200072574772094\\
22.201  0.200134437595011\\
23.201  0.199932209711761\\
23.301  0.199900855534665\\
23.401  0.200274212246725\\
24.701  0.200040919211247\\
25.501  0.199840615495162\\
25.601  0.200221826507629\\
27.401  0.199800975558716\\
27.501  0.20018467917852\\
29.301  0.19980673185978\\
29.401  0.200189360919381\\
31.201  0.199820329631407\\
31.301  0.200206425208961\\
33.001  0.199863180763145\\
33.101  0.200251379999472\\
33.201  0.20009881361382\\
33.401  0.200190919547197\\
33.601  0.200011303980105\\
33.701  0.20012686333051\\
33.901  0.199947373320967\\
34.801  0.199776755650817\\
34.901  0.200161817422099\\
36.601  0.199824117231302\\
36.701  0.200208597838909\\
38.401  0.199876163118532\\
38.501  0.200125796629933\\
40.001  0.199927954857273\\
40.201  0.199259291518587\\
40.301  0.199458909091504\\
40.401  0.199411474354477\\
40.501  0.199577380473613\\
40.701  0.199613455718037\\
40.901  0.19966677665289\\
41.001  0.200156613625538\\
41.301  0.200144011496164\\
41.401  0.200234629687344\\
41.501  0.19980142646871\\
41.801  0.200041381957732\\
41.901  0.200062594927417\\
42.001  0.199696019450812\\
42.201  0.199952184334919\\
42.301  0.19977004970815\\
42.401  0.199874703987078\\
42.501  0.199729024354468\\
42.601  0.19986364561457\\
42.701  0.199745423188645\\
42.801  0.19991602716857\\
43.001  0.199617776835325\\
43.101  0.199955472618441\\
43.201  0.199773710370422\\
43.501  0.199568425842358\\
43.601  0.199959792183066\\
43.801  0.19983668640198\\
44.201  0.199868048350382\\
44.401  0.199864154731614\\
44.701  0.199978533166998\\
44.801  0.199671100504403\\
45.201  0.199972681042482\\
45.301  0.199567185294953\\
45.601  0.199958736776551\\
45.701  0.199709650824261\\
46.001  0.200020217958681\\
46.101  0.199783629572394\\
46.201  0.199937072073979\\
46.301  0.19969567032696\\
46.701  0.199865750566374\\
46.801  0.200034323197983\\
46.901  0.199811444476794\\
47.001  0.199997653573959\\
47.101  0.199794731234562\\
47.201  0.199862952701025\\
47.301  0.199667678694667\\
47.501  0.200065006239001\\
47.601  0.199858867263217\\
47.701  0.200052973986203\\
47.801  0.199847496204058\\
47.901  0.200048105032266\\
48.001  0.199853274023198\\
48.101  0.200065021090154\\
48.201  0.199880728849706\\
48.301  0.200098309500504\\
48.501  0.19974900979274\\
48.601  0.19996953128863\\
48.701  0.199797217552742\\
48.801  0.200020603273771\\
48.901  0.199849507089155\\
49.001  0.200076667879657\\
49.101  0.199906915309697\\
49.201  0.200136275429273\\
49.401  0.199802776568717\\
49.501  0.200033079256954\\
49.601  0.199870054519295\\
49.701  0.200106979522928\\
49.901  0.199783018086578\\
50.001  0.200019457636373\\
50.201  0.199715428876033\\
50.301  0.199960110952688\\
50.401  0.199815957699045\\
50.501  0.200070870346011\\
50.701  0.199791383421356\\
50.801  0.200044909053858\\
51.001  0.199881330571898\\
51.101  0.200126314520958\\
51.301  0.199825031892203\\
51.401  0.20006791156743\\
51.601  0.199790912522559\\
51.701  0.200051723228995\\
51.901  0.199798914672002\\
52.001  0.20006353761498\\
52.201  0.199916149553616\\
52.301  0.199777494900601\\
52.401  0.200028688710873\\
52.601  0.199755205974256\\
52.701  0.200021929557437\\
52.901  0.199912701349319\\
53.001  0.200183991203204\\
53.301  0.19978512439026\\
53.401  0.200171549211717\\
53.701  0.199800251542314\\
53.801  0.200081460222108\\
54.101  0.199843449383479\\
54.201  0.200103178612594\\
54.401  0.199847523732274\\
54.501  0.200123378450073\\
54.901  0.199794218536269\\
55.001  0.200057492676834\\
55.201  0.199935025390573\\
55.301  0.199819360118539\\
55.401  0.200101826161927\\
55.701  0.199765812866616\\
55.801  0.200167961100902\\
56.101  0.199800250734157\\
56.201  0.200081279902079\\
56.401  0.200000867592934\\
56.601  0.199770164197503\\
56.701  0.200170804177972\\
57.001  0.199827422270033\\
57.101  0.200116535387565\\
57.301  0.200031654067288\\
57.501  0.199794257057349\\
57.601  0.20019857945563\\
58.001  0.199771147193488\\
58.101  0.200188792576924\\
58.501  0.199857154606889\\
58.601  0.200141552336831\\
59.001  0.199854123753255\\
59.101  0.200131538324925\\
59.301  0.20002857917369\\
59.501  0.199825772012971\\
59.601  0.200123289519183\\
59.801  0.200036653905599\\
60.001  0.199806165288805\\
60.101  0.200216878021067\\
60.401  0.199916099408355\\
60.901  0.200019349685761\\
61.101  0.199815939457849\\
61.201  0.200114740968871\\
61.401  0.200039248486675\\
61.701  0.199831334823457\\
61.801  0.200118161913664\\
62.201  0.199853877942942\\
62.301  0.19987490826513\\
62.401  0.200151998563669\\
62.601  0.199933086108089\\
63.101  0.200091611783293\\
63.401  0.199890828795731\\
63.501  0.200182271399825\\
64.001  0.199815253644019\\
64.101  0.200226544651258\\
64.401  0.199913153781409\\
64.901  0.20006121346745\\
65.101  0.19984135097593\\
65.201  0.199877261243358\\
65.301  0.200175265998297\\
65.701  0.199904012851789\\
65.801  0.199922231245523\\
65.901  0.200205782798477\\
66.201  0.19992070506494\\
66.401  0.199855482740816\\
66.501  0.199749510220428\\
66.601  0.200160214900279\\
66.801  0.199946867864895\\
67.001  0.199889755533874\\
67.101  0.199801005438744\\
67.201  0.200095138155447\\
67.501  0.200031992206107\\
67.701  0.19982638691441\\
67.801  0.200123527762017\\
68.101  0.199970676585593\\
68.301  0.199886911043876\\
68.401  0.199777950535974\\
68.501  0.200064887141664\\
68.701  0.200006659024211\\
69.001  0.199851180124952\\
69.101  0.200135974094451\\
69.301  0.200048057433023\\
69.501  0.199853498029498\\
70.001  0.200013415803028\\
70.201  0.199932115068975\\
70.301  0.199834452795599\\
70.401  0.200134591270441\\
70.801  0.199875192457\\
71.101  0.200078929486637\\
71.301  0.200022495803495\\
71.601  0.19986752962113\\
71.701  0.200152266840377\\
71.901  0.200065523998205\\
72.101  0.199873300938563\\
72.601  0.200037156569834\\
72.801  0.19995543160725\\
72.901  0.199858780739035\\
73.001  0.200161149551292\\
73.401  0.199904692193286\\
73.701  0.200108823228234\\
73.901  0.200052191536443\\
74.301  0.199795133004073\\
74.401  0.200210183493837\\
74.701  0.199907351595101\\
74.901  0.199861409087234\\
75.001  0.199764643564251\\
75.101  0.200183479746727\\
75.501  0.199896806622874\\
75.601  0.19980522657464\\
75.701  0.200111742224664\\
75.901  0.200053223097839\\
76.101  0.199971581151985\\
76.301  0.199891429074583\\
76.401  0.200187312746422\\
76.901  0.199840107763592\\
77.001  0.199863520219296\\
77.101  0.200148251919273\\
77.301  0.200084312962034\\
77.701  0.19984149809774\\
77.801  0.200130185280386\\
78.001  0.2000450938515\\
78.201  0.199852448804151\\
78.801  0.200043490662907\\
79.001  0.19984207351942\\
79.101  0.200144793421643\\
79.301  0.200097092107399\\
79.701  0.199810743067971\\
79.801  0.200229463748428\\
80.101  0.199955623262966\\
80.301  0.199894441864856\\
80.401  0.199791525712897\\
80.501  0.200207918299611\\
80.701  0.199997180197357\\
80.901  0.199943361521505\\
81.101  0.199896150755208\\
81.201  0.200186328055068\\
81.601  0.199898064484302\\
82.101  0.200083202246333\\
82.501  0.199797557005652\\
82.601  0.200097810813631\\
82.801  0.200050909068636\\
83.201  0.199769533658525\\
83.301  0.200188506147484\\
83.601  0.199910622379392\\
83.801  0.199852785716018\\
83.901  0.199880670982438\\
84.001  0.200167707777496\\
84.201  0.200088652010308\\
84.501  0.199816724011143\\
84.601  0.19985614832855\\
84.701  0.200148780615734\\
85.101  0.19985844896253\\
85.301  0.199804323010554\\
85.401  0.200108930921928\\
85.601  0.200045437097017\\
86.001  0.199761582774215\\
86.101  0.200189750380872\\
86.601  0.199841821976605\\
86.701  0.200258757579391\\
87.001  0.199956988183459\\
87.201  0.199916503102088\\
87.401  0.199851508628882\\
87.501  0.200135153208748\\
87.701  0.200050625942765\\
87.901  0.199861857590193\\
88.401  0.200035120959129\\
88.601  0.19995542632536\\
88.701  0.199859187978134\\
88.801  0.20015964919628\\
89.201  0.199910086625223\\
89.501  0.200120047461866\\
89.701  0.200063671068463\\
90.101  0.199812468900404\\
90.201  0.20022964129906\\
90.401  0.200016784361978\\
90.601  0.199964890401532\\
90.801  0.19991673121369\\
90.901  0.200210398394645\\
91.401  0.199825189059368\\
91.501  0.199869226453302\\
91.601  0.200174189771019\\
91.901  0.200000597941099\\
92.101  0.199919266107599\\
92.201  0.199824318176354\\
92.301  0.200122217993524\\
92.501  0.200076432706766\\
92.901  0.199797093460617\\
93.001  0.200213469251366\\
93.301  0.199936084295857\\
93.501  0.199881589258325\\
93.601  0.199911661914896\\
93.701  0.200196269979813\\
93.901  0.200114445946042\\
94.201  0.199840575807769\\
94.301  0.199884014777837\\
94.401  0.200176057934868\\
94.801  0.199885118051029\\
95.101  0.200139139831393\\
95.201  0.200179620221647\\
95.701  0.19978893272156\\
95.801  0.200217765011161\\
96.301  0.199873841853119\\
96.401  0.199900488787478\\
96.501  0.200186893543929\\
96.701  0.199989733659734\\
96.901  0.199946598676348\\
97.101  0.199882993689414\\
97.201  0.200169268592632\\
97.501  0.199989653797772\\
97.701  0.199938094985768\\
97.801  0.199851107676992\\
97.901  0.200148440922234\\
98.101  0.200072677708334\\
98.401  0.19989320016191\\
98.501  0.19980064032147\\
98.601  0.200104578033972\\
98.801  0.200050511205475\\
99.101  0.199866370666015\\
99.201  0.199892257831308\\
99.301  0.200187175243201\\
99.801  0.199850657314286\\
99.901  0.199877481796307\\
100.001 0.200160802560845\\
100.201 0.200089653223642\\
100.601 0.199855104332229\\
100.701 0.200144795175433\\
100.901 0.200058331953699\\
101.101 0.199990846601779\\
101.301 0.199817277514754\\
101.401 0.200115344378858\\
101.701 0.200065363096328\\
102.001 0.199763882781482\\
102.101 0.200197392047855\\
102.601 0.199835993891639\\
102.701 0.199859838880371\\
102.801 0.200153505114315\\
103.001 0.200098050309265\\
103.401 0.199842502001104\\
103.501 0.200129518024625\\
103.701 0.200053666037775\\
103.901 0.199872513298018\\
104.401 0.200028376039086\\
104.601 0.199957101199601\\
104.801 0.199778039045341\\
104.901 0.200212722769891\\
105.401 0.199826616158347\\
105.501 0.19986082664883\\
105.601 0.200162544073507\\
106.001 0.199914728096658\\
106.601 0.199978264898817\\
106.901 0.199819164568922\\
107.001 0.200106473387692\\
107.201 0.200026860408698\\
107.401 0.19996969108341\\
107.601 0.199793725161385\\
107.701 0.200219828877863\\
108.101 0.19992834307844\\
108.301 0.199875746799435\\
108.401 0.200182871933293\\
108.801 0.199910100366296\\
109.001 0.19983307853488\\
109.101 0.200131606346076\\
109.501 0.199890694439901\\
110.201 0.199988008148409\\
110.401 0.199794108163616\\
110.501 0.200213413242565\\
110.701 0.19999849746587\\
110.901 0.199937584431154\\
111.101 0.199763121287589\\
111.201 0.200190120721189\\
111.701 0.199800157110289\\
111.801 0.199840492419924\\
111.901 0.200145379903518\\
112.301 0.19988077512653\\
112.601 0.200094031000077\\
112.801 0.200047427632882\\
113.201 0.199782578887707\\
113.301 0.200196749907633\\
113.601 0.19990505343803\\
113.801 0.199860903618514\\
113.901 0.199761460260731\\
114.001 0.20018193157118\\
114.301 0.199995236741756\\
114.601 0.199856931758944\\
114.701 0.200156893626001\\
115.101 0.199867932214445\\
115.301 0.199806246376752\\
115.401 0.20010725901453\\
115.601 0.200059118378206\\
116.001 0.199772185573977\\
116.101 0.200195291595193\\
116.401 0.19992484892478\\
116.601 0.199858369781225\\
116.701 0.199885735054949\\
116.801 0.200169491106479\\
117.001 0.199965563236034\\
117.201 0.199917378940668\\
117.401 0.199867202942244\\
117.501 0.200157277829675\\
117.801 0.199967265900383\\
117.901 0.200088670652605\\
118.101 0.199901752215965\\
118.201 0.200059555496352\\
118.301 0.199955684314986\\
118.401 0.200110496572321\\
118.501 0.19987073063524\\
118.601 0.200156783105484\\
118.701 0.199927403499004\\
118.801 0.200087186869581\\
118.901 0.199990530331803\\
119.001 0.200163104001106\\
119.101 0.199756783321618\\
119.201 0.200069015772485\\
119.301 0.199865419468992\\
119.401 0.200055952497451\\
119.501 0.199985819723935\\
119.601 0.200180744660045\\
119.801 0.19989946985072\\
119.901 0.200080860952539\\
};
\addplot [color=mycolor3, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.0625\\
0.100999999999999 0.110334449654488\\
0.200999999999993 0.152194928297689\\
0.301000000000002 0.188878940501723\\
0.400999999999996 0.221060399043452\\
0.501000000000005 0.249311550392818\\
0.600999999999999 0.274120589597445\\
0.700999999999993 0.295905887214815\\
0.801000000000002 0.315027534819166\\
0.900999999999996 0.331796755652093\\
1.001 0.346483606841844\\
1.101 0.359323268665719\\
1.20099999999999  0.370513907461827\\
1.301 0.380232678771037\\
1.401 0.38864129148098\\
1.501 0.395882349723763\\
1.601 0.4020818947631\\
1.70099999999999  0.407351538585516\\
1.801 0.411790282202659\\
1.901 0.415486031807163\\
2.001 0.418516919615953\\
2.101 0.420952377723111\\
2.20099999999999  0.42280381446659\\
2.301 0.424083952459043\\
2.401 0.424676907141816\\
2.501 0.42362778987858\\
2.601 0.422358410395532\\
2.70099999999999  0.420908514822926\\
2.901 0.417188215384755\\
3.001 0.41517269707137\\
3.101 0.413855550080342\\
3.301 0.41076730948032\\
3.501 0.406843591659083\\
3.601 0.404700714511534\\
3.901 0.39703220999445\\
4.101 0.391588225364359\\
4.301 0.385665981751472\\
4.401 0.379215515203526\\
4.501 0.37099480732391\\
4.601 0.362522022575817\\
4.70100000000001  0.354692429251045\\
4.801 0.347445056071692\\
4.901 0.339518290866664\\
5.001 0.331320612640326\\
5.101 0.323936212042412\\
5.20100000000001  0.317391928880056\\
5.301 0.31166860886843\\
5.401 0.306755768863368\\
5.601 0.298691502804616\\
5.801 0.292524815054222\\
5.901 0.290458157162178\\
6.001 0.287837153076993\\
6.301 0.283319431396308\\
6.401 0.282116036682908\\
6.501 0.281439935567391\\
6.601 0.280260456510391\\
6.801 0.279160945283977\\
6.901 0.278650507739485\\
7.001 0.278506081427977\\
7.20100000000001  0.277680182056088\\
7.301 0.277622575127907\\
7.401 0.277414945790454\\
7.501 0.277561554532312\\
7.601 0.277448700920189\\
7.70100000000001  0.277689180238241\\
7.801 0.277596987167385\\
7.901 0.277921913692339\\
8.101 0.277914146582049\\
8.20100000000001  0.278396165600498\\
8.301 0.279080439061829\\
8.401 0.27884804955238\\
8.501 0.279518977102072\\
8.601 0.279886385957539\\
8.70100000000001  0.279802356442246\\
8.801 0.280124781631358\\
8.901 0.280618784164346\\
9.20100000000001  0.281179056240418\\
9.301 0.281302191077089\\
9.401 0.281811459395485\\
9.501 0.281990420354518\\
9.601 0.281695215761218\\
9.70100000000001  0.281920873318427\\
9.901 0.282784200111095\\
10.001  0.282567895353452\\
10.101  0.282867206228573\\
10.201  0.282698325466967\\
10.301  0.283042556891871\\
10.401  0.282723194411446\\
10.501  0.282924966656822\\
10.601  0.282820595538212\\
10.701  0.283233641400855\\
10.801  0.282801910655735\\
11.001  0.282708183920121\\
11.201  0.282828870215695\\
11.301  0.282487191342895\\
11.501  0.282676126278176\\
11.801  0.281811967065551\\
11.901  0.282045687157279\\
12.201  0.28133403185285\\
12.301  0.281631889351758\\
12.401  0.281429925674772\\
12.501  0.280882217327928\\
12.701  0.280540083010663\\
12.901  0.280379843545091\\
13.001  0.279883608379848\\
13.101  0.279753231156917\\
13.201  0.279769042594424\\
13.301  0.279294270578973\\
13.401  0.279185610951941\\
13.501  0.279223153850197\\
13.701  0.278321567761296\\
13.801  0.278366490729582\\
13.901  0.277886425809882\\
14.001  0.278092536402696\\
14.201  0.277115060957968\\
14.301  0.277323739999261\\
14.401  0.276596122498532\\
14.501  0.276659987959235\\
14.801  0.275256378509113\\
15.001  0.275060853051812\\
15.101  0.274440367764385\\
15.301  0.274109544316758\\
15.401  0.273431376125387\\
15.501  0.273232942507832\\
15.601  0.273379318399634\\
16.201  0.271913553741655\\
16.601  0.270773056210544\\
16.701  0.27083029669879\\
17.001  0.269882993668304\\
17.101  0.270051234171575\\
17.401  0.269044705798834\\
17.501  0.269185375897095\\
17.801  0.268117826731938\\
17.901  0.268240967867214\\
18.001  0.26785546059574\\
18.101  0.267985780054701\\
18.301  0.26721891362935\\
18.401  0.267317785001637\\
18.501  0.266923329809856\\
18.601  0.267030545128691\\
18.701  0.266632627278796\\
18.801  0.266728427139796\\
18.901  0.266325133534991\\
19.001  0.266769433365909\\
19.101  0.266359757023835\\
19.301  0.266507334724395\\
19.401  0.266089835873444\\
19.601  0.26623408965402\\
19.701  0.265794057387694\\
19.901  0.265921887531491\\
20.001  0.265129939343623\\
20.201  0.265239217233827\\
20.301  0.26479718526106\\
20.501  0.264900163489131\\
20.601  0.264455900313621\\
20.901  0.264589811326417\\
21.001  0.26413531730401\\
21.501  0.26432574028351\\
21.601  0.263865294755135\\
22.001  0.263997578780547\\
22.101  0.263528309581176\\
22.901  0.263731554448043\\
23.001  0.263254180750138\\
23.301  0.26332079133347\\
23.401  0.262986117388834\\
24.201  0.263133601530669\\
24.301  0.262647248065861\\
25.501  0.262821842890489\\
25.601  0.262479169361512\\
27.401  0.26270106493223\\
27.501  0.26235768162509\\
29.301  0.262529939927646\\
29.401  0.262186683827238\\
31.201  0.262357710526089\\
31.301  0.262011839450224\\
33.001  0.26216917584928\\
33.101  0.261817814919496\\
33.201  0.262321254831733\\
33.301  0.261834113272783\\
33.401  0.261847670148825\\
33.501  0.262362602624734\\
33.601  0.262368587233453\\
33.701  0.261875725575834\\
33.801  0.26238729592734\\
34.801  0.262467849414946\\
34.901  0.262124025738274\\
36.601  0.262271870985828\\
36.701  0.261928940197066\\
37.901  0.262032969060016\\
38.001  0.262544385296238\\
38.101  0.262048177594963\\
38.201  0.262553847086991\\
38.301  0.26256403645661\\
38.401  0.262074567813229\\
38.501  0.262230331167871\\
40.001  0.262270633488896\\
40.101  0.263994792444961\\
40.201  0.264952086734141\\
40.401  0.265619939478142\\
40.501  0.265133796610655\\
40.601  0.26542875982166\\
40.801  0.26484356161022\\
40.901  0.264969335586414\\
41.001  0.264262721757873\\
41.101  0.264397257256931\\
41.201  0.264066666068246\\
41.301  0.264232103535676\\
41.401  0.263929070891265\\
41.501  0.264465791691379\\
41.601  0.264175303500707\\
41.701  0.264372206934411\\
41.801  0.264099937630647\\
41.901  0.264301288741109\\
42.001  0.264862588104521\\
42.101  0.264587838268568\\
42.401  0.265049407655482\\
42.701  0.265335639763123\\
42.901  0.265531812980512\\
43.001  0.266046342628769\\
43.101  0.265716941434647\\
43.201  0.266212562136573\\
43.401  0.266232565871391\\
43.501  0.266696384159019\\
43.601  0.266336047825646\\
43.701  0.266801905946366\\
43.901  0.266762146042964\\
44.001  0.267191844540832\\
44.201  0.267116887717989\\
44.301  0.267522941272517\\
44.501  0.267410524215947\\
44.601  0.267833327960176\\
44.701  0.267752540019359\\
44.801  0.268036290352626\\
44.901  0.267940331751277\\
45.001  0.268346341874945\\
45.201  0.268159924306218\\
45.301  0.26889400782828\\
45.601  0.268586457274139\\
45.701  0.268810544613046\\
45.801  0.268716512708338\\
45.901  0.269092487317451\\
46.001  0.268950690752249\\
46.101  0.269170624173597\\
46.201  0.269062129434346\\
46.401  0.269654820067586\\
46.501  0.269502456274097\\
46.601  0.269710032998361\\
46.801  0.269478041452743\\
46.901  0.269716908876106\\
47.001  0.269575275170311\\
47.301  0.270278679573337\\
47.501  0.269971575929688\\
47.601  0.270196187002995\\
47.701  0.270064468201653\\
47.801  0.270299794968111\\
47.901  0.270169397188226\\
48.001  0.270393296405999\\
48.101  0.270244023012125\\
48.201  0.270449987173521\\
48.301  0.270291436762747\\
48.501  0.270676119133242\\
48.601  0.270515910898879\\
48.701  0.27071179245273\\
48.801  0.270551429653921\\
48.901  0.270748893473225\\
49.001  0.270587606398664\\
49.101  0.270787731293694\\
49.201  0.270627737487388\\
49.401  0.271031252677844\\
49.501  0.270876068766711\\
49.601  0.271077954887588\\
49.701  0.270919032506825\\
49.901  0.271330250108477\\
50.001  0.271176698851292\\
50.201  0.271561396476443\\
50.301  0.271391883138477\\
50.401  0.271569759111188\\
50.501  0.271382599437644\\
50.701  0.271716760395705\\
50.801  0.271533024772921\\
50.901  0.271723251330201\\
51.101  0.271287646078633\\
51.301  0.271708379884217\\
51.401  0.271566928699826\\
51.601  0.271950687871694\\
51.701  0.271772487924437\\
51.901  0.272099628287421\\
52.101  0.271632117558283\\
52.301  0.272033551366178\\
52.401  0.271888961041512\\
52.601  0.272295142312174\\
52.701  0.272120663332188\\
52.801  0.272292120506279\\
53.001  0.271791035374861\\
53.301  0.272389732447706\\
53.401  0.271773505947493\\
53.701  0.272337058351084\\
53.801  0.27213911648569\\
54.001  0.272495958741729\\
54.201  0.272078885527407\\
54.401  0.272489932406572\\
54.501  0.272315830746564\\
54.701  0.272648613001124\\
54.801  0.272354226915823\\
54.901  0.27254691612923\\
55.001  0.272401339149383\\
55.101  0.272617107512744\\
55.201  0.27234723102903\\
55.301  0.272535882448537\\
55.401  0.272355426173249\\
55.701  0.272884571665799\\
55.801  0.272254626170195\\
56.101  0.272879118954634\\
56.301  0.272400731230277\\
56.601  0.272956105719075\\
56.701  0.272337199553633\\
57.001  0.27292982196775\\
57.201  0.2724383585537\\
57.501  0.273044778894644\\
57.601  0.272425894771231\\
58.001  0.273163983946631\\
58.101  0.27251372106663\\
58.301  0.272925707544914\\
58.401  0.272667971033016\\
58.501  0.272871671030387\\
58.601  0.272707518009625\\
58.801  0.273054680781556\\
58.901  0.272763651067123\\
59.001  0.272961314670908\\
59.101  0.272815827360631\\
59.201  0.273036060077985\\
59.301  0.272771813562471\\
59.501  0.273134077491946\\
59.701  0.272652302444328\\
60.001  0.273286428006813\\
60.101  0.272665584519061\\
60.401  0.273208750656906\\
60.501  0.272915083623388\\
60.601  0.2731110036123\\
60.801  0.272710923435071\\
61.101  0.273307541920147\\
61.301  0.272819676879223\\
61.501  0.273232551511214\\
61.601  0.272978774433412\\
61.701  0.273194340335138\\
61.801  0.27303776225132\\
61.901  0.27322408361465\\
62.001  0.272922373676693\\
62.201  0.27329514249071\\
62.401  0.272894573353852\\
62.601  0.273319170703545\\
62.701  0.273031758486312\\
62.801  0.273207783178123\\
62.901  0.273017817355012\\
63.001  0.273208440318299\\
63.101  0.272940068253689\\
63.301  0.273377740033268\\
63.501  0.272952684763922\\
63.701  0.273304342469501\\
63.801  0.273016338334003\\
64.001  0.273425025999884\\
64.101  0.272814517915705\\
64.401  0.273428028929231\\
64.501  0.273122913618124\\
64.601  0.273298475298304\\
64.801  0.272874587548401\\
65.101  0.273531937828992\\
65.301  0.273068375703275\\
65.501  0.273426689738841\\
65.601  0.273157999656192\\
65.701  0.273372034469162\\
65.901  0.272982497906511\\
66.201  0.273539831779516\\
66.301  0.273247433140128\\
66.501  0.273654245626616\\
66.601  0.273046010882709\\
66.801  0.273476339888646\\
66.901  0.273194699453342\\
67.101  0.273543375713771\\
67.301  0.273110485286892\\
67.401  0.273328013480693\\
67.501  0.273076939843023\\
67.701  0.273493299550424\\
67.801  0.273323214179101\\
67.901  0.273498045300286\\
68.001  0.273203561525008\\
68.101  0.273401647873186\\
68.201  0.273139274506377\\
68.401  0.27358221865255\\
68.601  0.273155562259831\\
68.801  0.273508462398098\\
68.901  0.273225168965382\\
69.001  0.273427656030933\\
69.201  0.273038879707187\\
69.501  0.273651699140672\\
69.601  0.273353131978709\\
69.701  0.2735277058148\\
69.901  0.273107658685177\\
70.101  0.273551217391073\\
70.201  0.273289558939595\\
70.301  0.27348831928083\\
70.401  0.273314312302091\\
70.501  0.273488100059893\\
70.601  0.273198215211124\\
70.801  0.273617426141314\\
70.901  0.273365674865573\\
71.001  0.273588696886932\\
71.201  0.273158547288915\\
71.401  0.273513897089671\\
71.501  0.273231973762194\\
71.601  0.273436445028807\\
71.801  0.273047647336625\\
72.101  0.273663689242653\\
72.201  0.27336236246822\\
72.301  0.273541774729722\\
72.501  0.273121669781986\\
72.701  0.273570324518204\\
72.801  0.273308511496239\\
72.901  0.273507078710026\\
73.001  0.273332159660995\\
73.101  0.273505504937503\\
73.201  0.273214643577234\\
73.401  0.273633072706502\\
73.501  0.273382891352895\\
73.601  0.273605731233545\\
73.801  0.273181814386334\\
74.001  0.273536562381622\\
74.101  0.273255269578058\\
74.301  0.273675170604847\\
74.401  0.273067263340963\\
74.701  0.273689467600335\\
74.801  0.273391261317002\\
75.001  0.273763600734753\\
75.101  0.273142982738335\\
75.201  0.273364226850504\\
75.301  0.273116616897624\\
75.601  0.273720933610335\\
75.801  0.273244989418757\\
75.901  0.273442903020978\\
76.001  0.273185260111376\\
76.201  0.273635818092899\\
76.401  0.273213004480795\\
76.601  0.273572037576571\\
76.701  0.273283846808766\\
76.901  0.273705498686695\\
77.101  0.273321855384395\\
77.201  0.273532815771972\\
77.301  0.273250635581675\\
77.501  0.273608988243453\\
77.601  0.273322393625989\\
77.701  0.273530460660936\\
77.901  0.273141043944193\\
78.201  0.27376186589602\\
78.301  0.273464615580579\\
78.401  0.27364043484458\\
78.601  0.273219799610516\\
78.701  0.27344034235756\\
78.801  0.273191121536001\\
79.001  0.273613427380397\\
79.201  0.273145465522958\\
79.401  0.273524944874453\\
79.501  0.273262655533728\\
79.701  0.273710628197975\\
79.801  0.273095840430159\\
80.101  0.273655784643466\\
80.201  0.273364939373479\\
80.401  0.273782206090004\\
80.501  0.273172640200187\\
80.701  0.273614138886984\\
80.801  0.273337530860218\\
81.001  0.273695059001611\\
81.201  0.273255121114445\\
81.301  0.273471796401779\\
81.401  0.273220931707144\\
81.601  0.273656083750424\\
81.701  0.273373397086729\\
81.801  0.273554167586454\\
81.901  0.273369634805292\\
82.001  0.273565945576522\\
82.101  0.273303262982367\\
82.201  0.273519205327787\\
82.301  0.273269683539283\\
82.501  0.273701101422461\\
82.701  0.273237603647843\\
82.901  0.27361239955431\\
83.001  0.27335023422043\\
83.201  0.273795042105192\\
83.301  0.273179842049487\\
83.601  0.273749901855481\\
83.701  0.273456870581256\\
83.801  0.273657960276893\\
84.001  0.273257624348688\\
84.101  0.273487595750879\\
84.201  0.27322500621996\\
84.501  0.27378342160273\\
84.701  0.27333885130291\\
84.801  0.273558775317611\\
84.901  0.273307089709533\\
85.101  0.273745793493134\\
85.201  0.27346952396573\\
85.301  0.273652651548858\\
85.501  0.273186135407599\\
85.701  0.273610322664865\\
85.801  0.273356193073752\\
86.001  0.273788869265744\\
86.101  0.273151493145761\\
86.401  0.273703048071397\\
86.501  0.273436010871478\\
86.601  0.273655893799457\\
86.701  0.273046367590851\\
87.001  0.273675309522886\\
87.101  0.27337670270424\\
87.301  0.273747901991015\\
87.501  0.273344979711496\\
87.601  0.273573175131403\\
87.701  0.273322867446083\\
87.901  0.273717152813134\\
88.001  0.273420326138293\\
88.101  0.27359593409561\\
88.301  0.27317167626795\\
88.501  0.273620694920993\\
88.601  0.273364423486683\\
88.701  0.273566708991297\\
88.801  0.273398471026823\\
88.901  0.273574910891583\\
89.001  0.273280891219102\\
89.201  0.27369876980255\\
89.301  0.273444588034081\\
89.401  0.273671187574379\\
89.601  0.273249511397907\\
89.801  0.273613234197342\\
89.901  0.273323339823349\\
90.101  0.273743127066638\\
90.201  0.273132579068957\\
90.401  0.273579170327153\\
90.501  0.273301246843218\\
90.701  0.273660138957581\\
90.901  0.273215561670241\\
91.001  0.273433211004189\\
91.101  0.273183731147952\\
91.401  0.273818055479651\\
91.601  0.273339562195659\\
91.701  0.273532677769467\\
91.801  0.273270099926961\\
91.901  0.273489545513826\\
92.001  0.273239441148775\\
92.201  0.2736632575063\\
92.401  0.273207723657222\\
92.601  0.27357983581355\\
92.701  0.273314886350505\\
92.901  0.273760448760115\\
93.001  0.273151216462608\\
93.301  0.273724165927405\\
93.401  0.273426176765355\\
93.501  0.273625590827479\\
93.701  0.273226881925069\\
93.801  0.273453488942181\\
93.901  0.273198088103825\\
94.201  0.27376392573143\\
94.401  0.27331354108864\\
94.501  0.273528353577802\\
94.601  0.27327766656289\\
94.801  0.273722515181817\\
94.901  0.273444108324284\\
95.001  0.273629177551797\\
95.201  0.273154956405591\\
95.401  0.27357956415463\\
95.501  0.273328334471884\\
95.701  0.273768263209561\\
95.801  0.27313277005004\\
96.101  0.273680248200691\\
96.201  0.273411744370378\\
96.301  0.273629626015733\\
96.501  0.273240476424718\\
96.701  0.273653847851591\\
96.801  0.273360005900287\\
97.001  0.273723308597951\\
97.201  0.273316844371948\\
97.301  0.273542683569318\\
97.401  0.273293430289371\\
97.601  0.273695598411223\\
97.701  0.273399787872279\\
97.801  0.273575887372274\\
98.001  0.273142150459151\\
98.201  0.273591120576739\\
98.301  0.27333972713005\\
98.501  0.273737709992702\\
98.701  0.273261095880457\\
98.901  0.273668825089615\\
99.001  0.273414119237486\\
99.101  0.273641772798129\\
99.301  0.273235508907192\\
99.501  0.273604567724888\\
99.601  0.273307826644327\\
99.801  0.273716400774759\\
100.001 0.273331151715439\\
100.101 0.273553147182071\\
100.201 0.273278379085212\\
100.401 0.273645631533412\\
100.501 0.273352918874536\\
100.601 0.27355122229136\\
100.801 0.2731558417114\\
101.001 0.273600907103884\\
101.101 0.273326631854317\\
101.301 0.273681760953494\\
101.501 0.27324773083329\\
101.601 0.273462841603376\\
101.701 0.273209728482129\\
102.001 0.273844809563897\\
102.101 0.273196253878169\\
102.301 0.273563025880918\\
102.401 0.273296389047943\\
102.601 0.27373450995843\\
102.801 0.27333636193984\\
102.901 0.273537838260481\\
103.001 0.273245038311401\\
103.201 0.273611407681372\\
103.301 0.273341042744804\\
103.401 0.273562400497823\\
103.601 0.273176620717379\\
103.901 0.2737601328013\\
104.001 0.273459122455193\\
104.101 0.273653770661639\\
104.301 0.273254461604168\\
104.501 0.273701886715727\\
104.601 0.273430472133228\\
104.801 0.273800156256016\\
104.901 0.273146616861823\\
105.101 0.273554135461211\\
105.201 0.273301979568913\\
105.401 0.27374885419772\\
105.601 0.273306727598225\\
105.801 0.273670585035205\\
105.901 0.273394593189991\\
106.001 0.273605823678011\\
106.101 0.273346427702478\\
106.201 0.273576375257889\\
106.401 0.27316810016778\\
106.701 0.273712916536866\\
106.801 0.273438347813098\\
106.901 0.273651551178759\\
107.101 0.273269062108668\\
107.301 0.273685354467901\\
107.401 0.273398908186905\\
107.601 0.273756428632439\\
107.701 0.273123718280871\\
107.901 0.273566606305323\\
108.001 0.273320124924624\\
108.201 0.27373233248737\\
108.401 0.273254804019885\\
108.501 0.273445406001358\\
108.601 0.27317423606442\\
108.801 0.273613540497635\\
108.901 0.273364428142912\\
109.001 0.273578245152208\\
109.101 0.273416146540399\\
109.201 0.273603226966074\\
109.301 0.273303406937899\\
109.501 0.273699440591813\\
109.601 0.273439262428994\\
109.701 0.273664483632444\\
109.901 0.273272277579366\\
110.101 0.273647927036706\\
110.201 0.273347242140119\\
110.401 0.273746197864739\\
110.501 0.273130149611973\\
110.701 0.273580884076168\\
110.801 0.273312023905063\\
111.101 0.273859683232658\\
111.201 0.273223499970285\\
111.301 0.27343857923924\\
111.401 0.273182743527101\\
111.701 0.27383730341792\\
111.901 0.273370152481021\\
112.001 0.273550228564844\\
112.101 0.273273041153118\\
112.301 0.2737093316113\\
112.401 0.273460293255695\\
112.501 0.273678697904828\\
112.701 0.27323907391775\\
112.901 0.273599365905881\\
113.001 0.273323187824829\\
113.201 0.27375812117414\\
113.301 0.273154587837723\\
113.601 0.273761528326943\\
113.701 0.273458293370098\\
113.901 0.273847857582737\\
114.001 0.273228501726038\\
114.101 0.273452572071506\\
114.201 0.273204258705562\\
114.501 0.273798816580594\\
114.701 0.273328063167355\\
114.801 0.273538027030057\\
114.901 0.273277414266076\\
115.101 0.273729422201455\\
115.201 0.273465239377487\\
115.301 0.273657853537799\\
115.501 0.273185762497391\\
115.701 0.273586264103145\\
115.801 0.273328922363774\\
116.001 0.273775675134431\\
116.101 0.273151797662308\\
116.401 0.273706174417526\\
116.501 0.273424576073481\\
116.601 0.273635306112979\\
116.801 0.273247424810805\\
117.001 0.273677378922272\\
117.101 0.273394074264161\\
117.301 0.273746403717297\\
117.501 0.273319806313992\\
117.601 0.273542455472224\\
117.701 0.273294297496889\\
117.801 0.273517643860572\\
118.201 0.2735210549382\\
118.401 0.273354880518752\\
118.501 0.273704808098103\\
118.601 0.273222446307315\\
118.701 0.273564894734676\\
118.901 0.27342609695441\\
119.001 0.273397360239301\\
119.101 0.273892570405081\\
119.201 0.273372463969608\\
119.301 0.273672721773167\\
119.601 0.273353443494884\\
119.701 0.273656152898084\\
119.901 0.273446820873119\\
};
\addplot [color=mycolor1, dashed, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.200000000000003\\
120 0.200000000000003\\
};
\addplot [color=mycolor2, dashed, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.200000000000003\\
120 0.200000000000003\\
};
\addplot [color=mycolor3, dashed, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.151967400993257\\
40  0.151967400993257\\
40.001  0.179220779220785\\
120 0.179220779220785\\
};
\addplot [color=mycolor4, dashed, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.151967400993257\\
40  0.151967400993257\\
40.001  0.179220779220785\\
120 0.179220779220785\\
};
\addplot [color=mycolor5, dashed, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.262169258735611\\
40  0.262169258735611\\
40.001  0.2734693877551\\
120 0.2734693877551\\
};
\end{axis}
&
\begin{axis}[%
width=0.55\columnwidth,
height=0.5\columnwidth,
xmin=0,
xmax=120,
xlabel={Time},
ymin=0,
ymax=0.5,
title={Node $v_4$}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.4375\\
0.100999999999999 0.410638843921021\\
0.200999999999993 0.386915554542711\\
0.301000000000002 0.365918127009408\\
0.400999999999996 0.347298874433918\\
0.501000000000005 0.330762576217751\\
0.600999999999999 0.31605708081112\\
0.700999999999993 0.30296580609145\\
0.801000000000002 0.291301718921844\\
0.900999999999996 0.280902475969313\\
1.001 0.271626481893747\\
1.101 0.263483493554389\\
1.20099999999999  0.257827976297378\\
1.301 0.252494975296045\\
1.401 0.247554132072963\\
1.501 0.242985681772353\\
1.601 0.238726933898747\\
1.70099999999999  0.234758545454426\\
1.801 0.231146536847689\\
1.901 0.227743062401345\\
2.001 0.224657418867878\\
2.101 0.221784763572501\\
2.20099999999999  0.219622499922309\\
2.401 0.215779584601989\\
2.601 0.212362378635291\\
2.801 0.209233812475659\\
3.001 0.206437485207999\\
3.101 0.204186767594891\\
3.301 0.200105849990464\\
3.501 0.196863195785099\\
3.601 0.195386360823917\\
3.801 0.192841107511811\\
4.001 0.190620560118717\\
4.501 0.186050683724545\\
5.001 0.18203840761484\\
5.70100000000001  0.178109796771338\\
6.101 0.175434221048874\\
6.801 0.170032693813766\\
6.901 0.169343121313844\\
7.001 0.175624851425198\\
7.101 0.18207217979328\\
7.20100000000001  0.187202611771312\\
7.301 0.191215642550659\\
7.401 0.194003768414561\\
7.501 0.196069463405323\\
7.70100000000001  0.198815010009227\\
7.901 0.20000559689349\\
8.001 0.20042048281698\\
8.101 0.201069191288113\\
8.20100000000001  0.201121870974234\\
8.301 0.201376467826975\\
8.401 0.201232020388304\\
8.601 0.201659011173518\\
8.70100000000001  0.2012537568623\\
8.901 0.20141210504876\\
9.101 0.201680554224524\\
9.20100000000001  0.2012484976959\\
9.401 0.201426651720965\\
9.501 0.201472150463204\\
9.601 0.201201279793722\\
9.901 0.201453689376848\\
10.001  0.201108981349179\\
10.101  0.201358657367678\\
10.301  0.201528165350211\\
10.401  0.201236019278639\\
10.601  0.201486614287418\\
10.701  0.201233707490431\\
10.901  0.201553596629154\\
11.001  0.201205583243549\\
11.201  0.201470288241779\\
11.301  0.201149960456945\\
11.501  0.201472930145201\\
11.601  0.201177111899867\\
11.801  0.201421273111421\\
11.901  0.201144680469895\\
12.101  0.2014364699791\\
12.201  0.20104765543995\\
12.401  0.20136956538947\\
12.501  0.200999431291052\\
12.801  0.201344072263325\\
12.901  0.200987917059166\\
13.201  0.201371380965426\\
13.301  0.200895144832415\\
13.601  0.201293467486437\\
13.701  0.200816718021002\\
13.801  0.200949216812205\\
13.901  0.200585109249332\\
14.001  0.199899674000832\\
14.101  0.199770442666676\\
14.201  0.19937900474784\\
14.301  0.199496920046045\\
14.401  0.19936009330695\\
14.501  0.199536368864599\\
14.601  0.199279573871223\\
14.701  0.199659120592813\\
14.801  0.199333415867173\\
14.901  0.199740524944758\\
15.001  0.199429418124012\\
15.201  0.199877251814939\\
15.301  0.199671679600158\\
15.601  0.200080486743389\\
15.701  0.199839352659609\\
15.901  0.199920471829515\\
16.401  0.200241001070125\\
16.501  0.200161720381118\\
16.601  0.200312935616878\\
17.001  0.199985688122212\\
17.201  0.199960561201678\\
17.301  0.20030232519936\\
17.601  0.200077218585548\\
17.701  0.200025945228901\\
17.801  0.200334243101651\\
18.101  0.19990432011393\\
18.201  0.200192448821412\\
18.401  0.200030627018492\\
18.501  0.200304794264966\\
18.701  0.199997079322614\\
18.801  0.20025615628974\\
18.901  0.200151870713029\\
19.001  0.200403520859709\\
19.201  0.199934712772915\\
19.301  0.200300646908559\\
19.401  0.200178239136079\\
19.501  0.200412444996957\\
19.701  0.199789254092181\\
19.801  0.200138405384806\\
19.901  0.199877791854234\\
20.001  0.200216171664991\\
20.101  0.199950369682924\\
20.201  0.200284696003109\\
20.301  0.20001015409224\\
20.401  0.200098034965237\\
20.501  0.199941563678223\\
20.601  0.200261578646931\\
20.701  0.199979842051832\\
20.801  0.200176720548697\\
20.901  0.199896067880132\\
21.001  0.200091920648291\\
21.101  0.199919776944483\\
21.301  0.200297217573052\\
21.401  0.200000142194611\\
21.501  0.200184412253193\\
21.601  0.20000545024233\\
21.701  0.200184841293392\\
21.801  0.199880865956104\\
22.001  0.200235218620662\\
22.101  0.20004684496476\\
22.201  0.200217908985096\\
22.301  0.199906107266997\\
22.501  0.200367147410617\\
22.601  0.199925722529329\\
22.701  0.200215066639075\\
22.801  0.199892751824152\\
23.001  0.200212404480666\\
23.101  0.200013286152142\\
23.201  0.200051660031249\\
23.301  0.199846488753209\\
23.501  0.200154440857716\\
23.601  0.199832170817643\\
23.801  0.200137602939691\\
23.901  0.199807334200102\\
24.101  0.200237395208745\\
24.201  0.199899783661081\\
24.401  0.200188421434916\\
24.501  0.199971172473767\\
24.701  0.200162058926594\\
24.801  0.199947522155441\\
25.001  0.200241879435779\\
25.101  0.199899760219793\\
25.301  0.200311110555191\\
25.401  0.199852448825737\\
25.501  0.200117989962095\\
25.601  0.200142806248763\\
25.701  0.199924369010276\\
25.901  0.200203160376475\\
26.001  0.199850788705405\\
26.201  0.200258264657691\\
26.301  0.199916648179681\\
26.501  0.200189721127742\\
26.601  0.199840269192933\\
26.801  0.200130955447563\\
26.901  0.199772955517872\\
27.001  0.200030435541834\\
27.101  0.200051162979491\\
27.201  0.200308532696425\\
27.301  0.199830179174455\\
27.401  0.200092299331473\\
27.501  0.200115662211147\\
27.601  0.1998818566003\\
27.701  0.200135978184477\\
27.801  0.200156703921309\\
27.901  0.199924589826992\\
28.001  0.199940630079794\\
28.101  0.200201124437015\\
28.201  0.199719377587115\\
28.301  0.199977060670108\\
28.401  0.199993005017461\\
28.501  0.200246614489174\\
28.601  0.199901842146218\\
28.801  0.200159678968461\\
28.901  0.199933758043457\\
29.001  0.199941727682514\\
29.101  0.200203039703197\\
29.201  0.199728359437515\\
29.301  0.199985420837393\\
29.401  0.199998103321221\\
29.501  0.200244859594065\\
29.601  0.19977318377731\\
29.801  0.200159279497626\\
29.901  0.199807346403105\\
30.101  0.20007707633269\\
30.201  0.199721830863041\\
30.401  0.200101424248373\\
30.501  0.200234733637203\\
30.601  0.199997330061166\\
30.701  0.200011634782015\\
30.801  0.200262628972695\\
30.901  0.199791091850486\\
31.001  0.200042309721098\\
31.101  0.200054589447276\\
31.201  0.200310169103233\\
31.301  0.199836350222427\\
31.501  0.200224727071699\\
31.601  0.199874356410547\\
31.801  0.200126811542702\\
31.901  0.199767162385541\\
32.201  0.20028544844601\\
32.301  0.199805499552554\\
32.401  0.200063517364242\\
32.501  0.200072442086636\\
32.601  0.199842008312231\\
32.901  0.200235111456607\\
33.001  0.199883874207757\\
33.201  0.200267911693857\\
33.301  0.199789043483676\\
33.401  0.20004060760408\\
33.501  0.200039266216478\\
33.601  0.199807003786461\\
33.901  0.200193427664615\\
34.001  0.199845040085009\\
34.201  0.200107406043955\\
34.301  0.199747557472676\\
34.601  0.200264774271616\\
34.701  0.19978600384006\\
34.801  0.200040354015428\\
34.901  0.20004759732366\\
35.001  0.199817194688251\\
35.101  0.199824373962386\\
35.301  0.20020753896209\\
35.401  0.199854156272693\\
35.601  0.200116274195167\\
35.701  0.199759068898317\\
35.801  0.200013671300354\\
35.901  0.200022373359005\\
36.001  0.200275466160946\\
36.101  0.199798340033411\\
36.301  0.20017551766496\\
36.401  0.199812740520045\\
36.601  0.200068340160541\\
36.701  0.199713323503431\\
36.801  0.199963172479457\\
36.901  0.199974624583717\\
37.001  0.200224201545524\\
37.101  0.199752203683161\\
37.301  0.200136243924831\\
37.401  0.199777160281201\\
37.701  0.200169949115136\\
37.801  0.199935892230599\\
37.901  0.199946384634231\\
38.001  0.200197982371691\\
38.101  0.199723299011765\\
38.201  0.199973252030162\\
38.301  0.199983082319235\\
38.401  0.200234425943393\\
38.501  0.199879340682799\\
38.701  0.200140062593931\\
38.801  0.199785974107613\\
39.101  0.200174226013559\\
39.201  0.199943891726534\\
39.301  0.199947418314594\\
39.401  0.200204489311716\\
39.501  0.199725305585332\\
39.601  0.199979957119922\\
39.701  0.199982827456239\\
39.801  0.20023916613485\\
39.901  0.199879332082617\\
40.001  0.2000606178716\\
40.101  0.19902516181611\\
40.201  0.198923207023412\\
40.301  0.198546948846953\\
40.401  0.19850967145031\\
40.501  0.198818342828957\\
40.901  0.198816490911028\\
41.001  0.199176528761981\\
41.201  0.198990128600073\\
41.301  0.199286729254482\\
41.501  0.199021744137909\\
41.601  0.199404925525783\\
41.801  0.199105224282519\\
41.901  0.199440958120604\\
42.001  0.19918201148964\\
42.101  0.199523491766826\\
42.301  0.199175909981392\\
42.401  0.199533248815499\\
42.601  0.199202322712011\\
42.701  0.199559486961746\\
42.901  0.199230246531641\\
43.001  0.199587551479524\\
43.201  0.199366403643893\\
43.301  0.199607624608291\\
43.501  0.199382269580468\\
43.601  0.199734595456022\\
43.901  0.199351023178707\\
44.001  0.199731156375051\\
44.301  0.199511553800022\\
44.401  0.199772073613417\\
44.801  0.199560239849248\\
44.901  0.199401306766774\\
45.001  0.199810500408603\\
45.701  0.199468257138477\\
45.801  0.199909505102255\\
46.601  0.199715018372203\\
46.801  0.199616183083265\\
49.401  0.199941825595317\\
49.801  0.20008588620297\\
49.901  0.199699195944916\\
50.401  0.199949718633107\\
50.601  0.19999102768557\\
50.801  0.200158754609703\\
50.901  0.199673600509684\\
51.501  0.200087865487063\\
51.601  0.20006443160014\\
51.701  0.199701656719427\\
52.201  0.200080722233523\\
52.301  0.200067685592117\\
52.401  0.199715340230441\\
52.901  0.200135638205609\\
53.001  0.200123358857269\\
53.101  0.199785738745277\\
53.501  0.200120073014162\\
53.601  0.199662871561657\\
54.101  0.200146614381751\\
54.201  0.199812987877465\\
54.401  0.199941950556209\\
54.601  0.200075943010475\\
54.701  0.199743369593833\\
55.101  0.200138974796744\\
55.201  0.199698798163368\\
55.601  0.200117498824554\\
55.701  0.199793991253188\\
55.901  0.19994868571986\\
56.101  0.200102524387887\\
56.201  0.199780167380865\\
56.601  0.200218898561033\\
56.701  0.199795681474157\\
57.001  0.200102826876858\\
57.101  0.199788081675237\\
57.301  0.199966187993496\\
57.501  0.200250299673058\\
57.601  0.199830752412396\\
57.901  0.200150855586827\\
58.001  0.199731372603964\\
58.301  0.200174753255723\\
58.401  0.199752459009318\\
58.801  0.200234955475295\\
58.901  0.199824159559171\\
59.201  0.200161951405647\\
59.301  0.199865190466539\\
59.501  0.200052538709599\\
59.601  0.200213352690383\\
59.701  0.199804552602814\\
60.001  0.200153002888001\\
60.101  0.199857815837817\\
60.401  0.200101542780118\\
60.501  0.199806762831329\\
60.801  0.200166777512791\\
60.901  0.199761791870571\\
61.201  0.200236732293419\\
61.301  0.199831943924067\\
61.601  0.200197762556343\\
61.701  0.199793911729103\\
62.001  0.200162797305239\\
62.101  0.199876841717298\\
62.301  0.200091330963431\\
62.401  0.199799894942458\\
62.601  0.200014440514536\\
62.701  0.200180603757971\\
62.801  0.199776965152182\\
63.101  0.200160199294587\\
63.201  0.199874173728418\\
63.401  0.200086761844759\\
63.501  0.200253928635036\\
63.601  0.199857374011913\\
63.801  0.2000788654844\\
63.901  0.199789934335513\\
64.101  0.200013526806757\\
64.201  0.200180438529429\\
64.301  0.199780902308035\\
64.601  0.200173613830444\\
64.701  0.199778114204392\\
65.001  0.200166610064414\\
65.101  0.199885610327797\\
65.301  0.200115840286514\\
65.401  0.199831943453532\\
65.601  0.200056515794557\\
65.701  0.200229190353525\\
65.801  0.199833338168105\\
66.101  0.200226138374973\\
66.201  0.19983467366724\\
66.401  0.200182065304816\\
66.501  0.19978563795442\\
66.801  0.200184143746796\\
66.901  0.199792909507934\\
67.101  0.200140687146956\\
67.201  0.199746482873039\\
67.501  0.200151122803035\\
67.601  0.199873345115776\\
67.801  0.200104230985232\\
67.901  0.200274946510589\\
68.001  0.199887955647881\\
68.201  0.200123857979463\\
68.301  0.199845992925773\\
68.601  0.200137025481922\\
68.701  0.199862293373982\\
68.901  0.200102142753408\\
69.001  0.199820262602145\\
69.301  0.200232279304515\\
69.401  0.199842030802671\\
69.601  0.200189548613309\\
69.701  0.199800476012371\\
70.001  0.200216719189669\\
70.101  0.199826237419828\\
70.301  0.200060293746986\\
70.401  0.199784035993403\\
70.701  0.200204153446066\\
70.801  0.199817964126737\\
71.001  0.200170027866051\\
71.101  0.199781324498602\\
71.401  0.200198364714808\\
71.501  0.199922204505825\\
71.701  0.200045130790258\\
71.801  0.1997698085558\\
72.101  0.200190145357126\\
72.201  0.199802950027177\\
72.401  0.200158344475497\\
72.501  0.19977009648187\\
72.801  0.200188125199261\\
72.901  0.199913870577731\\
73.101  0.200157159215635\\
73.201  0.199769705947887\\
73.501  0.200189469173822\\
73.601  0.199914108455957\\
73.801  0.200157798571382\\
73.901  0.199770472214212\\
74.201  0.200198571094447\\
74.301  0.199814947961997\\
74.501  0.200169980808738\\
74.601  0.199782406203823\\
74.901  0.200200819171087\\
75.001  0.19993079534305\\
75.201  0.200178096595494\\
75.301  0.199792878228223\\
75.601  0.200208219452051\\
75.701  0.199936177108142\\
75.901  0.200187339993292\\
76.001  0.199915822246012\\
76.201  0.200159731574274\\
76.301  0.199771612827959\\
76.601  0.200197121232932\\
76.701  0.199814335288679\\
76.901  0.200060935091571\\
77.001  0.199788357132036\\
77.301  0.20020808122139\\
77.401  0.19982649618423\\
77.601  0.200187510290604\\
77.701  0.199800609064695\\
78.001  0.20022547319391\\
78.101  0.199842963284681\\
78.301  0.200203589172844\\
78.401  0.199819227885527\\
78.601  0.200065763262288\\
78.701  0.199790658527476\\
79.001  0.200219115790219\\
79.101  0.199834652438682\\
79.301  0.200082627698166\\
79.401  0.199810663520935\\
79.701  0.200235187875819\\
79.801  0.199852355822514\\
80.001  0.200101319705894\\
80.101  0.199831819253987\\
80.401  0.200143011903137\\
80.501  0.199872061211096\\
80.701  0.200118094478782\\
80.801  0.199847129823667\\
81.001  0.2000979059451\\
81.101  0.199823365814765\\
81.401  0.200144434179123\\
81.501  0.199870580035338\\
81.701  0.200116976994849\\
81.801  0.199846080761219\\
82.101  0.20016214974892\\
82.201  0.199894328198226\\
82.401  0.200140905611136\\
82.501  0.199869272665481\\
82.701  0.200115204369624\\
82.801  0.19973095606889\\
83.101  0.200167340841801\\
83.201  0.199893077247495\\
83.401  0.200141023943246\\
83.501  0.199868048865753\\
83.801  0.200187002493507\\
83.901  0.199805053141688\\
84.101  0.200165952788581\\
84.201  0.199780781613114\\
84.501  0.200206238364274\\
84.601  0.199939266908302\\
84.801  0.200189262691552\\
84.901  0.199806617628354\\
85.101  0.200050648860838\\
85.201  0.199777289917165\\
85.501  0.200213435795504\\
85.601  0.199831529703872\\
85.801  0.200193428977855\\
85.901  0.19980523313825\\
86.201  0.200233926206636\\
86.301  0.199854280229573\\
86.501  0.200218603936648\\
86.601  0.199833164891245\\
86.801  0.200081620192947\\
86.901  0.199808163004178\\
87.101  0.200059454799145\\
87.201  0.200242441818986\\
87.301  0.19985966582864\\
87.501  0.20011057395223\\
87.601  0.19983769085934\\
87.801  0.200081811711769\\
87.901  0.20015322280392\\
88.001  0.199883820145629\\
88.201  0.200137040385073\\
88.301  0.199864782629447\\
88.501  0.200111732708351\\
88.601  0.199724311027481\\
88.901  0.200159345687851\\
89.001  0.199889893064963\\
89.201  0.200141768792207\\
89.301  0.199756133760758\\
89.601  0.200183566844856\\
89.701  0.199914501793316\\
89.901  0.200167483421424\\
90.001  0.199785216756382\\
90.201  0.200143946386547\\
90.301  0.199757994755316\\
90.601  0.200192725776347\\
90.701  0.199924134487361\\
90.901  0.200176590594424\\
91.001  0.199791990295154\\
91.301  0.20022045483617\\
91.401  0.199948697678963\\
91.601  0.20020389686735\\
91.701  0.199819736426406\\
91.901  0.200068573458623\\
92.001  0.199794046395922\\
92.301  0.200227297544956\\
92.401  0.199844888458216\\
92.601  0.200211216134505\\
92.701  0.199825950541253\\
93.001  0.200140353635618\\
93.101  0.199871152282583\\
93.301  0.200124282868188\\
93.401  0.199853875160386\\
93.601  0.200104488119763\\
93.701  0.199718453638241\\
94.001  0.200150632238646\\
94.101  0.199880408146981\\
94.301  0.200132768859106\\
94.401  0.199860754030468\\
94.701  0.200177512897625\\
94.801  0.199909403896953\\
95.001  0.200161291744877\\
95.101  0.199891056427461\\
95.301  0.200142653124232\\
95.401  0.199757345522002\\
95.701  0.200187367093619\\
95.801  0.199918085117233\\
96.001  0.200170568429712\\
96.101  0.199788337025282\\
96.401  0.200216328669228\\
96.501  0.199945871547186\\
96.701  0.200197493584426\\
96.801  0.199815713279278\\
97.001  0.200178368788457\\
97.101  0.19979485374536\\
97.401  0.200225084034898\\
97.501  0.19984346823631\\
97.701  0.20009232120637\\
97.801  0.199823506107307\\
98.101  0.200140533036958\\
98.201  0.199870171458329\\
98.401  0.200122098524147\\
98.501  0.199850981667893\\
98.701  0.200102863889413\\
98.801  0.19983314729059\\
99.101  0.200152065352114\\
99.201  0.199880737572457\\
99.401  0.200131823608203\\
99.501  0.199862519144588\\
99.801  0.200177857245208\\
99.901  0.199910396876575\\
100.101 0.20015914915075\\
100.201 0.199890228608254\\
100.401 0.20014094505342\\
100.501 0.199757726231326\\
100.801 0.200188856703619\\
100.901 0.1999209657112\\
101.101 0.200171117398767\\
101.201 0.19978728528865\\
101.501 0.200217007718052\\
101.601 0.199949886567865\\
101.801 0.200199653398556\\
101.901 0.199817692690331\\
102.101 0.200178457429928\\
102.201 0.199797125541906\\
102.501 0.200230703727726\\
102.601 0.199847490775639\\
102.801 0.200095797947114\\
102.901 0.199824915792121\\
103.101 0.200074361383599\\
103.201 0.199805658650604\\
103.501 0.20012845683199\\
103.601 0.199857382465666\\
103.801 0.200106837266958\\
103.901 0.199836396172032\\
104.201 0.2001552468151\\
104.301 0.199886720729793\\
104.501 0.200134035939854\\
104.601 0.199865030973456\\
104.801 0.200112318727321\\
104.901 0.19973038280996\\
105.201 0.200167258950628\\
105.301 0.199897875117458\\
105.501 0.200145897223464\\
105.601 0.199761767876339\\
105.901 0.200194708123988\\
106.001 0.199926597277752\\
106.201 0.200175840637726\\
106.301 0.199792031034775\\
106.501 0.200153802864705\\
106.601 0.199769153161427\\
106.901 0.200207630696198\\
107.001 0.199824712752687\\
107.201 0.200186522326419\\
107.301 0.199801359672691\\
107.601 0.20023340839785\\
107.701 0.199966321088596\\
107.901 0.20021752495731\\
108.001 0.199832997298174\\
108.201 0.200079554459535\\
108.301 0.199809462266572\\
108.601 0.200132417929325\\
108.701 0.199864424385879\\
108.901 0.200112138221584\\
109.001 0.199841551949902\\
109.301 0.200158086517746\\
109.401 0.199891588040998\\
109.601 0.200144501613764\\
109.701 0.199872847606841\\
109.901 0.200121019938692\\
110.001 0.199736034597763\\
110.301 0.200170893188272\\
110.401 0.199902561186079\\
110.601 0.200152766728181\\
110.701 0.199767583172203\\
111.001 0.200198553053156\\
111.101 0.199931903251624\\
111.301 0.200183757132336\\
111.401 0.199800917989975\\
111.601 0.200161763045671\\
111.701 0.199778481403428\\
112.001 0.200212996998431\\
112.101 0.199944946614181\\
112.301 0.200194890637306\\
112.401 0.199812327971571\\
112.701 0.200239649051724\\
112.801 0.199972071756633\\
113.001 0.200226241190308\\
113.101 0.199842828871255\\
113.301 0.200090247012355\\
113.401 0.199819007530337\\
113.701 0.200140228800038\\
113.801 0.199870935891795\\
114.001 0.200124235146262\\
114.101 0.199853629913918\\
114.401 0.200165289268028\\
114.501 0.199898158132157\\
114.701 0.200150787972547\\
114.801 0.199883231261509\\
115.001 0.20013127924706\\
115.101 0.199747253097641\\
115.401 0.200177732888108\\
115.501 0.19991262801986\\
115.701 0.200163246476734\\
115.801 0.199781294142753\\
116.001 0.200141578401954\\
116.101 0.199755401941047\\
116.401 0.200193948992037\\
116.501 0.199924748457533\\
116.701 0.200174731990245\\
116.801 0.19978976645173\\
117.101 0.20022172896148\\
117.201 0.199951323931813\\
117.401 0.200206724562051\\
117.501 0.199820992950791\\
117.701 0.200070405250955\\
117.801 0.199795171677835\\
118.101 0.200195799533134\\
118.201 0.199807413340793\\
118.301 0.199987829478616\\
118.401 0.199724465606934\\
118.601 0.199987495055652\\
118.701 0.199614340253774\\
118.901 0.199996509264338\\
119.001 0.199625287077936\\
119.101 0.199934593983002\\
119.301 0.200214229910074\\
119.401 0.199846516186383\\
119.601 0.200238586300785\\
119.701 0.199871919302666\\
119.901 0.200149777126072\\
}; \label{plt:z1}
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.4375\\
0.100999999999999 0.416023425199285\\
0.200999999999993 0.397029043509619\\
0.301000000000002 0.3801933617016\\
0.400999999999996 0.365242611131208\\
0.501000000000005 0.351943744636529\\
0.600999999999999 0.340097273395671\\
0.700999999999993 0.329531528937039\\
0.801000000000002 0.320098038470505\\
0.900999999999996 0.31166777645501\\
1.001 0.304128110349922\\
1.101 0.297531409230857\\
1.301 0.289509046311537\\
1.401 0.285774135235101\\
1.501 0.282251944562617\\
1.601 0.278887359769556\\
1.70099999999999  0.275674217123978\\
1.901 0.269824903782578\\
2.101 0.26464251041314\\
2.20099999999999  0.262839200765868\\
2.70099999999999  0.254666314484624\\
3.001 0.250106946667287\\
3.20099999999999  0.25411924280661\\
3.301 0.255730898444483\\
3.401 0.257044218345413\\
3.601 0.25863839771435\\
3.801 0.258987729631784\\
3.901 0.25898006067122\\
4.001 0.258691606963282\\
4.20100000000001  0.257440265957811\\
4.401 0.255527806725766\\
4.501 0.254450203746956\\
4.70100000000001  0.251626543399738\\
4.801 0.249918919621109\\
4.901 0.247956858317039\\
5.001 0.246460907762525\\
5.101 0.244682461792422\\
5.501 0.238350989161546\\
5.801 0.233186376533382\\
5.901 0.231341379302279\\
6.001 0.22930981626844\\
6.101 0.227108628880359\\
6.20100000000001  0.225149743827416\\
6.301 0.222681086512111\\
6.501 0.218290670868512\\
6.601 0.21603461298254\\
6.70100000000001  0.213351170723158\\
6.801 0.211085924071355\\
6.901 0.208979804510889\\
7.001 0.205349019414328\\
7.101 0.201288357002355\\
7.20100000000001  0.198220981425749\\
7.301 0.196195543733339\\
7.401 0.194700536156006\\
7.501 0.193610261426883\\
7.70100000000001  0.192271250405256\\
8.101 0.191062927119603\\
8.20100000000001  0.190966517618079\\
8.301 0.190689169528028\\
8.601 0.190495519901191\\
9.101 0.190245005270782\\
9.401 0.190192000463654\\
9.501 0.190120025355967\\
9.601 0.190282232100913\\
9.901 0.19014504009472\\
10.101  0.190320268463267\\
10.301  0.19018309236732\\
10.501  0.190307350074335\\
10.601  0.190209826621071\\
10.701  0.190347404251227\\
10.901  0.190308391559682\\
11.101  0.190294050476027\\
11.401  0.190278369868039\\
11.801  0.190206933405619\\
11.901  0.190323792323468\\
12.101  0.190233338587817\\
12.501  0.19023944620028\\
12.801  0.19005056157674\\
13.001  0.190069461661238\\
13.801  0.189858052327878\\
13.901  0.191354132844069\\
14.001  0.193385749016883\\
14.201  0.196192179384923\\
14.401  0.197409754336846\\
14.601  0.19829850822974\\
14.701  0.198521685022158\\
14.801  0.199088217440959\\
14.901  0.199076855248251\\
15.001  0.199450550859879\\
15.101  0.19916418593948\\
15.201  0.19929072225429\\
15.301  0.199612156126648\\
15.801  0.199722191605133\\
15.901  0.200092768820525\\
16.101  0.199936344811917\\
16.201  0.200244989761444\\
16.401  0.199850935975775\\
16.501  0.200104074014618\\
16.601  0.199987398757557\\
16.701  0.200212763176012\\
16.801  0.199947251236424\\
17.001  0.200331308026477\\
17.101  0.200021003758081\\
17.201  0.200303282773831\\
17.301  0.200335846765526\\
17.401  0.19998829524279\\
17.601  0.200351594089312\\
17.701  0.199982990562205\\
17.901  0.200044399428549\\
18.101  0.200313257555237\\
18.201  0.200253007904877\\
18.301  0.200425680263734\\
18.401  0.199989772373769\\
18.501  0.19990362048307\\
18.701  0.20007482449347\\
18.801  0.199964873323324\\
18.901  0.200089886816755\\
19.101  0.199958412389847\\
19.501  0.199867724988195\\
19.601  0.200313731210898\\
20.301  0.199890384443705\\
20.401  0.200169441774335\\
20.601  0.200116208460628\\
20.801  0.199799112350661\\
20.901  0.200303428898792\\
21.001  0.200074543742687\\
21.101  0.200084311647913\\
21.201  0.199851796170833\\
21.301  0.200215730089738\\
21.601  0.199842163146386\\
21.701  0.200190224919822\\
21.901  0.199801177783741\\
22.001  0.200147222837757\\
22.101  0.200119881740903\\
22.201  0.199855558197783\\
22.301  0.200310282529585\\
22.501  0.199886120116048\\
22.601  0.200208033235327\\
22.801  0.19988791653283\\
22.901  0.200209253094116\\
23.001  0.199919532722532\\
23.101  0.19987562009058\\
23.201  0.200067638778734\\
23.301  0.200016756209337\\
23.401  0.200327720419892\\
23.601  0.199853155319175\\
23.701  0.200158867681637\\
23.801  0.199856212756785\\
23.901  0.200282501665228\\
24.101  0.199789217266456\\
24.201  0.200206348560698\\
24.301  0.199902222571225\\
24.401  0.20020132415091\\
24.501  0.200126345074835\\
24.601  0.199817690673399\\
24.701  0.199978536141444\\
24.801  0.199907015535871\\
24.901  0.200194138388511\\
25.001  0.199874353071024\\
25.101  0.200286454659491\\
25.301  0.199766214628738\\
25.401  0.200043323802589\\
25.501  0.199844176741735\\
25.601  0.200003027791055\\
25.701  0.199918074405758\\
25.801  0.200202367832915\\
25.901  0.199871093225809\\
26.001  0.200284351294457\\
26.201  0.199742408224424\\
26.301  0.200142987953868\\
26.401  0.199810832772513\\
26.501  0.200086199889299\\
26.601  0.199883419479065\\
26.701  0.200153034233878\\
26.801  0.199814175481052\\
26.901  0.200221746352426\\
27.001  0.200007550213613\\
27.101  0.200150495898541\\
27.201  0.199936151868513\\
27.301  0.20021777619084\\
27.401  0.19999986159057\\
27.501  0.200143621150815\\
27.901  0.199895689737104\\
28.001  0.200033613877793\\
28.101  0.1998191388995\\
28.201  0.200096705804384\\
28.301  0.199879491649043\\
28.401  0.20001936014161\\
28.501  0.199798018054366\\
28.601  0.200176906234319\\
28.701  0.199842889231277\\
28.801  0.200119351865965\\
28.901  0.200023981544945\\
29.001  0.200167850646693\\
29.101  0.19993989630278\\
29.201  0.200200367074075\\
29.301  0.199973007612414\\
29.401  0.200119471174133\\
29.501  0.19991247588095\\
29.601  0.200181440979847\\
29.701  0.199960912854309\\
29.801  0.200222853531955\\
29.901  0.199992942660757\\
30.001  0.200253437447998\\
30.101  0.199902997472478\\
30.201  0.200285556845515\\
30.401  0.199742867229745\\
30.501  0.200005492557722\\
30.601  0.199908936007631\\
30.701  0.200047000353976\\
30.801  0.199823262545834\\
30.901  0.200080636202358\\
31.001  0.199854861573868\\
31.101  0.199989445707445\\
31.201  0.199765161558773\\
31.301  0.200019178624743\\
31.401  0.199793402431638\\
31.501  0.200048640842923\\
31.601  0.199820520348965\\
31.701  0.200101035451326\\
31.801  0.199766780611824\\
31.901  0.20015517162949\\
32.001  0.199811475639009\\
32.101  0.200072361500489\\
32.201  0.199844351648039\\
32.301  0.200102960231305\\
32.401  0.199877139991443\\
32.501  0.200015135978276\\
32.601  0.19990765977127\\
32.701  0.200165754387811\\
32.801  0.199816313173116\\
32.901  0.200073625709734\\
33.001  0.199845018482478\\
33.101  0.200103794193112\\
33.201  0.199875482218388\\
33.301  0.200133563880129\\
33.401  0.199916524323669\\
33.501  0.200072587328492\\
33.601  0.19997612679731\\
33.701  0.200245046646259\\
33.801  0.199897429365492\\
33.901  0.20015942828006\\
34.001  0.199931822025064\\
34.101  0.200192395566276\\
34.201  0.199840478445466\\
34.301  0.200222286973911\\
34.401  0.199870649865602\\
34.501  0.200131257262953\\
34.601  0.199902131213065\\
34.701  0.200162186623885\\
34.801  0.199933042909464\\
34.901  0.200070442221389\\
35.001  0.199961297108217\\
35.101  0.200099339419708\\
35.201  0.199869374229436\\
35.301  0.200129902727724\\
35.401  0.199901518617821\\
35.501  0.200161130830551\\
35.601  0.199810026328976\\
35.701  0.200189612412558\\
35.801  0.199959859522238\\
35.901  0.200098120849262\\
36.001  0.199868516491648\\
36.101  0.200128045661145\\
36.201  0.199901744820394\\
36.301  0.200175499773479\\
36.401  0.199963731548095\\
36.501  0.200233180132614\\
36.601  0.199891185562848\\
36.701  0.200274274194626\\
36.801  0.200049625221283\\
36.901  0.200186715830213\\
37.001  0.19995949087334\\
37.101  0.200218176961855\\
37.201  0.199990896958795\\
37.301  0.200248806675503\\
37.401  0.200019641655217\\
37.501  0.200278575428158\\
37.601  0.199928998507431\\
37.701  0.200187634620335\\
37.801  0.200081876744491\\
37.901  0.200218709643309\\
38.001  0.19999077494073\\
38.101  0.200248728511085\\
38.201  0.200020704286089\\
38.301  0.200157927600358\\
38.401  0.199930434335798\\
38.501  0.200310418190682\\
38.601  0.199958868059198\\
38.701  0.200217517863209\\
38.801  0.199990382703135\\
38.901  0.200250415362831\\
39.001  0.199898249512884\\
39.101  0.200160203884252\\
39.201  0.200051672746127\\
39.301  0.200189283517247\\
39.401  0.199959152423418\\
39.501  0.200220345522368\\
39.601  0.19998957857959\\
39.701  0.200128439630276\\
39.801  0.199898149481129\\
39.901  0.200279997063404\\
40.001  0.200021606552241\\
40.101  0.199170566117914\\
40.201  0.198802715639729\\
40.301  0.1987311479227\\
40.401  0.198910163097693\\
40.501  0.19880459687289\\
40.801  0.199144562547843\\
40.901  0.199276070073836\\
41.001  0.19917281261877\\
41.201  0.199306404760392\\
41.301  0.199189811682842\\
41.501  0.199293351305755\\
42.201  0.199319432846181\\
42.401  0.199389675618875\\
42.801  0.199407860417352\\
43.201  0.199643123069592\\
43.301  0.199501441320251\\
43.701  0.199731438355613\\
44.001  0.199715468111791\\
44.301  0.199922734764385\\
44.401  0.199763884419568\\
44.901  0.199950873872538\\
45.101  0.199948422643587\\
45.601  0.200096191564256\\
46.001  0.200172280210907\\
46.601  0.20031671988221\\
46.801  0.20027699852939\\
47.801  0.20052121768839\\
48.001  0.200475523737396\\
48.701  0.200572136565441\\
48.901  0.200515784174996\\
49.501  0.200562998382622\\
49.701  0.200497932749343\\
50.601  0.200609716772519\\
51.501  0.200693694828672\\
51.601  0.200602522082164\\
51.801  0.20075940478857\\
52.201  0.20072951560482\\
52.301  0.200635800002317\\
52.501  0.200789801553483\\
52.901  0.200759844785125\\
53.001  0.200666628302997\\
53.201  0.200819556937674\\
53.901  0.200840627112328\\
54.101  0.200762839807297\\
54.201  0.200894147832074\\
54.401  0.200816876568723\\
55.401  0.200890112441655\\
55.601  0.200812759129207\\
55.701  0.200944437144528\\
55.901  0.20086272822995\\
56.801  0.200906688110436\\
57.001  0.200824571348321\\
57.101  0.200956679414375\\
57.301  0.20087945292002\\
58.501  0.20096396328583\\
58.701  0.200886058632747\\
59.801  0.200954025556939\\
60.001  0.200870763843966\\
60.101  0.201001382200445\\
60.401  0.200825768545087\\
60.601  0.200972782457711\\
61.501  0.201005208186004\\
61.701  0.200919838879614\\
62.901  0.201003244395068\\
63.101  0.200919413486389\\
63.201  0.201047244937953\\
63.401  0.200965278478563\\
64.501  0.201030262552351\\
64.701  0.200946157251906\\
65.901  0.201021331440813\\
66.101  0.200940853058313\\
67.401  0.201031551015447\\
67.501  0.200929467551404\\
67.601  0.201060295158697\\
67.801  0.200979708237782\\
68.501  0.200974890888943\\
68.601  0.200877022571504\\
68.801  0.201023804517973\\
68.901  0.200926336640705\\
69.101  0.201068929578625\\
69.301  0.200987203655757\\
70.201  0.201011596273318\\
70.301  0.200913061672949\\
70.501  0.201061680769655\\
70.701  0.200978401888293\\
71.601  0.201002401502976\\
71.701  0.20090233778464\\
71.901  0.201049045470555\\
72.101  0.200967590566776\\
73.401  0.201053757314156\\
73.501  0.20095510461762\\
73.601  0.20108117463603\\
73.801  0.201000803659412\\
74.701  0.20102846093468\\
74.901  0.200946641550203\\
75.001  0.201076013350075\\
75.201  0.20099235428863\\
76.401  0.20106541486274\\
76.601  0.200982922868519\\
77.801  0.201054557202127\\
78.001  0.200972037827299\\
79.201  0.201045911335044\\
79.301  0.200947071543411\\
79.501  0.201093048860727\\
79.701  0.201006554906755\\
80.301  0.200989655364069\\
80.401  0.200891289943741\\
80.601  0.201032425577182\\
80.701  0.200933832157389\\
80.801  0.201063038125511\\
81.001  0.20098490688882\\
81.101  0.201112842752565\\
81.401  0.200930932567999\\
81.601  0.201072713822043\\
81.701  0.200975638432439\\
81.801  0.201107441815211\\
82.101  0.20092591105616\\
82.301  0.201067502987385\\
82.401  0.200967898698522\\
82.501  0.201098576334473\\
82.701  0.20101903122692\\
83.601  0.201045044368755\\
83.801  0.200962446445374\\
85.001  0.201029482482625\\
85.101  0.200932107454719\\
85.301  0.201080094666423\\
85.501  0.200995899273195\\
86.701  0.201065499084478\\
86.801  0.200967609951363\\
86.901  0.201096214228713\\
87.101  0.20101647223774\\
87.801  0.2010094719151\\
87.901  0.200912108131078\\
88.001  0.201039966432234\\
88.201  0.200957828516096\\
88.301  0.201085190075133\\
88.501  0.201003115687413\\
89.501  0.201042173858696\\
89.601  0.200944303956845\\
89.701  0.201073835976942\\
89.901  0.200990632255412\\
91.101  0.201061439368502\\
91.301  0.200980852241472\\
91.401  0.201107734063882\\
91.601  0.201028320264683\\
92.701  0.201081392279519\\
93.001  0.200898724097826\\
93.201  0.201045600571717\\
93.301  0.200946973831492\\
93.401  0.201076106907479\\
93.601  0.200993440161923\\
94.601  0.201035525325437\\
94.701  0.200935610010447\\
94.801  0.201064912738801\\
95.001  0.200982542455876\\
95.101  0.201113320552452\\
95.301  0.201029938349549\\
96.201  0.201054936052344\\
96.401  0.200971682795995\\
96.501  0.201099589883327\\
96.701  0.201016821401424\\
97.601  0.201041722121403\\
97.701  0.200944348405372\\
97.801  0.201075473843218\\
98.101  0.20089333201966\\
98.301  0.201035442794662\\
98.401  0.20093766496403\\
98.501  0.201066681941867\\
98.701  0.200987027766914\\
98.801  0.20111621373124\\
99.101  0.200932576033722\\
99.201  0.201059183446631\\
99.401  0.200979596629679\\
99.501  0.201109734887709\\
99.801  0.200928945060809\\
99.901  0.201057118470473\\
100.101 0.200972014851857\\
100.201 0.201102611001687\\
100.401 0.201020422224246\\
101.401 0.201062151907607\\
101.501 0.200965121182492\\
101.601 0.201093184776155\\
101.801 0.201007397153305\\
102.701 0.201030788229502\\
102.801 0.200934237675042\\
102.901 0.201063413547971\\
103.101 0.20098449820955\\
103.201 0.201114156516468\\
103.501 0.200929266499372\\
103.601 0.201056834358951\\
103.801 0.200976766499636\\
103.901 0.201106443668223\\
104.201 0.200925422377011\\
104.301 0.201053207589609\\
104.501 0.200968313150284\\
104.601 0.201099140426919\\
104.801 0.201017705832044\\
105.801 0.201062464827601\\
105.901 0.20096148722142\\
106.001 0.201089425855955\\
106.201 0.201003966955838\\
107.401 0.201078520697351\\
107.601 0.200996033231846\\
107.701 0.201124781614482\\
107.901 0.201038081566253\\
108.501 0.201021964297439\\
108.601 0.200922467947493\\
108.701 0.201050834136325\\
108.901 0.200965836830974\\
109.001 0.201096337045982\\
109.301 0.200918504030952\\
109.401 0.201045815389833\\
109.601 0.200961818338911\\
109.701 0.20108987981699\\
109.901 0.201007960348022\\
110.901 0.201050215505617\\
111.001 0.200951353550792\\
111.101 0.201082843091044\\
111.301 0.200995805044244\\
112.501 0.201067321641489\\
112.701 0.20098900799907\\
112.801 0.20111635833797\\
113.001 0.201034030579422\\
113.601 0.201013320201895\\
113.701 0.200914023885304\\
113.801 0.201041596175827\\
114.001 0.200957913144563\\
114.101 0.201086497362994\\
114.401 0.200907070656299\\
114.601 0.201054668019808\\
114.701 0.200953190761425\\
114.801 0.201082334598539\\
115.001 0.200996389504454\\
116.201 0.201070946744267\\
116.401 0.200990265662327\\
116.501 0.201118516723795\\
116.701 0.201034589780946\\
117.601 0.201058972184782\\
117.701 0.200961778432742\\
117.801 0.201089548369438\\
117.901 0.201415687699352\\
118.001 0.201595367887776\\
118.101 0.201378786860133\\
118.501 0.201893653864104\\
119.001 0.202226137408829\\
119.101 0.20181232496698\\
119.301 0.201761453390887\\
119.901 0.201781176642498\\
};\label{plt:z2}
\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.0625\\
0.100999999999999 0.110495278942693\\
0.200999999999993 0.152798872482407\\
0.301000000000002 0.190151250737657\\
0.400999999999996 0.223178202646224\\
0.501000000000005 0.252411765175424\\
0.600999999999999 0.278306845203844\\
0.700999999999993 0.301254508795282\\
0.801000000000002 0.321592670308746\\
0.900999999999996 0.339614737907013\\
1.001 0.355576642543681\\
1.101 0.369382106450701\\
1.20099999999999  0.377647095300773\\
1.301 0.385456955065735\\
1.401 0.392619902181096\\
1.501 0.399158985478223\\
1.601 0.405204964847954\\
1.70099999999999  0.410783707472504\\
1.801 0.415706031953732\\
1.901 0.420321857025783\\
2.001 0.424332119212124\\
2.101 0.427982023699812\\
2.20099999999999  0.429943820684514\\
2.401 0.432900323776366\\
2.501 0.434047693394547\\
2.70099999999999  0.435898866394695\\
2.801 0.43648022633127\\
2.901 0.436874314970723\\
3.001 0.437084897955515\\
3.401 0.42900538034317\\
3.601 0.425404811177074\\
3.801 0.422185214285193\\
3.901 0.420444850992183\\
4.501 0.411434775090655\\
4.70100000000001  0.408535443434033\\
4.901 0.405658419809001\\
5.001 0.403935528463165\\
5.101 0.402008583111424\\
5.401 0.395330298218809\\
5.501 0.393015768033337\\
5.601 0.390862142791619\\
6.001 0.381562807797565\\
6.401 0.373064314282644\\
6.601 0.368988536297337\\
6.801 0.365306114516713\\
6.901 0.363071083831755\\
7.001 0.357930702521045\\
7.101 0.35385041441755\\
7.20100000000001  0.350233076954595\\
7.301 0.346833274804737\\
7.401 0.344444987560522\\
7.601 0.340724458675012\\
7.801 0.33812495192474\\
7.901 0.337349308920423\\
8.101 0.335320115884002\\
8.20100000000001  0.334586947180767\\
8.301 0.334159957104845\\
8.401 0.333560781203147\\
8.601 0.332105978235177\\
8.70100000000001  0.332005470368969\\
8.801 0.331306986255811\\
8.901 0.331020513276357\\
9.101 0.329587601457916\\
9.20100000000001  0.32944379257431\\
9.301 0.32867831167755\\
9.501 0.32791221382351\\
9.601 0.327252525016746\\
10.001  0.325402071006124\\
10.101  0.324394452616275\\
10.201  0.324182450229955\\
10.301  0.323520992315522\\
10.401  0.323006937113519\\
10.501  0.322264552188926\\
10.601  0.321912154612775\\
10.701  0.321285475971351\\
10.801  0.320867037508592\\
10.901  0.319984043175708\\
11.001  0.319681004726746\\
11.601  0.316408534789289\\
11.701  0.315695217420981\\
11.801  0.315392580957337\\
11.901  0.314818706194686\\
12.001  0.31446110971153\\
12.101  0.313648581205371\\
12.201  0.313438736279409\\
12.301  0.313012824610198\\
12.401  0.312150685502957\\
12.501  0.311879690430303\\
13.201  0.308505663538966\\
13.301  0.308579820769467\\
13.601  0.306922706474481\\
13.701  0.306986360453237\\
13.801  0.306429043714388\\
13.901  0.305695770440607\\
14.001  0.304671684010202\\
14.201  0.303349484392783\\
14.501  0.302550176662109\\
14.601  0.30263302675165\\
14.701  0.302168239558682\\
14.801  0.302176954601961\\
14.901  0.301786994359276\\
15.201  0.301861743330832\\
15.301  0.30155826056631\\
15.801  0.301151637998728\\
15.901  0.300972535906894\\
16.001  0.30098295776051\\
16.101  0.300577931633683\\
16.201  0.300435459836962\\
16.401  0.300537216694295\\
16.501  0.300424623478648\\
16.601  0.300080050030687\\
16.701  0.299995693212068\\
16.801  0.300096451505297\\
17.001  0.299985920877219\\
17.101  0.300128423712195\\
17.201  0.299680647762926\\
17.301  0.299479563785269\\
17.401  0.299661562293878\\
17.501  0.299673853021105\\
17.601  0.299272467507208\\
17.701  0.299485878876496\\
17.801  0.299353051427119\\
17.901  0.299409036832458\\
18.001  0.299053180048645\\
18.101  0.299129527431532\\
18.201  0.299037967931667\\
18.301  0.298717202737677\\
18.401  0.299004113986598\\
18.501  0.298944761274669\\
18.601  0.29865061843519\\
18.701  0.298788062688814\\
18.801  0.298762869210634\\
18.901  0.298499247016323\\
19.001  0.298488995296296\\
19.201  0.298849886488512\\
19.301  0.298433832993652\\
19.401  0.298211035770763\\
19.601  0.29828326319074\\
19.701  0.298500169256386\\
19.801  0.298124269962372\\
19.901  0.298367301897215\\
20.001  0.2980165108942\\
20.101  0.298266258418707\\
20.201  0.297920018243829\\
20.301  0.298193043168553\\
20.501  0.297963615476789\\
20.601  0.297650538642287\\
20.701  0.29794614154514\\
20.801  0.298067584201007\\
20.901  0.297755599706747\\
21.001  0.297882998940139\\
21.101  0.297773995838554\\
21.201  0.297909828094888\\
21.301  0.297451208845899\\
21.401  0.29777470746329\\
21.501  0.297929568125099\\
21.601  0.297838670452265\\
21.701  0.297401930760074\\
21.801  0.297744757773245\\
21.901  0.297908410329555\\
22.001  0.297474210204214\\
22.101  0.297410416575104\\
22.201  0.297590320304252\\
22.301  0.297349994901353\\
22.401  0.297533559499399\\
22.501  0.297295927363876\\
22.601  0.297502221334355\\
22.701  0.297269717391799\\
22.801  0.297653653773921\\
22.901  0.297253867508772\\
23.001  0.297468625611259\\
23.301  0.297430169650056\\
23.401  0.297043577268141\\
23.501  0.297267929913474\\
23.601  0.297664091944497\\
23.701  0.297280039860539\\
23.801  0.297512337944156\\
24.001  0.297113796855058\\
24.101  0.297344889527849\\
24.201  0.297158610778979\\
24.301  0.297395739730987\\
24.401  0.297027575771509\\
24.501  0.297027350297682\\
24.601  0.29725443289523\\
24.801  0.297317347287745\\
24.901  0.296958458892476\\
25.001  0.297205673710991\\
25.101  0.297029014139454\\
25.201  0.297282143459398\\
25.301  0.297104779099982\\
25.401  0.297359143159085\\
25.501  0.297185059051344\\
25.701  0.297269300560032\\
25.801  0.296913495506843\\
25.901  0.297182505707141\\
26.001  0.29701344073537\\
26.101  0.297275857960813\\
26.301  0.296938728932275\\
26.401  0.297202648842358\\
26.501  0.296867671203159\\
26.601  0.297309318594785\\
26.701  0.296966932255302\\
26.801  0.297230243087114\\
27.001  0.296914674680963\\
27.101  0.297004595103857\\
27.201  0.29685082382062\\
27.301  0.297121185532959\\
27.401  0.296963954552737\\
27.601  0.297082430025256\\
27.701  0.296918742909384\\
28.001  0.29713831436159\\
28.101  0.296981396736896\\
28.201  0.29725802526464\\
28.301  0.297104573304523\\
28.401  0.29720199597854\\
28.601  0.296905498111684\\
28.701  0.297183514933693\\
28.801  0.296850280232988\\
29.101  0.296829996207094\\
29.201  0.297113634191732\\
29.301  0.296968362393173\\
29.401  0.297064621020951\\
29.501  0.296913012222191\\
29.601  0.297188061685148\\
29.701  0.297043817380967\\
29.801  0.296715675379474\\
29.901  0.297184384979133\\
30.001  0.296861938738431\\
30.101  0.297142625295137\\
30.301  0.296844162579703\\
30.401  0.29712164042644\\
30.501  0.296797517299709\\
31.101  0.297042273087442\\
31.201  0.296895788507811\\
31.301  0.297183149073661\\
31.401  0.297035695919391\\
31.501  0.296717647804925\\
31.601  0.297182708420991\\
31.701  0.296852498065903\\
31.801  0.297129517999807\\
31.901  0.296987332047848\\
32.001  0.297267518836676\\
32.101  0.29694788298589\\
32.201  0.296806661364045\\
32.301  0.297096924847963\\
32.401  0.296950113491874\\
32.601  0.297096793747528\\
32.701  0.29677765119294\\
32.801  0.297059145802365\\
32.901  0.296741727366125\\
33.001  0.297207829415825\\
33.101  0.296888005137035\\
33.201  0.296746342496206\\
33.301  0.297035568602496\\
33.401  0.29688863058297\\
33.601  0.297024131620091\\
33.701  0.296698249342043\\
33.801  0.296981916231971\\
33.901  0.296665074504901\\
34.001  0.297127206128849\\
34.101  0.296810544772484\\
34.201  0.297094533964568\\
34.301  0.296957443792991\\
34.401  0.297241660418706\\
34.501  0.296924653760414\\
34.601  0.296784178103138\\
34.701  0.297071750297278\\
34.801  0.296932912863994\\
35.101  0.297187759196504\\
35.201  0.297047861505504\\
35.301  0.296727813161127\\
35.401  0.297194984643113\\
35.501  0.296875850089421\\
35.601  0.297162351758402\\
35.801  0.296885397149339\\
35.901  0.296990671008786\\
36.001  0.296852887920977\\
36.101  0.297138841938732\\
36.201  0.296998525115455\\
36.301  0.2966704490171\\
36.401  0.29713439513705\\
36.501  0.296810350081316\\
36.601  0.297093916299175\\
36.801  0.296813252466563\\
36.901  0.296919283176464\\
37.001  0.296781292107482\\
37.101  0.297064987541347\\
37.201  0.296927999829421\\
37.301  0.296605259990457\\
37.401  0.297079065920698\\
37.501  0.296755573747774\\
37.601  0.297048306901615\\
37.701  0.296727263119521\\
38.301  0.29698932687846\\
38.501  0.296710677817202\\
38.601  0.297001648468978\\
38.701  0.296681448138443\\
38.801  0.297146958540608\\
38.901  0.296826629649345\\
39.001  0.297117764303124\\
39.101  0.296793632337611\\
39.701  0.297063528569225\\
39.901  0.296785919499371\\
40.001  0.297005054258747\\
40.101  0.300034902269061\\
40.201  0.301563224443996\\
40.301  0.302851471805297\\
40.401  0.30320208384542\\
40.501  0.303879177794713\\
40.701  0.304269149295763\\
40.801  0.304796232469869\\
40.901  0.304860918033057\\
41.001  0.305156700716623\\
41.101  0.305236655979854\\
41.201  0.305726482013796\\
41.301  0.306044091038885\\
41.401  0.306156738555615\\
41.501  0.306665975186448\\
41.601  0.306615914751859\\
41.701  0.306749787857896\\
41.801  0.307290525748598\\
41.901  0.307272064066552\\
42.001  0.307842922559189\\
42.101  0.307827041150347\\
42.201  0.308389511681796\\
42.301  0.308553180810136\\
42.401  0.30853508649551\\
42.501  0.309091958335188\\
42.601  0.309255885921232\\
42.701  0.309241839665901\\
42.801  0.309796091658868\\
42.901  0.309956834393716\\
43.001  0.309934781548108\\
43.201  0.310255549689771\\
43.301  0.310620970859873\\
43.501  0.310929937384756\\
43.601  0.310895377358278\\
43.701  0.311028548281399\\
43.801  0.311564436442367\\
43.901  0.311669701527265\\
44.001  0.31161213509813\\
44.301  0.311937652322385\\
44.401  0.312263732204428\\
44.801  0.312602801415551\\
44.901  0.313069413866131\\
45.001  0.312966339432833\\
45.501  0.313251041171938\\
45.601  0.313679657135552\\
45.701  0.31372160474946\\
45.801  0.313578390931966\\
46.101  0.313672243263454\\
46.201  0.314082304083982\\
46.601  0.314136467907105\\
46.701  0.314528000447353\\
47.101  0.314508527690222\\
47.201  0.314886093822921\\
47.801  0.314750375693393\\
47.901  0.315101057617923\\
48.201  0.314968524172997\\
48.301  0.315315392084017\\
48.701  0.315125430400457\\
48.801  0.315465469349874\\
49.201  0.315208951044568\\
49.301  0.315531028842116\\
49.501  0.315388588926041\\
49.601  0.315700517480153\\
49.801  0.31554421770187\\
49.901  0.315638721120081\\
50.001  0.315554655675996\\
50.101  0.31586232841866\\
50.401  0.315595341660554\\
50.501  0.315888959081406\\
50.801  0.315590854200309\\
50.901  0.316060475162573\\
51.201  0.315748910001588\\
51.301  0.316032300291639\\
51.501  0.315808167986987\\
51.601  0.31608487276533\\
51.701  0.316152714934319\\
51.901  0.31592324416188\\
52.001  0.316190446865178\\
52.201  0.315948079715469\\
52.301  0.316213124099576\\
52.401  0.316267515111562\\
52.601  0.316019668537422\\
52.701  0.316270295452028\\
52.901  0.316007850782782\\
53.001  0.316270322076946\\
53.101  0.316311842225872\\
53.301  0.316043394447732\\
53.401  0.316294295901812\\
53.501  0.316157900840849\\
53.601  0.316589438175455\\
53.901  0.316151550295899\\
54.001  0.316397855963046\\
54.101  0.316252250034808\\
54.201  0.316287682069699\\
54.301  0.31653092790549\\
54.501  0.31623677362046\\
54.601  0.316466719946774\\
54.701  0.316501388809428\\
54.801  0.316342856003217\\
54.901  0.316573568220079\\
55.101  0.316274012155759\\
55.201  0.316680868072112\\
55.401  0.316358300207341\\
55.501  0.316583641539552\\
55.601  0.316422665498322\\
55.701  0.316444093562353\\
55.801  0.316666974154458\\
56.001  0.316352236216616\\
56.101  0.316574054437709\\
56.201  0.316597660611365\\
56.301  0.316440601737028\\
56.401  0.316653378657136\\
56.601  0.31631759556916\\
56.701  0.316708483101607\\
56.801  0.3165389543353\\
56.901  0.316761022822831\\
57.001  0.316589109411012\\
57.101  0.316600399825973\\
57.201  0.316806369058511\\
57.501  0.316289232374118\\
57.601  0.31668109860604\\
57.701  0.316510132589798\\
57.801  0.316720447327953\\
57.901  0.316541924869043\\
58.001  0.316932533140744\\
58.301  0.316396050722716\\
58.401  0.316788085816128\\
58.501  0.316608567146545\\
58.601  0.316812625335814\\
58.801  0.316452589672622\\
58.901  0.316832829746346\\
59.101  0.316469825364393\\
59.201  0.316676115431505\\
59.301  0.316667281075752\\
59.401  0.316869847391331\\
59.601  0.316494619945914\\
59.701  0.316872716215329\\
59.801  0.316690505543832\\
59.901  0.316889380436578\\
60.001  0.316702007688576\\
60.101  0.316690164172229\\
60.201  0.316885683974135\\
60.301  0.316700535851467\\
60.401  0.316894717039403\\
60.501  0.316884739952542\\
60.701  0.316505730427977\\
60.801  0.316698302170877\\
60.901  0.317069930974412\\
61.201  0.316493769494144\\
61.301  0.316868874830433\\
61.501  0.316481435889514\\
61.601  0.316673993834229\\
61.701  0.317047557159725\\
61.901  0.316660865828737\\
62.001  0.316847741001538\\
62.101  0.316828397933961\\
62.201  0.316629929450258\\
62.301  0.316818341484705\\
62.401  0.316802046957406\\
62.501  0.316992645300743\\
62.701  0.316597477292632\\
62.801  0.3169671943769\\
62.901  0.316769870732415\\
63.001  0.316955794275756\\
63.101  0.316757086628087\\
63.201  0.316738071082412\\
63.301  0.3169277640243\\
63.501  0.316527293227253\\
63.601  0.316888508262267\\
63.701  0.316688953258662\\
63.801  0.316872171675541\\
63.901  0.316854616156974\\
64.001  0.317041383339827\\
64.201  0.316633985959811\\
64.301  0.316996733547327\\
64.501  0.316592100584899\\
64.601  0.316773562713649\\
64.701  0.317135991485273\\
64.901  0.316731446825216\\
65.001  0.316915020209748\\
65.101  0.316892538760499\\
65.201  0.316683894010936\\
65.301  0.316864161757564\\
65.401  0.316841009977949\\
65.501  0.317020419244429\\
65.701  0.316610812863487\\
65.801  0.316974656199108\\
65.901  0.316763346311205\\
66.001  0.316948381673853\\
66.101  0.316742942121863\\
66.201  0.317099373642591\\
66.401  0.31668514272684\\
66.501  0.317047388652725\\
66.701  0.31663790703395\\
66.801  0.316812591858223\\
66.901  0.317172020099733\\
67.101  0.316748311465076\\
67.201  0.317108580361321\\
67.401  0.316692390422759\\
67.501  0.316874105252793\\
67.601  0.316841235201878\\
67.701  0.317021018358986\\
67.901  0.316604692347511\\
68.001  0.316955608145818\\
68.101  0.31675003644996\\
68.201  0.316924268426789\\
68.301  0.316893081108262\\
68.401  0.317069797374714\\
68.501  0.316863217923085\\
68.601  0.317039387648222\\
68.701  0.31700592456113\\
68.801  0.316793309690524\\
68.901  0.316966206218339\\
69.001  0.316942030985672\\
69.101  0.31673230578312\\
69.201  0.316911052381272\\
69.301  0.316692068047288\\
69.401  0.317048713371719\\
69.601  0.316632198538045\\
69.701  0.316984349151966\\
69.801  0.316772719240589\\
69.901  0.316946529633654\\
70.001  0.316730613203916\\
70.101  0.317086868769422\\
70.201  0.316876345490414\\
70.301  0.317055830602172\\
70.401  0.317021803178818\\
70.501  0.316810871708171\\
70.601  0.316982935049239\\
70.701  0.316767186145114\\
70.801  0.317116551562378\\
71.001  0.316688360883035\\
71.101  0.317038388601731\\
71.201  0.316831556336822\\
71.301  0.317004109492501\\
71.401  0.316789517510415\\
71.501  0.316760275090004\\
71.701  0.31711528025204\\
71.801  0.317080304151688\\
71.901  0.316868801054255\\
72.001  0.317039670207507\\
72.101  0.316822120308515\\
72.201  0.317174174072605\\
72.401  0.316746377258312\\
72.501  0.317098956831572\\
72.601  0.316887050885015\\
72.701  0.317057723389382\\
72.801  0.316843466341879\\
72.901  0.316809291163224\\
73.001  0.316982849553568\\
73.101  0.316768195520481\\
73.201  0.317119564212419\\
73.401  0.316695548852749\\
73.501  0.316865323120908\\
73.601  0.316834918845515\\
73.701  0.317004443399981\\
73.801  0.316789630173304\\
73.901  0.317141139655604\\
74.001  0.316922494400046\\
74.101  0.317088751858776\\
74.201  0.316869364929758\\
74.301  0.317217017138319\\
74.501  0.316787849440587\\
74.601  0.317139430866646\\
74.701  0.316930208653133\\
74.801  0.317099293310491\\
74.901  0.316889079681616\\
75.001  0.316849732932994\\
75.101  0.317018142455908\\
75.201  0.31680162756696\\
75.301  0.317147614314777\\
75.501  0.316720567944614\\
75.601  0.316893967861247\\
75.701  0.31685910158987\\
75.801  0.317027255210448\\
75.901  0.316808381861918\\
76.001  0.316769253897789\\
76.101  0.316937743669484\\
76.201  0.316722876203258\\
76.301  0.317074387731253\\
76.401  0.316861505294952\\
76.501  0.317032711470134\\
76.601  0.316816314183555\\
76.701  0.317161280466436\\
76.801  0.316940364030856\\
76.901  0.317113407368197\\
77.001  0.317075021418702\\
77.101  0.316866430883593\\
77.201  0.317038677460388\\
77.301  0.316819280158342\\
77.401  0.317164022202348\\
77.601  0.316729670695921\\
77.701  0.317084062463394\\
77.801  0.316865992898869\\
77.901  0.317033735779248\\
78.001  0.316818174116008\\
78.101  0.317162546856494\\
78.301  0.31673074225688\\
78.401  0.317079622405842\\
78.501  0.316858990287756\\
78.601  0.317029279768803\\
78.701  0.316993855886963\\
78.801  0.316782193696739\\
78.901  0.31695000129011\\
79.001  0.316729305771204\\
79.101  0.317075431907483\\
79.201  0.316860996562752\\
79.301  0.317030324135445\\
79.401  0.316993394095675\\
79.501  0.31677484688187\\
79.601  0.316943128094522\\
79.701  0.316731068885389\\
79.801  0.317076260349168\\
79.901  0.316855170518082\\
80.001  0.317024396097224\\
80.101  0.316981450401883\\
80.201  0.317158300363147\\
80.301  0.316940981175804\\
80.401  0.317108247076661\\
80.501  0.317071637976085\\
80.601  0.316855234191223\\
80.701  0.317025857895075\\
80.801  0.316988193395375\\
80.901  0.317154441377141\\
81.001  0.316932301144931\\
81.101  0.316899531891039\\
81.201  0.317069091507022\\
81.301  0.316842125589574\\
81.401  0.317012268675171\\
81.501  0.316979808696274\\
81.601  0.316763686689697\\
81.701  0.31693178041786\\
81.801  0.31688990186997\\
81.901  0.317057868370355\\
82.001  0.316846681069606\\
82.101  0.31701141560967\\
82.201  0.316968439798799\\
82.301  0.316755389098887\\
82.401  0.316925097619333\\
82.501  0.316885364253864\\
82.601  0.31705081697055\\
82.701  0.316836197594881\\
82.801  0.317184541867832\\
83.001  0.316743045741731\\
83.101  0.31690991015725\\
83.201  0.316879964731527\\
83.301  0.31704458914281\\
83.401  0.316824562014062\\
83.501  0.316789789338856\\
83.701  0.317122333961493\\
83.801  0.316904018271984\\
83.901  0.317251648932668\\
84.101  0.316816458148367\\
84.201  0.317163542184673\\
84.301  0.316948293214608\\
84.401  0.317122144039601\\
84.501  0.316900224055814\\
84.601  0.316857317390571\\
84.701  0.317031366494305\\
84.801  0.316811218438332\\
84.901  0.317153803488125\\
85.001  0.316940626438424\\
85.101  0.317109039955596\\
85.201  0.317073693581818\\
85.301  0.316850664521937\\
85.401  0.317020295218256\\
85.501  0.316799702410037\\
85.601  0.317144137800611\\
85.801  0.316708953945906\\
85.901  0.317062749815989\\
86.001  0.316839966348951\\
86.101  0.31700761895155\\
86.201  0.316793113039452\\
86.301  0.31713603850072\\
86.501  0.316700277864285\\
86.601  0.31704981626514\\
86.701  0.316830132316383\\
86.801  0.316996618561717\\
86.901  0.316961051812356\\
87.001  0.317127868780972\\
87.201  0.316688209259169\\
87.301  0.31703553474577\\
87.401  0.316817693165817\\
87.501  0.316983186901766\\
87.601  0.316947055125254\\
87.701  0.316733647263177\\
87.901  0.317062536688056\\
88.001  0.317025323612995\\
88.101  0.317191537018545\\
88.201  0.316970680818514\\
88.301  0.316935187590758\\
88.401  0.317108231351796\\
88.501  0.316884425638889\\
88.601  0.317235558921709\\
88.801  0.31679916656924\\
88.901  0.316964571427931\\
89.001  0.316924934799957\\
89.101  0.317093795058639\\
89.201  0.316871236350352\\
89.301  0.31722150499958\\
89.501  0.316789789907958\\
89.601  0.316953964918142\\
89.701  0.316913977652703\\
89.801  0.317081710604583\\
89.901  0.316862560784756\\
90.001  0.317205700640883\\
90.201  0.316775704291075\\
90.301  0.317121654155997\\
90.401  0.31690632188166\\
90.501  0.317072999406207\\
90.601  0.3168500592284\\
90.701  0.316807813937842\\
90.801  0.316980719670099\\
90.901  0.31675530163588\\
91.001  0.317101898858397\\
91.101  0.316889114192492\\
91.201  0.317056061280624\\
91.301  0.316831612271244\\
91.401  0.316797338259633\\
91.501  0.316964186411951\\
91.601  0.316738202647159\\
91.701  0.31708796089957\\
91.801  0.316871771511998\\
91.901  0.317034773037363\\
92.001  0.316999962846864\\
92.101  0.316785300441623\\
92.201  0.316947167444937\\
92.301  0.316728517530763\\
92.401  0.317076404630811\\
92.601  0.316635450072766\\
92.701  0.31698625582456\\
92.801  0.31715457262041\\
92.901  0.316935464006889\\
93.001  0.31710591346642\\
93.101  0.317065861836838\\
93.201  0.316843454428209\\
93.301  0.317011484243636\\
93.401  0.316973539362507\\
93.501  0.317134943002017\\
93.601  0.316920060467197\\
93.701  0.317270067507664\\
93.901  0.316830762717089\\
94.001  0.31699851138174\\
94.101  0.316960547439706\\
94.201  0.31712459550792\\
94.301  0.316906063862191\\
94.401  0.316869381770005\\
94.501  0.317034828179942\\
94.601  0.316815999326451\\
94.701  0.316983691822628\\
94.801  0.316941856923606\\
94.901  0.317107262969316\\
95.001  0.316888725317384\\
95.101  0.316848213698805\\
95.201  0.317015509811625\\
95.301  0.316796731187424\\
95.401  0.317142660125228\\
95.501  0.316927571877258\\
95.601  0.317095203607636\\
95.701  0.316878612301139\\
95.801  0.316837012874998\\
95.901  0.317003745901573\\
96.001  0.316784129677515\\
96.101  0.317127323168066\\
96.201  0.31691094133285\\
96.301  0.31708072831168\\
96.401  0.316860594784103\\
96.501  0.316821731844968\\
96.601  0.316989784731305\\
96.701  0.316769471973188\\
96.801  0.317113526155623\\
97.001  0.316677447739693\\
97.101  0.317022216058191\\
97.201  0.316807181271045\\
97.301  0.316976051110842\\
97.401  0.316756105720799\\
97.501  0.317098963293802\\
97.601  0.3168833851405\\
97.701  0.317051092869733\\
97.801  0.317008277692281\\
97.901  0.31718029020206\\
98.001  0.316959818215864\\
98.101  0.317125979020986\\
98.201  0.317089800220032\\
98.301  0.316869792273238\\
98.401  0.317034739160519\\
98.501  0.316996829560438\\
98.601  0.317164650012046\\
98.701  0.316941496868097\\
98.801  0.316901491040184\\
98.901  0.317071960299785\\
99.001  0.316850063560395\\
99.101  0.317017247366849\\
99.201  0.316981876384901\\
99.301  0.317146744806351\\
99.401  0.316926066938819\\
99.501  0.316885860058605\\
99.601  0.317055630923534\\
99.701  0.31683308141541\\
99.801  0.317004771434156\\
99.901  0.316962492636819\\
100.001 0.317129290506259\\
100.101 0.316914157406615\\
100.201 0.316871882435777\\
100.301 0.317038705587194\\
100.401 0.316821375840192\\
100.501 0.317165394459153\\
100.701 0.316730911340855\\
100.801 0.316899265002164\\
100.901 0.316854848728951\\
101.001 0.317024321361629\\
101.101 0.316804891045024\\
101.201 0.317149818049856\\
101.401 0.31671490168614\\
101.501 0.316880789676432\\
101.601 0.316838866466028\\
101.701 0.317009246854809\\
101.801 0.316790135533566\\
101.901 0.317133188607542\\
102.101 0.316699370199103\\
102.201 0.31704152966968\\
102.301 0.31682719963375\\
102.401 0.316991678047856\\
102.501 0.3167725572129\\
102.601 0.317120809228143\\
102.701 0.316904602569153\\
102.801 0.317068685210515\\
102.901 0.317030845630256\\
103.001 0.317197830567721\\
103.101 0.316977480298675\\
103.201 0.316935978569887\\
103.301 0.317104320366695\\
103.401 0.316881214665074\\
103.501 0.317049442621496\\
103.601 0.317012774353159\\
103.701 0.317178992509696\\
103.801 0.316958783010946\\
103.901 0.316920045335948\\
104.001 0.317088294018646\\
104.101 0.316866865218401\\
104.201 0.317036071451682\\
104.301 0.316996309311477\\
104.401 0.317162619433475\\
104.501 0.316948514665825\\
104.601 0.316905742554624\\
104.701 0.317072362474548\\
104.801 0.316857205939868\\
104.901 0.317199381859183\\
105.101 0.316762145694824\\
105.201 0.316929012189249\\
105.301 0.316886782254713\\
105.401 0.31705662579617\\
105.501 0.316838439413985\\
105.601 0.317182670007782\\
105.801 0.316742227562258\\
105.901 0.316911479213744\\
106.001 0.316870620048206\\
106.101 0.317037975718577\\
106.201 0.316821721863306\\
106.301 0.317167368885777\\
106.501 0.316729940999593\\
106.601 0.317075546828491\\
106.701 0.316856445271029\\
106.801 0.317020235902007\\
106.901 0.316803178259448\\
107.001 0.31714903726639\\
107.201 0.31671202363033\\
107.301 0.317060068588347\\
107.401 0.316841216132289\\
107.501 0.317008566407509\\
107.601 0.316790276405143\\
107.701 0.316747413689995\\
107.801 0.316915370223711\\
107.901 0.316699193367867\\
108.001 0.317047419461943\\
108.101 0.317215252049593\\
108.201 0.316996580099257\\
108.301 0.316956708635502\\
108.401 0.317123056778087\\
108.501 0.316899822880842\\
108.601 0.317067976343836\\
108.701 0.317026173769932\\
108.801 0.317196021010972\\
108.901 0.316977814188292\\
109.001 0.316936532253266\\
109.101 0.317106742224269\\
109.201 0.316887566482933\\
109.301 0.317052940844945\\
109.401 0.317012322059824\\
109.501 0.317178744635015\\
109.601 0.316957795702749\\
109.701 0.316920073110865\\
109.801 0.31708837166174\\
109.901 0.316868839790246\\
110.001 0.317214832203163\\
110.201 0.316774904935173\\
110.301 0.316944847888678\\
110.401 0.316904081103218\\
110.501 0.317068617773273\\
110.601 0.316852697223027\\
110.701 0.317200903847564\\
110.901 0.316762556437979\\
111.001 0.316930998579863\\
111.101 0.316885531172062\\
111.201 0.317054723833436\\
111.301 0.316837307621896\\
111.401 0.317181410882142\\
111.601 0.316747180805649\\
111.701 0.317092366829215\\
111.801 0.316873600924367\\
111.901 0.317038698688222\\
112.001 0.316819053829278\\
112.101 0.316776150513491\\
112.201 0.316945477182372\\
112.301 0.316727823070451\\
112.401 0.317068645822332\\
112.501 0.316856674673147\\
112.601 0.317023646939859\\
112.701 0.316800656591667\\
112.801 0.316761848048145\\
112.901 0.316929555983762\\
113.001 0.316706516174634\\
113.101 0.317057210183776\\
113.201 0.317228533868274\\
113.301 0.317006415012813\\
113.401 0.316967948847704\\
113.501 0.317141241911898\\
113.601 0.316913926487686\\
113.701 0.317080473312018\\
113.801 0.317042727150479\\
113.901 0.317206702943352\\
114.001 0.316987535655002\\
114.101 0.316948470149754\\
114.201 0.317116682130418\\
114.301 0.316895391796507\\
114.401 0.317068227085258\\
114.501 0.31702498233382\\
114.601 0.316802089680877\\
114.701 0.316974056316866\\
114.801 0.316931710675505\\
114.901 0.317096663279401\\
115.001 0.316884624148187\\
115.101 0.31723014523412\\
115.301 0.316791870198585\\
115.401 0.316960555859865\\
115.501 0.316911536761182\\
115.601 0.317081983526563\\
115.701 0.316863825440748\\
115.801 0.317205780883953\\
116.001 0.316773506542575\\
116.101 0.317121379781113\\
116.201 0.316901466378198\\
116.301 0.317068890470438\\
116.401 0.316844408387368\\
116.501 0.316804998723399\\
116.601 0.316976194311422\\
116.701 0.316753692168689\\
116.801 0.317100291071966\\
116.901 0.316888877311968\\
117.001 0.317051337194954\\
117.101 0.316829030968961\\
117.201 0.316792775083172\\
117.301 0.316957795479226\\
117.401 0.316734727524178\\
117.501 0.317087361922546\\
117.601 0.316866648873187\\
117.701 0.317031807860957\\
117.801 0.316999022906899\\
117.901 0.31666415125575\\
118.001 0.316724893745828\\
118.101 0.316612534304795\\
118.201 0.316914613081451\\
118.301 0.316662145460015\\
118.401 0.316594002557338\\
118.501 0.316744571377967\\
118.601 0.316514545702674\\
118.701 0.316855768228976\\
118.901 0.316420771260709\\
119.001 0.316769858691558\\
119.101 0.31673786314461\\
119.201 0.316913694361133\\
119.301 0.316705691168949\\
119.401 0.317060593103662\\
119.601 0.316640173955207\\
119.701 0.316991192495578\\
119.801 0.31678249725725\\
119.901 0.31695526402352\\
};\label{plt:z3}
\addplot [color=mycolor1, dashed, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.116703696222984\\
40  0.116703696222984\\
40.001  0.134693877551015\\
120 0.134693877551015\\
}; \label{plt:a1}
\addplot [color=mycolor2, dashed,thick]
  table[row sep=crcr]{%
0.00100000000000477 0.175055544334484\\
40  0.175055544334484\\
40.001  0.20204081632653\\
120 0.20204081632653\\
}; \label{plt:a2}
\addplot [color=mycolor3, dashed, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.200000000000003\\
120 0.200000000000003\\
}; \label{plt:a3}
\addplot [color=mycolor4, dashed,thick]
  table[row sep=crcr]{%
0.00100000000000477 0.200000000000003\\
120 0.200000000000003\\
}; \label{plt:a4}
\addplot [color=mycolor5, dashed, thick]
  table[row sep=crcr]{%
0.00100000000000477 0.296956577104297\\
40  0.296956577104297\\
40.001  0.316883116883119\\
120 0.316883116883119\\
}; \label{plt:a5}
\end{axis}
\\
}; % End of matrix
\end{tikzpicture}%

==> plots/initialcond.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
scale only axis,
xmin=0,
xmax=20,
ymin=0,
ymax=1.6,
xlabel={Time},
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr, x expr=\thisrowno{0}*0.1]{%
0	1.5\\
1	1.47857142857143\\
2	1.45749704840614\\
3	1.43677967589101\\
4	1.41642195858783\\
5	1.39642636398007\\
6	1.37679516825451\\
7	1.35753044518163\\
8	1.33863405516294\\
9	1.32010763451716\\
10	1.3019525850803\\
11	1.28417006419704\\
12	1.26676097518328\\
13	1.24972595834021\\
14	1.23306538260098\\
15	1.2167793378902\\
16	1.20086762827471\\
17	1.18532976598155\\
18	1.17016496635504\\
19	1.15537214382001\\
20	1.14094990891225\\
21	1.12689656642999\\
22	1.11321011475239\\
23	1.09988824636168\\
24	1.08692834959597\\
25	1.07432751164913\\
26	1.06208252282287\\
27	1.05018988202496\\
28	1.03864580349554\\
29	1.02744622473183\\
30	1.01658681557001\\
31	1.00606298837187\\
32	0.995869909253128\\
33	0.986002510280448\\
34	0.976455502555242\\
35	0.967223390094438\\
36	0.958300484411628\\
37	0.949680919696604\\
38	0.941358668487211\\
39	0.933327557724816\\
40	0.925581285083397\\
41	0.918113435462478\\
42	0.910917497535614\\
43	0.903986880248976\\
44	0.897314929168572\\
45	0.890894942579741\\
46	0.884720187248581\\
47	0.878783913761844\\
48	0.873079371369286\\
49	0.867599822260516\\
50	0.862338555216707\\
51	0.857288898586095\\
52	0.852444232540807\\
53	0.847798000581087\\
54	0.843343720261332\\
55	0.839074993120382\\
56	0.834985513806145\\
57	0.831069078391813\\
58	0.827319591887564\\
59	0.823731074957686\\
60	0.820297669858528\\
61	0.817013645617504\\
62	0.813873402477562\\
63	0.810871475635101\\
64	0.808002538302298\\
65	0.805261404127168\\
66	0.802643029006509\\
67	0.80014251232821\\
68	0.797755097680219\\
69	0.795476173063868\\
70	0.793301270649277\\
71	0.791226066110212\\
72	0.789246377575127\\
73	0.787358164230246\\
74	0.785557524609408\\
75	0.783840694604102\\
76	0.782204045225686\\
77	0.780644080150241\\
78	0.779157433074862\\
79	0.777740864912509\\
80	0.776391260850844\\
81	0.775105627298734\\
82	0.773881088742405\\
83	0.772714884531536\\
84	0.771604365613943\\
85	0.7705469912359\\
86	0.769540325623618\\
87	0.76858203465991\\
88	0.767669882568689\\
89	0.766801728618604\\
90	0.76597552385588\\
91	0.765189307875241\\
92	0.764441205636702\\
93	0.763729424335013\\
94	0.763052250327559\\
95	0.762408046125686\\
96	0.761795247453591\\
97	0.761212360378203\\
98	0.760657958512802\\
99	0.760130680296516\\
100	0.759629226351293\\
101	0.759152356917447\\
102	0.758698889368433\\
103	0.758267695805115\\
104	0.757857700729427\\
105	0.757467878797038\\
106	0.757097252648343\\
107	0.756744890816868\\
108	0.756409905713969\\
109	0.756091451688548\\
110	0.755788723160325\\
111	0.755500952825113\\
112	0.755227409930416\\
113	0.754967398619604\\
114	0.754720256342828\\
115	0.75448535233283\\
116	0.75426208614371\\
117	0.754049886250748\\
118	0.753848208709313\\
119	0.753656535870934\\
120	0.75347437515458\\
121	0.753301257871239\\
122	0.753136738099868\\
123	0.752980391612857\\
124	0.752831814849154\\
125	0.752690623933229\\
126	0.752556453738106\\
127	0.752428956990737\\
128	0.752307803418017\\
129	0.752192678931799\\
130	0.752083284851305\\
131	0.751979337161387\\
132	0.751880565805134\\
133	0.751786714009355\\
134	0.751697537641553\\
135	0.751612804597008\\
136	0.751532294214672\\
137	0.751455796720606\\
138	0.751383112697738\\
139	0.751314052580776\\
140	0.751248436175144\\
141	0.751186092198862\\
142	0.751126857846323\\
143	0.751070578372973\\
144	0.751017106699941\\
145	0.750966303037689\\
146	0.750918034527812\\
147	0.750872174902141\\
148	0.750828604158344\\
149	0.750787208251247\\
150	0.750747878799154\\
151	0.750710512804431\\
152	0.750675012387711\\
153	0.750641284535043\\
154	0.750609240857406\\
155	0.750578797361957\\
156	0.750549874234489\\
157	0.75052239563254\\
158	0.750496289488648\\
159	0.75047148732327\\
160	0.750447924066883\\
161	0.750425537890846\\
162	0.750404270046577\\
163	0.75038406471266\\
164	0.75036486884948\\
165	0.750346632061042\\
166	0.750329306463598\\
167	0.75031284656077\\
168	0.75029720912485\\
169	0.750282353083958\\
170	0.750268239414798\\
171	0.750254831040713\\
172	0.750242092734793\\
173	0.750229991027789\\
174	0.750218494120585\\
175	0.750207571801018\\
176	0.750197195364823\\
177	0.750187337540499\\
178	0.750177972417913\\
179	0.750169075380444\\
180	0.750160623040505\\
181	0.75015259317826\\
182	0.750144964683404\\
183	0.750137717499819\\
184	0.750130832573003\\
185	0.750124291800099\\
186	0.750118077982421\\
187	0.750112174780338\\
188	0.750106566670409\\
189	0.750101238904651\\
190	0.750096177471832\\
191	0.750091369060702\\
192	0.750086801025044\\
193	0.75008246135048\\
194	0.750078338622921\\
195	0.750074421998598\\
196	0.750070701175579\\
197	0.750067166366716\\
198	0.750063808273931\\
199	0.750060618063796\\
200	0.750057587344322\\
};
\addlegendentry{$x_1$}
\addplot [color=mycolor2, thick]
  table[row sep=crcr, x expr=\thisrowno{0}*0.1]{%
0	1\\
1	0.978571428571429\\
2	0.957497048406139\\
3	0.936779675891014\\
4	0.916421958587827\\
5	0.896426363980067\\
6	0.876795168254514\\
7	0.857530445181632\\
8	0.838634055162935\\
9	0.820107634517163\\
10	0.801952585080298\\
11	0.784170064197041\\
12	0.766760975183282\\
13	0.749725958340208\\
14	0.733065382600982\\
15	0.716779337890202\\
16	0.700867628274712\\
17	0.685329765981552\\
18	0.670164966355041\\
19	0.655372143820014\\
20	0.64094990891225\\
21	0.62689656642999\\
22	0.613210114752388\\
23	0.599888246361676\\
24	0.586928349595972\\
25	0.57432751164913\\
26	0.562082522822866\\
27	0.55018988202496\\
28	0.538645803495544\\
29	0.527446224731831\\
30	0.516586815570006\\
31	0.506062988371866\\
32	0.495869909253128\\
33	0.486002510280449\\
34	0.476455502555242\\
35	0.467223390094438\\
36	0.458300484411629\\
37	0.449680919696604\\
38	0.441358668487212\\
39	0.433327557724816\\
40	0.425581285083398\\
41	0.418113435462478\\
42	0.410917497535614\\
43	0.403986880248976\\
44	0.397314929168573\\
45	0.390894942579741\\
46	0.384720187248582\\
47	0.378783913761845\\
48	0.373079371369286\\
49	0.367599822260517\\
50	0.362338555216708\\
51	0.357288898586096\\
52	0.352444232540807\\
53	0.347798000581087\\
54	0.343343720261333\\
55	0.339074993120383\\
56	0.334985513806145\\
57	0.331069078391814\\
58	0.327319591887565\\
59	0.323731074957686\\
60	0.320297669858528\\
61	0.317013645617505\\
62	0.313873402477562\\
63	0.310871475635101\\
64	0.308002538302298\\
65	0.305261404127168\\
66	0.302643029006509\\
67	0.30014251232821\\
68	0.297755097680219\\
69	0.295476173063868\\
70	0.293301270649278\\
71	0.291226066110213\\
72	0.289246377575127\\
73	0.287358164230246\\
74	0.285557524609409\\
75	0.283840694604102\\
76	0.282204045225686\\
77	0.280644080150242\\
78	0.279157433074863\\
79	0.277740864912509\\
80	0.276391260850844\\
81	0.275105627298734\\
82	0.273881088742406\\
83	0.272714884531537\\
84	0.271604365613943\\
85	0.2705469912359\\
86	0.269540325623618\\
87	0.26858203465991\\
88	0.267669882568689\\
89	0.266801728618604\\
90	0.265975523855881\\
91	0.265189307875241\\
92	0.264441205636702\\
93	0.263729424335013\\
94	0.26305225032756\\
95	0.262408046125687\\
96	0.261795247453591\\
97	0.261212360378204\\
98	0.260657958512803\\
99	0.260130680296516\\
100	0.259629226351293\\
101	0.259152356917447\\
102	0.258698889368434\\
103	0.258267695805116\\
104	0.257857700729427\\
105	0.257467878797038\\
106	0.257097252648344\\
107	0.256744890816868\\
108	0.256409905713969\\
109	0.256091451688548\\
110	0.255788723160325\\
111	0.255500952825113\\
112	0.255227409930417\\
113	0.254967398619604\\
114	0.254720256342828\\
115	0.25448535233283\\
116	0.254262086143711\\
117	0.254049886250749\\
118	0.253848208709314\\
119	0.253656535870934\\
120	0.253474375154581\\
121	0.25330125787124\\
122	0.253136738099868\\
123	0.252980391612857\\
124	0.252831814849155\\
125	0.252690623933229\\
126	0.252556453738106\\
127	0.252428956990737\\
128	0.252307803418018\\
129	0.2521926789318\\
130	0.252083284851305\\
131	0.251979337161388\\
132	0.251880565805134\\
133	0.251786714009355\\
134	0.251697537641553\\
135	0.251612804597008\\
136	0.251532294214673\\
137	0.251455796720607\\
138	0.251383112697738\\
139	0.251314052580776\\
140	0.251248436175145\\
141	0.251186092198863\\
142	0.251126857846323\\
143	0.251070578372973\\
144	0.251017106699941\\
145	0.250966303037689\\
146	0.250918034527813\\
147	0.250872174902142\\
148	0.250828604158344\\
149	0.250787208251247\\
150	0.250747878799154\\
151	0.250710512804432\\
152	0.250675012387711\\
153	0.250641284535044\\
154	0.250609240857406\\
155	0.250578797361957\\
156	0.250549874234489\\
157	0.25052239563254\\
158	0.250496289488649\\
159	0.25047148732327\\
160	0.250447924066883\\
161	0.250425537890846\\
162	0.250404270046578\\
163	0.25038406471266\\
164	0.250364868849481\\
165	0.250346632061043\\
166	0.250329306463598\\
167	0.250312846560771\\
168	0.25029720912485\\
169	0.250282353083959\\
170	0.250268239414799\\
171	0.250254831040713\\
172	0.250242092734793\\
173	0.250229991027789\\
174	0.250218494120585\\
175	0.250207571801018\\
176	0.250197195364823\\
177	0.250187337540499\\
178	0.250177972417913\\
179	0.250169075380445\\
180	0.250160623040505\\
181	0.250152593178261\\
182	0.250144964683404\\
183	0.25013771749982\\
184	0.250130832573004\\
185	0.2501242918001\\
186	0.250118077982421\\
187	0.250112174780338\\
188	0.25010656667041\\
189	0.250101238904652\\
190	0.250096177471833\\
191	0.250091369060702\\
192	0.250086801025044\\
193	0.25008246135048\\
194	0.250078338622922\\
195	0.250074421998599\\
196	0.25007070117558\\
197	0.250067166366716\\
198	0.250063808273931\\
199	0.250060618063797\\
200	0.250057587344323\\
};
\addlegendentry{$x_2$}

\addplot [color=mycolor1, forget plot, dashed, thick]
  table[row sep=crcr, x expr=\thisrowno{0}*0.1]{%
0	0.5\\
1	0.495454545454545\\
2	0.491097698981516\\
3	0.486923109526028\\
4	0.482924523574353\\
5	0.479095793050242\\
6	0.475430882411185\\
7	0.471923874957481\\
8	0.468568978372108\\
9	0.465360529513872\\
10	0.462292998490186\\
11	0.459360992039107\\
12	0.456559256252855\\
13	0.453882678677195\\
14	0.451326289822563\\
15	0.448885264123909\\
16	0.446554920386801\\
17	0.444330721757569\\
18	0.44220827525504\\
19	0.440183330900961\\
20	0.438251780485413\\
21	0.43640965600249\\
22	0.434653127790329\\
23	0.432978502408181\\
24	0.431382220281723\\
25	0.429860853146213\\
26	0.42841110131542\\
27	0.427029790802577\\
28	0.425713870317863\\
29	0.424460408165212\\
30	0.423266589059551\\
31	0.422129710883897\\
32	0.421047181404113\\
33	0.420016514957575\\
34	0.41903532913048\\
35	0.418101341437104\\
36	0.417212366012931\\
37	0.416366310332326\\
38	0.415561171960169\\
39	0.414795035345762\\
40	0.414066068666263\\
41	0.413372520725902\\
42	0.412712717916353\\
43	0.412085061242775\\
44	0.411488023419297\\
45	0.410920146036999\\
46	0.410380036806819\\
47	0.409866366879233\\
48	0.409377868242046\\
49	0.408913331197144\\
50	0.408471601916663\\
51	0.408051580078638\\
52	0.407652216581881\\
53	0.407272511339539\\
54	0.40691151115053\\
55	0.406568307647839\\
56	0.406242035322457\\
57	0.405931869621595\\
58	0.405637025119659\\
59	0.405356753760369\\
60	0.405090343168291\\
61	0.404837115028011\\
62	0.404596423529077\\
63	0.404367653874844\\
64	0.404150220853281\\
65	0.403943567467807\\
66	0.403747163626217\\
67	0.403560504885749\\
68	0.40338311125236\\
69	0.403214526032297\\
70	0.403054314734071\\
71	0.40290206401897\\
72	0.40275738069828\\
73	0.402619890775426\\
74	0.402489238531264\\
75	0.402365085650834\\
76	0.40224711038989\\
77	0.402135006779583\\
78	0.402028483867742\\
79	0.401927264995205\\
80	0.401831087105725\\
81	0.401739700088028\\
82	0.401652866148639\\
83	0.401570359214126\\
84	0.401491964361499\\
85	0.401417477275502\\
86	0.401346703731617\\
87	0.401279459103627\\
88	0.401215567894635\\
89	0.401154863290471\\
90	0.401097186734485\\
91	0.401042387522729\\
92	0.400990322418607\\
93	0.400940855286087\\
94	0.400893856740613\\
95	0.400849203816899\\
96	0.400806779652816\\
97	0.400766473188611\\
98	0.40072817888074\\
99	0.400691796429636\\
100	0.400657230520726\\
101	0.400624390578103\\
102	0.400593190530213\\
103	0.400563548587023\\
104	0.400535387028078\\
105	0.400508632000969\\
106	0.40048321332967\\
107	0.400459064332304\\
108	0.400436121647857\\
109	0.400414325071423\\
110	0.40039361739756\\
111	0.400373944271367\\
112	0.400355254046901\\
113	0.400337497652587\\
114	0.400320628463269\\
115	0.400304602178589\\
116	0.400289376707371\\
117	0.400274912057735\\
118	0.400261170232642\\
119	0.400248115130614\\
120	0.400235712451376\\
121	0.40022392960617\\
122	0.400212735632524\\
123	0.400202101113239\\
124	0.400191998099407\\
125	0.400182400037246\\
126	0.400173281698569\\
127	0.400164619114708\\
128	0.400156389513722\\
129	0.400148571260729\\
130	0.4001411438012\\
131	0.400134087607078\\
132	0.400127384125578\\
133	0.400121015730531\\
134	0.400114965676156\\
135	0.400109218053128\\
136	0.400103757746836\\
137	0.400098570397721\\
138	0.400093642363594\\
139	0.400088960683818\\
140	0.400084513045292\\
141	0.40008028775012\\
142	0.400076273684894\\
143	0.400072460291511\\
144	0.400068837539441\\
145	0.400065395899383\\
146	0.400062126318231\\
147	0.400059020195291\\
148	0.400056069359686\\
149	0.400053266048881\\
150	0.400050602888293\\
151	0.400048072871905\\
152	0.400045669343854\\
153	0.400043385980941\\
154	0.400041216776007\\
155	0.400039156022144\\
156	0.400037198297694\\
157	0.400035338451992\\
158	0.400033571591831\\
159	0.40003189306859\\
160	0.400030298466017\\
161	0.400028783588615\\
162	0.400027344450608\\
163	0.400025977265462\\
164	0.400024678435929\\
165	0.400023444544583\\
166	0.400022272344836\\
167	0.400021158752396\\
168	0.400020100837161\\
169	0.400019095815504\\
170	0.400018141042961\\
171	0.400017234007268\\
172	0.400016372321755\\
173	0.400015553719069\\
174	0.400014776045212\\
175	0.400014037253868\\
176	0.400013335401026\\
177	0.400012668639866\\
178	0.400012035215898\\
179	0.400011433462345\\
180	0.400010861795764\\
181	0.400010318711875\\
182	0.400009802781605\\
183	0.400009312647329\\
184	0.400008847019299\\
185	0.400008404672247\\
186	0.400007984442167\\
187	0.400007585223246\\
188	0.400007205964961\\
189	0.400006845669309\\
190	0.400006503388187\\
191	0.400006178220892\\
192	0.400005869311756\\
193	0.40000557584789\\
194	0.40000529705705\\
195	0.400005032205601\\
196	0.400004780596587\\
197	0.4000045415679\\
198	0.400004314490537\\
199	0.40000409876694\\
200	0.400003893829433\\
};
\addplot [color=mycolor2, forget plot, dashed, thick]
  table[row sep=crcr,x expr=\thisrowno{0}*0.1]{%
0	0.7\\
1	0.695454545454545\\
2	0.691097698981516\\
3	0.686923109526028\\
4	0.682924523574353\\
5	0.679095793050242\\
6	0.675430882411185\\
7	0.671923874957481\\
8	0.668568978372108\\
9	0.665360529513871\\
10	0.662292998490186\\
11	0.659360992039107\\
12	0.656559256252855\\
13	0.653882678677195\\
14	0.651326289822563\\
15	0.648885264123908\\
16	0.646554920386801\\
17	0.644330721757569\\
18	0.64220827525504\\
19	0.640183330900961\\
20	0.638251780485413\\
21	0.63640965600249\\
22	0.634653127790329\\
23	0.632978502408181\\
24	0.631382220281723\\
25	0.629860853146213\\
26	0.62841110131542\\
27	0.627029790802578\\
28	0.625713870317864\\
29	0.624460408165212\\
30	0.623266589059551\\
31	0.622129710883897\\
32	0.621047181404113\\
33	0.620016514957575\\
34	0.619035329130481\\
35	0.618101341437104\\
36	0.617212366012931\\
37	0.616366310332326\\
38	0.615561171960169\\
39	0.614795035345762\\
40	0.614066068666263\\
41	0.613372520725902\\
42	0.612712717916353\\
43	0.612085061242775\\
44	0.611488023419297\\
45	0.610920146036999\\
46	0.610380036806819\\
47	0.609866366879233\\
48	0.609377868242046\\
49	0.608913331197144\\
50	0.608471601916663\\
51	0.608051580078638\\
52	0.607652216581881\\
53	0.607272511339539\\
54	0.60691151115053\\
55	0.606568307647839\\
56	0.606242035322457\\
57	0.605931869621595\\
58	0.605637025119659\\
59	0.605356753760369\\
60	0.605090343168291\\
61	0.604837115028011\\
62	0.604596423529077\\
63	0.604367653874844\\
64	0.604150220853281\\
65	0.603943567467807\\
66	0.603747163626217\\
67	0.603560504885749\\
68	0.60338311125236\\
69	0.603214526032297\\
70	0.603054314734071\\
71	0.60290206401897\\
72	0.60275738069828\\
73	0.602619890775426\\
74	0.602489238531264\\
75	0.602365085650834\\
76	0.602247110389889\\
77	0.602135006779582\\
78	0.602028483867742\\
79	0.601927264995205\\
80	0.601831087105724\\
81	0.601739700088028\\
82	0.601652866148639\\
83	0.601570359214126\\
84	0.601491964361499\\
85	0.601417477275501\\
86	0.601346703731616\\
87	0.601279459103627\\
88	0.601215567894635\\
89	0.601154863290471\\
90	0.601097186734484\\
91	0.601042387522728\\
92	0.600990322418607\\
93	0.600940855286087\\
94	0.600893856740612\\
95	0.600849203816899\\
96	0.600806779652816\\
97	0.60076647318861\\
98	0.60072817888074\\
99	0.600691796429635\\
100	0.600657230520726\\
101	0.600624390578102\\
102	0.600593190530213\\
103	0.600563548587023\\
104	0.600535387028078\\
105	0.600508632000969\\
106	0.60048321332967\\
107	0.600459064332304\\
108	0.600436121647857\\
109	0.600414325071423\\
110	0.60039361739756\\
111	0.600373944271367\\
112	0.600355254046901\\
113	0.600337497652587\\
114	0.600320628463269\\
115	0.600304602178589\\
116	0.600289376707371\\
117	0.600274912057735\\
118	0.600261170232642\\
119	0.600248115130614\\
120	0.600235712451375\\
121	0.60022392960617\\
122	0.600212735632524\\
123	0.600202101113239\\
124	0.600191998099407\\
125	0.600182400037246\\
126	0.600173281698569\\
127	0.600164619114708\\
128	0.600156389513722\\
129	0.600148571260729\\
130	0.6001411438012\\
131	0.600134087607078\\
132	0.600127384125578\\
133	0.600121015730531\\
134	0.600114965676156\\
135	0.600109218053128\\
136	0.600103757746836\\
137	0.600098570397721\\
138	0.600093642363594\\
139	0.600088960683818\\
140	0.600084513045292\\
141	0.60008028775012\\
142	0.600076273684894\\
143	0.600072460291511\\
144	0.600068837539441\\
145	0.600065395899383\\
146	0.600062126318231\\
147	0.600059020195291\\
148	0.600056069359686\\
149	0.600053266048881\\
150	0.600050602888293\\
151	0.600048072871905\\
152	0.600045669343854\\
153	0.600043385980941\\
154	0.600041216776007\\
155	0.600039156022144\\
156	0.600037198297694\\
157	0.600035338451992\\
158	0.600033571591831\\
159	0.60003189306859\\
160	0.600030298466017\\
161	0.600028783588615\\
162	0.600027344450607\\
163	0.600025977265462\\
164	0.600024678435929\\
165	0.600023444544583\\
166	0.600022272344836\\
167	0.600021158752396\\
168	0.60002010083716\\
169	0.600019095815504\\
170	0.600018141042961\\
171	0.600017234007268\\
172	0.600016372321755\\
173	0.600015553719069\\
174	0.600014776045211\\
175	0.600014037253867\\
176	0.600013335401026\\
177	0.600012668639866\\
178	0.600012035215898\\
179	0.600011433462345\\
180	0.600010861795764\\
181	0.600010318711874\\
182	0.600009802781605\\
183	0.600009312647329\\
184	0.600008847019299\\
185	0.600008404672247\\
186	0.600007984442167\\
187	0.600007585223246\\
188	0.60000720596496\\
189	0.600006845669309\\
190	0.600006503388186\\
191	0.600006178220892\\
192	0.600005869311756\\
193	0.60000557584789\\
194	0.60000529705705\\
195	0.600005032205601\\
196	0.600004780596587\\
197	0.6000045415679\\
198	0.600004314490536\\
199	0.60000409876694\\
200	0.600003893829433\\
};
%\legend{$x_1$,$x_2$}
\end{axis}
\end{tikzpicture}%

==> plots/queuelength.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{1,0,0}%
%\definecolor{mycolor2}{rgb}{0,1,0}%
%\definecolor{mycolor3}{rgb}{0,0,1}%
%\definecolor{mycolor4}{rgb}{0.5,0.5,0}%
%\definecolor{mycolor5}{rgb}{0,0,0}%
%
\begin{tikzpicture}
\matrix{
\begin{axis}[%
width=0.55\columnwidth,
height=0.5\columnwidth,
xmin=0,
xmax=120,
xlabel={Time},
ymin=0,
ymax=0.7,
title={Node $v_1$}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.5\\
0.100999999999999	0.477747167479791\\
0.200999999999993	0.458290680652055\\
0.301000000000002	0.441316129671648\\
0.400999999999996	0.426544711580732\\
0.501000000000005	0.413728827427292\\
0.600999999999999	0.402648362547126\\
0.700999999999993	0.393107504472766\\
0.801000000000002	0.384931992259766\\
0.900999999999996	0.377966718582286\\
1.001	0.372073625352002\\
1.101	0.367128366275963\\
1.20099999999999	0.362730336274694\\
1.301	0.358610236187715\\
1.401	0.354742462365394\\
1.501	0.351103685041906\\
1.70099999999999	0.344427268926012\\
1.901	0.338424340090199\\
2.101	0.332962955093279\\
3.001	0.309686321159916\\
3.70099999999999	0.291554151184215\\
4.101	0.280838512087769\\
4.601	0.26697582198932\\
4.901	0.258881251875366\\
5.301	0.248598425963536\\
5.801	0.236264220045314\\
7.20100000000001	0.202185959166741\\
7.601	0.19137735200718\\
8.20100000000001	0.17510219066952\\
8.601	0.164635780761799\\
8.901	0.157100776075069\\
9.20100000000001	0.14988901112018\\
9.501	0.143038229796659\\
9.801	0.136581779744688\\
10.101	0.130543432159925\\
10.401	0.124938807005236\\
10.701	0.119777170642209\\
11.001	0.11505596458457\\
11.301	0.110771812145217\\
11.601	0.106908689061655\\
11.901	0.103445792999452\\
12.201	0.100361067402531\\
12.501	0.0976276287506437\\
12.801	0.0952153868339849\\
13.201	0.0924494749818052\\
13.601	0.090130674216212\\
14.001	0.0881918387232759\\
14.501	0.0861716062869391\\
15.001	0.0845323305837127\\
15.601	0.0830250497058103\\
16.301	0.0817591756471074\\
17.101	0.0807463753228888\\
18.201	0.0798033724566523\\
19.601	0.0790237597897203\\
21.601	0.0783623281186152\\
24.101	0.0779389096314276\\
28.001	0.0776926701226444\\
38.101	0.0776069159691986\\
40.101	0.0777265011318065\\
40.301	0.0784772150276467\\
40.601	0.0802157778846748\\
41.401	0.0851973582589949\\
41.901	0.0878145819854979\\
42.401	0.0899918318907424\\
42.901	0.0917976192769174\\
43.501	0.0935710653677688\\
44.201	0.0952361737976588\\
45.001	0.0967352966352593\\
46.001	0.0981812485773474\\
47.201	0.099464623589995\\
48.601	0.100541806719818\\
50.301	0.101445554298181\\
52.501	0.102208875724642\\
55.601	0.102841763852581\\
60.101	0.103300995180462\\
66.901	0.103580150053361\\
77.501	0.103703604236941\\
119.901	0.103696436432188\\
}; \label{x1}
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.400000000000006\\
0.100999999999999	0.377199168387435\\
0.200999999999993	0.356167165770117\\
0.301000000000002	0.336699865051173\\
0.400999999999996	0.318617037888316\\
0.501000000000005	0.301759261647476\\
0.600999999999999	0.285985327855897\\
0.700999999999993	0.271170044650191\\
0.801000000000002	0.257202353980404\\
0.900999999999996	0.243983704384874\\
1.001	0.231426634469003\\
1.101	0.219454154970975\\
1.20099999999999	0.20811774527499\\
1.301	0.197420198905448\\
1.401	0.187273873055759\\
1.501	0.177602291994233\\
1.601	0.168339009251568\\
1.70099999999999	0.159426392966267\\
1.801	0.150814334660708\\
1.901	0.142459418935289\\
2.101	0.126374980596765\\
2.20099999999999	0.11873263110148\\
2.301	0.111523271443787\\
2.401	0.104697594122214\\
2.501	0.0982118554472748\\
2.601	0.0920270626711641\\
2.70099999999999	0.0861083687432256\\
2.801	0.0804246693761428\\
3.001	0.0696537709858944\\
3.20099999999999	0.0595221503806442\\
3.401	0.0498666462666932\\
3.601	0.0405616217658746\\
3.901	0.027061407171189\\
4.301	0.00959313996069966\\
4.501	0.000998739603971899\\
4.601	0.000288180960694717\\
4.801	0.000239944186446905\\
5.001	0.000257607962169004\\
5.20100000000001	0.000455344680062808\\
5.601	0.000214155245572556\\
6.501	0.000454317226214584\\
6.601	0.000229543546566902\\
8.801	0.000447803291649507\\
8.901	0.000212257293100038\\
9.20100000000001	0.00035749703727106\\
10.001	0.000215081118085436\\
10.101	0.0003961172001965\\
11.301	0.000241811150573312\\
11.501	0.000387399659302901\\
11.901	0.000324350540992668\\
13.201	0.000340826026970831\\
13.301	0.000409263402019633\\
13.401	0.000273673578249145\\
13.501	0.000412288006259587\\
13.901	0.000347563504860204\\
14.001	0.000409534513295284\\
14.101	0.000260315185599325\\
14.201	0.000373762912715847\\
14.401	0.000200724739997327\\
14.501	0.000383343040383011\\
15.101	0.000288882722486505\\
15.201	0.000383270133440305\\
15.301	0.000263302265395282\\
15.401	0.000394737297455094\\
15.701	0.000200101462638713\\
15.801	0.000403109262080648\\
17.501	0.000201041450637263\\
17.601	0.000404035451808227\\
18.801	0.000322721561744288\\
18.901	0.000405497214387651\\
19.001	0.000265717427339496\\
19.101	0.000361715773152582\\
19.201	0.000236769545040261\\
19.301	0.000347555775434216\\
19.401	0.000235668923693311\\
19.501	0.000357366513355828\\
19.601	0.000255469183088053\\
19.701	0.00038838215739645\\
19.901	0.00021508264445913\\
20.001	0.000363773291510938\\
20.201	0.000221486970303886\\
20.301	0.000385276517974376\\
20.601	0.000222255559734208\\
20.701	0.000403843334311205\\
21.301	0.00021231384374687\\
21.401	0.000420243806985354\\
23.101	0.000318862364849792\\
23.401	0.000411717357877706\\
23.501	0.000220263354520966\\
24.001	0.000415597982396321\\
24.101	0.00023241233671456\\
24.501	0.000421381980928004\\
24.601	0.000245516691862235\\
24.901	0.000405782627694862\\
25.001	0.000234642742697133\\
25.301	0.000406800890317527\\
25.401	0.000239225515400676\\
25.701	0.000423295892218789\\
25.801	0.000260468098403521\\
26.001	0.000387513435910591\\
26.101	0.00022687852063541\\
26.301	0.00035980965121496\\
26.401	0.000200862394081014\\
26.701	0.000407613574736843\\
26.801	0.000252214922795702\\
27.001	0.000393386322926403\\
27.101	0.00023811904843285\\
27.301	0.000383061416272312\\
27.401	0.00023080292825739\\
27.601	0.00037859919177663\\
27.701	0.000226890199954255\\
27.901	0.000378055927058085\\
28.001	0.000227993006788552\\
28.201	0.000381149442077344\\
28.301	0.000232057089561977\\
28.501	0.000387044714670992\\
28.601	0.000238105618336704\\
28.801	0.000395464156326852\\
28.901	0.000247797366327518\\
29.101	0.000406918736814532\\
29.201	0.000259675434023166\\
29.401	0.000419733938485933\\
29.501	0.000273132770772122\\
29.601	0.000353455062651165\\
29.701	0.000207726244468631\\
29.901	0.00036945272613309\\
30.001	0.000225442099349493\\
30.201	0.000388505180396237\\
30.301	0.000244339384295245\\
30.501	0.000408918507730505\\
30.601	0.000264394475692598\\
30.701	0.000347331629370728\\
30.801	0.000204406227268805\\
31.001	0.000369452785051294\\
31.101	0.000226795554652881\\
31.301	0.000393112933679163\\
31.401	0.000250132711826723\\
31.601	0.00041788794581521\\
31.701	0.000275102457777621\\
31.801	0.000359065881042397\\
31.901	0.000217335233614335\\
32.101	0.000385860011832051\\
32.201	0.000244696644045916\\
32.401	0.000413411918657403\\
32.501	0.000271032381505165\\
32.601	0.000355508613409938\\
32.701	0.000213755257661319\\
32.901	0.000382978323642647\\
33.001	0.000241926801365366\\
33.201	0.000412581551216817\\
33.301	0.000271142646468547\\
33.401	0.000355962141455279\\
33.501	0.00021504146512541\\
33.701	0.00038592417101313\\
33.801	0.000245415263165683\\
34.001	0.000416240125176159\\
34.101	0.000275647141577906\\
34.201	0.000361133852024409\\
34.301	0.000220465898493671\\
34.501	0.000392243987406005\\
34.601	0.000251957322774388\\
34.801	0.000423434530134159\\
34.901	0.00028231880695273\\
35.001	0.000368077136542411\\
35.101	0.00022811348563323\\
35.301	0.00040065160044378\\
35.401	0.000260242970128388\\
35.501	0.000345570855117217\\
35.601	0.000205969297553565\\
35.801	0.000377829649679029\\
35.901	0.000237650791504507\\
36.101	0.000409546904577951\\
36.201	0.000269653577745999\\
36.301	0.000356143673585052\\
36.401	0.000216424146643135\\
36.601	0.000388040386567923\\
36.701	0.000249274528187016\\
36.901	0.000422134965646137\\
37.001	0.000281687401098907\\
37.101	0.000367879922706038\\
37.201	0.000228530762399259\\
37.401	0.000402427831289742\\
37.501	0.000262385608124305\\
37.601	0.000348818577407428\\
37.701	0.000209571166408296\\
37.901	0.000382059335933604\\
38.001	0.000241325165092121\\
38.201	0.000414474574242263\\
38.301	0.000275221851310903\\
38.401	0.000361090565533573\\
38.501	0.000222061871539836\\
38.701	0.000395354332766829\\
38.801	0.000255574914788781\\
38.901	0.000341283246669377\\
39.001	0.000202588171219986\\
39.201	0.000375741652661077\\
39.301	0.000235938879413311\\
39.501	0.000408254406110586\\
39.601	0.000268339595081102\\
39.701	0.000355349183635667\\
39.801	0.000216777932777745\\
40.001	0.000389894376468192\\
40.101	0.000207111219026501\\
40.601	0.00040070584863372\\
40.801	0.000273728788087624\\
40.901	0.000419697704046484\\
41.001	0.000220980035635421\\
41.101	0.000446442945232661\\
41.401	0.000216858936596509\\
41.501	0.000454378499952668\\
41.801	0.000380264438177846\\
41.901	0.000445478390318499\\
42.001	0.00021501983698613\\
42.101	0.000209765977984944\\
42.201	0.000432851459933659\\
42.601	0.000257204698698388\\
42.901	0.000447388184937836\\
43.001	0.00020264274617432\\
43.101	0.000462427773570084\\
44.301	0.000400013117314302\\
44.401	0.000454713583692978\\
44.501	0.000232895698417224\\
45.101	0.000250484050525301\\
45.201	0.000214692639886493\\
45.301	0.000437126832309787\\
45.601	0.000248301486280411\\
45.701	0.000434630712405237\\
45.901	0.000249202874854859\\
46.001	0.000411587279359082\\
46.101	0.00029808551104793\\
46.201	0.000446202586900313\\
46.301	0.000318511621344442\\
46.401	0.000452008739472376\\
46.501	0.000309204604747038\\
46.601	0.000428794324591308\\
46.701	0.000272895554701336\\
46.801	0.000379088868939448\\
46.901	0.000210762592885771\\
47.101	0.000391760420527021\\
47.201	0.000205099751127591\\
47.501	0.000417791957033842\\
47.601	0.000208386666400884\\
48.201	0.000464666952112225\\
48.301	0.000221470309597294\\
49.301	0.000263540765246262\\
49.601	0.000203525875349442\\
49.701	0.00044779297900277\\
50.301	0.000221267004178571\\
50.401	0.000443370594695125\\
50.801	0.000224782050352701\\
50.901	0.000434096312829979\\
51.201	0.000234711256666742\\
51.301	0.000434579497479604\\
51.601	0.000207021351442904\\
51.701	0.000397482917776415\\
51.901	0.000232299458417629\\
52.001	0.000418045266854961\\
52.201	0.00023972252523663\\
52.301	0.000418364822422745\\
52.501	0.000228590601636824\\
52.601	0.000401480092250495\\
52.801	0.000200576599837632\\
52.901	0.000369014185508831\\
53.001	0.000263814336122437\\
53.101	0.000429514946432619\\
53.301	0.00021149123695352\\
53.401	0.000371111611755737\\
53.501	0.000258435135037871\\
53.601	0.000415266469985909\\
53.701	0.000299778290269614\\
53.801	0.000453351749939657\\
54.001	0.000214726334519355\\
54.101	0.000364938050950059\\
54.201	0.000243129387030194\\
54.301	0.000390410568257948\\
54.401	0.000264949669244174\\
54.501	0.000409838323534473\\
54.601	0.000281504503632846\\
54.701	0.0004231722195982\\
54.801	0.000291810209787968\\
54.901	0.000432180422336614\\
55.001	0.000299215996733437\\
55.101	0.000437709024936339\\
55.201	0.000302654242105405\\
55.301	0.000438004885211285\\
55.401	0.000300602182406351\\
55.501	0.000433423674934375\\
55.601	0.000293084215854833\\
55.701	0.00042410440549645\\
55.801	0.000281753152947317\\
55.901	0.000411726418818148\\
56.001	0.000269023322445605\\
56.101	0.000397080866662236\\
56.201	0.000251617563748141\\
56.301	0.00037662461443233\\
56.401	0.000228907840011061\\
56.501	0.000352247015527496\\
56.601	0.00020331374413729\\
56.801	0.000445226201108539\\
56.901	0.000293625544415477\\
57.001	0.000413691144146355\\
57.101	0.000260029010760832\\
57.201	0.000377095619825241\\
57.301	0.000222208058715978\\
57.501	0.000452763082947172\\
57.601	0.000295595432390883\\
57.701	0.000409587755925145\\
57.801	0.000250263169533582\\
57.901	0.000362439917310553\\
58.001	0.000201964074577177\\
58.201	0.00042326602003584\\
58.301	0.000261500893856237\\
58.401	0.000370438020738106\\
58.501	0.000207025746007616\\
58.701	0.000421737675409872\\
58.801	0.000255623842420505\\
59.001	0.000467572617424139\\
59.101	0.000300149459377508\\
59.201	0.000404007792838001\\
59.301	0.000235449428544143\\
59.501	0.000441129306906873\\
59.601	0.000271567468246303\\
59.701	0.000372981414884066\\
59.801	0.000201800835867516\\
60.001	0.000403118577935402\\
60.101	0.000229998084762428\\
60.301	0.000427624029654794\\
60.401	0.000252416597348315\\
60.601	0.000447989658169945\\
60.701	0.000271954269152275\\
60.901	0.000464589585590147\\
61.001	0.000287168071167798\\
61.101	0.000381123415621687\\
61.201	0.000204432849429281\\
61.401	0.000392996009935587\\
61.501	0.000213643050940959\\
61.701	0.000397639569712283\\
61.801	0.000216791148488937\\
62.001	0.000399011029244889\\
62.101	0.000217313261103413\\
62.301	0.000397566334527255\\
62.401	0.000215361838129979\\
62.601	0.000393770871184529\\
62.701	0.000211098231005735\\
62.901	0.000389528354972413\\
63.001	0.000205918172966335\\
63.301	0.000470083066204552\\
63.401	0.000284044963649421\\
63.601	0.000458041038129409\\
63.701	0.000272435066392518\\
63.901	0.00044225371063078\\
64.001	0.000256259109093548\\
64.201	0.000425643887837168\\
64.301	0.000238056524935359\\
64.501	0.000405488519504615\\
64.601	0.00021699038259726\\
64.901	0.000466596491719429\\
65.001	0.000276808435813791\\
65.201	0.000442769734490867\\
65.301	0.000252419607463139\\
65.501	0.000415412083071942\\
65.601	0.000224259303976737\\
65.901	0.00046719627724201\\
66.001	0.000275329414520797\\
66.201	0.000436885597110859\\
66.301	0.000244059303781796\\
66.501	0.000404088188417973\\
66.601	0.000210563821042342\\
66.901	0.000449060026213033\\
67.001	0.000254974441205036\\
67.201	0.000411752199312332\\
67.301	0.000217913490757837\\
67.601	0.000452366837095042\\
67.701	0.000257528905990512\\
67.901	0.000412453454671891\\
68.001	0.000217551499915203\\
68.301	0.000448227750396768\\
68.401	0.000252398297192258\\
68.601	0.000405837956776622\\
68.701	0.000209268647580529\\
69.001	0.000436913278477391\\
69.101	0.000239681741248887\\
69.401	0.000466469212142329\\
69.501	0.000269143282594086\\
69.701	0.000419701192541311\\
69.801	0.000222297052644649\\
70.101	0.000446517254857781\\
70.201	0.000248622348479444\\
70.501	0.000471906277383027\\
70.601	0.000273068525174835\\
70.801	0.000420823001078929\\
70.901	0.00022171542404692\\
71.201	0.000442230940507216\\
71.301	0.000243512769330323\\
71.601	0.000463390638600458\\
71.701	0.000264309926322426\\
71.901	0.000409677176122614\\
72.001	0.000210169006479077\\
72.301	0.000427880915168544\\
72.401	0.000228453754900215\\
72.701	0.000445436271817812\\
72.801	0.000245172407844052\\
73.101	0.000460959116921345\\
73.201	0.000260436001752851\\
73.401	0.000404669750807329\\
73.501	0.000203814056391138\\
73.801	0.000419084029857686\\
73.901	0.000218284967900217\\
74.201	0.000430665485296799\\
74.301	0.000229569003977304\\
74.601	0.000442843099520474\\
74.701	0.000241517000688418\\
75.001	0.00045425256134024\\
75.101	0.000251905609090386\\
75.401	0.000464002609547265\\
75.501	0.000262124845718859\\
75.701	0.000403621165034451\\
75.801	0.000201334106478157\\
76.101	0.000411702544454329\\
76.201	0.000209369260772974\\
76.501	0.000420787705948555\\
76.601	0.000218034024257463\\
76.901	0.000427688607175014\\
77.001	0.000224868180225712\\
77.301	0.000435383506427911\\
77.401	0.000232818992515149\\
77.701	0.000441994403274748\\
77.801	0.000238952499387324\\
78.101	0.000447643285667709\\
78.201	0.000244888345321215\\
78.501	0.00045332139231391\\
78.601	0.000249640121566586\\
78.901	0.000457880316261594\\
79.001	0.000254497033139955\\
79.301	0.000461856875034528\\
79.401	0.00025846684775388\\
79.701	0.000466654981750025\\
79.801	0.000262659790891462\\
80.101	0.000470016737764922\\
80.201	0.000266806710399692\\
80.401	0.000404207812451318\\
80.501	0.00020062050768388\\
80.801	0.00040687345554602\\
80.901	0.000203157533022136\\
81.201	0.000409016285459529\\
81.301	0.000204233222262928\\
81.601	0.000410369737465999\\
81.701	0.000206233265657829\\
82.001	0.000411401437489189\\
82.101	0.000207104122338819\\
82.401	0.000412922896742884\\
82.501	0.00020814634073929\\
82.801	0.000413279527435861\\
82.901	0.000209167354455531\\
83.201	0.000414338345748888\\
83.301	0.000210114055136046\\
83.601	0.000414712918384907\\
83.701	0.000210281818254998\\
84.001	0.000414878412968278\\
84.101	0.000209862786647363\\
84.401	0.000415047889291031\\
84.501	0.000210034596292985\\
84.801	0.000415172804153485\\
84.901	0.000210150591357205\\
85.201	0.000414524987149889\\
85.301	0.000209272050810227\\
85.601	0.00041338335159935\\
85.701	0.000208198407321447\\
86.001	0.000411543943812376\\
86.101	0.000206742308833441\\
86.401	0.000410863096718117\\
86.501	0.000206243910085391\\
86.801	0.000409657687640674\\
86.901	0.000204896295215917\\
87.201	0.000408653412137028\\
87.301	0.000203927953819516\\
87.601	0.000407289293178792\\
87.701	0.000202924880326805\\
88.001	0.000405920528521619\\
88.101	0.00020107449377349\\
88.501	0.000471706343418532\\
88.601	0.000266752544035853\\
88.901	0.000470019897733209\\
89.001	0.000264895382258601\\
89.301	0.000468298953919088\\
89.401	0.000262958304929839\\
89.701	0.000466569541956119\\
89.801	0.000261015889989835\\
90.101	0.000464765364540654\\
90.201	0.000259405277134306\\
90.501	0.000462670990302172\\
90.601	0.000257698523000727\\
90.901	0.000460606392721274\\
91.001	0.000256023730116794\\
91.301	0.00045791025472397\\
91.401	0.000253023579290357\\
91.701	0.000455798690921938\\
91.801	0.000250632478866919\\
92.101	0.000453168082486854\\
92.201	0.000247719849085115\\
92.501	0.000450557167440024\\
92.601	0.000245137462428602\\
92.901	0.000447104908758433\\
93.001	0.00024203813077861\\
93.301	0.000444746833835552\\
93.401	0.000239631433359477\\
93.701	0.000442137090573169\\
93.801	0.000236856673637931\\
94.101	0.00043956962819891\\
94.201	0.000234572542780143\\
94.501	0.000436613611213943\\
94.601	0.000231304639314089\\
94.901	0.000433634218637735\\
95.001	0.000228705216841263\\
95.301	0.00043103459965721\\
95.401	0.000225662262735682\\
95.701	0.000428738411216045\\
95.801	0.000223210750704084\\
96.101	0.000425867220286591\\
96.201	0.000220310595580031\\
96.501	0.00042202092872401\\
96.601	0.000217148417107182\\
96.901	0.000418893202720483\\
97.001	0.000214077514939959\\
97.301	0.000416276427372964\\
97.401	0.000210895170269509\\
97.701	0.000413577530878229\\
97.801	0.000207975182789255\\
98.101	0.000409655024910194\\
98.201	0.000204495437202468\\
98.501	0.000406614625518387\\
98.601	0.000201630036087863\\
99.001	0.000471393931078978\\
99.101	0.000265607345298235\\
99.401	0.00046839301276691\\
99.501	0.000262966272316589\\
99.801	0.000464837154126485\\
99.901	0.000259187888900669\\
100.201	0.000461699778199431\\
100.301	0.000256043072639045\\
100.601	0.000457808363748313\\
100.701	0.000252267948624763\\
101.001	0.000454376841290127\\
101.101	0.000248363878640134\\
101.401	0.000450308499750918\\
101.501	0.000244917222957497\\
101.801	0.000447225436744247\\
101.901	0.000242020393329767\\
102.201	0.000444356249772682\\
102.301	0.000239670874549347\\
102.601	0.000441820093683987\\
102.701	0.000236482751915901\\
103.001	0.000438045916880014\\
103.101	0.000232657482996501\\
103.401	0.000433630063795931\\
103.501	0.000228664979161408\\
103.801	0.000430289235580972\\
103.901	0.000225496592349828\\
104.201	0.00042686784500745\\
104.301	0.000221866311079566\\
104.601	0.0004236786073335\\
104.701	0.000218323930837983\\
105.001	0.000420304222274126\\
105.101	0.000214651077996564\\
105.401	0.000417139903092334\\
105.501	0.000211721239566032\\
105.801	0.000413320711089682\\
105.901	0.000207877082885943\\
106.201	0.000410283946209233\\
106.301	0.000204893081743762\\
106.601	0.000406842122700368\\
106.701	0.000201484966936505\\
107.101	0.000470280353312091\\
107.201	0.000265005247527483\\
107.501	0.000466465645885705\\
107.601	0.000260954493555232\\
107.901	0.000463189537498465\\
108.001	0.000257700732262833\\
108.301	0.000459775962710296\\
108.401	0.000254174326101975\\
108.701	0.000455625523485992\\
108.801	0.000250244066663186\\
109.101	0.000451903535392262\\
109.201	0.000246994029637904\\
109.501	0.000448970527557435\\
109.601	0.000243702249662192\\
109.901	0.000444973703849882\\
110.001	0.000239079721126245\\
110.301	0.000441010601633707\\
110.401	0.000235479120803461\\
110.701	0.000437080404836365\\
110.801	0.000231833269495496\\
111.101	0.0004332426891267\\
111.201	0.000227719400868409\\
111.501	0.000429962866022038\\
111.601	0.000224312429708107\\
111.901	0.000426446770390498\\
112.001	0.000220821462889376\\
112.301	0.000423031831843446\\
112.401	0.000217605740559179\\
112.701	0.000419554424809121\\
112.801	0.000214156449914071\\
113.101	0.000416156002273738\\
113.201	0.000210409873517392\\
113.501	0.000411227831136785\\
113.601	0.000205727167923442\\
113.901	0.00040722566450313\\
114.001	0.00020239990217874\\
114.401	0.000471774798640467\\
114.501	0.000265867251570739\\
114.801	0.00046826268706468\\
114.901	0.000262732256160803\\
115.201	0.000464922119903122\\
115.301	0.000259712080165286\\
115.601	0.00046159430249304\\
115.701	0.000256319081543666\\
116.001	0.000457431005713715\\
116.101	0.000252059235208435\\
116.401	0.000453186765398073\\
116.501	0.000247719236440958\\
116.801	0.000448815659154889\\
116.901	0.000243793087435051\\
117.201	0.000445085707980297\\
117.301	0.000240036002551847\\
117.601	0.00044171059046505\\
117.701	0.000236512666646149\\
118.001	0.000438716371604642\\
118.101	0.000233982066589533\\
118.401	0.000437268043455674\\
118.501	0.000232311137480679\\
118.801	0.000438353911548006\\
118.901	0.000235517246352401\\
119.201	0.000446004929145261\\
119.301	0.000243951296354794\\
119.601	0.000459834560501804\\
119.701	0.000259851387269805\\
119.901	0.000405232200463956\\
};
\addplot [color=mycolor3, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.299999999999997\\
0.100999999999999	0.289381389711878\\
0.200999999999993	0.280577579867796\\
0.301000000000002	0.273375449006252\\
0.400999999999996	0.267586798611916\\
0.501000000000005	0.263045198836735\\
0.600999999999999	0.259603329581338\\
0.700999999999993	0.257130711346974\\
0.801000000000002	0.255511748659927\\
0.900999999999996	0.254644028817538\\
1.001	0.254436832781991\\
1.101	0.254810447237986\\
1.20099999999999	0.255813151116925\\
1.301	0.257442300183897\\
1.401	0.259605518648883\\
1.501	0.262222779080503\\
1.601	0.265225050511816\\
1.70099999999999	0.268552906542112\\
1.801	0.272155083299168\\
2.001	0.280012144820716\\
2.101	0.284196574682269\\
2.20099999999999	0.282122847004572\\
2.301	0.280417311970524\\
2.401	0.279009521550265\\
2.601	0.277281083382789\\
2.801	0.276535442161801\\
2.901	0.276482496316731\\
3.20099999999999	0.277211818517756\\
3.301	0.277510239103236\\
4.001	0.282305041371245\\
4.501	0.286269237069533\\
4.601	0.287061823024942\\
4.70100000000001	0.287478962946594\\
4.901	0.287492314409576\\
5.101	0.286698457829374\\
5.20100000000001	0.285989780758868\\
5.401	0.284037556212297\\
5.501	0.282826119304929\\
5.801	0.278427263344469\\
6.001	0.274770178193478\\
6.301	0.268418625970995\\
6.401	0.266192440764755\\
6.901	0.253544039168844\\
7.101	0.247725567828283\\
7.501	0.234990865771238\\
7.70100000000001	0.228220792891008\\
7.801	0.224889694091942\\
8.001	0.217970579139788\\
8.601	0.197907993028906\\
8.801	0.191376018853148\\
9.101	0.18222135546705\\
9.20100000000001	0.179104853325313\\
9.70100000000001	0.164949803975148\\
9.901	0.159667939559753\\
10.101	0.154766454208925\\
10.201	0.152281114658678\\
10.601	0.14338299991087\\
10.801	0.139291727028606\\
11.001	0.135562388472323\\
11.101	0.13365614708556\\
11.601	0.125464702959135\\
11.801	0.122497220047464\\
12.401	0.115023843996141\\
12.601	0.113031561696602\\
12.701	0.111965296976678\\
13.401	0.10602290128179\\
13.701	0.104065199014471\\
13.901	0.102716051337183\\
14.301	0.100565472080376\\
14.501	0.0997363931157906\\
14.701	0.0986939794867396\\
14.901	0.0979930259185409\\
15.101	0.0972606287158726\\
15.301	0.0964970489879704\\
15.801	0.0950924917806475\\
16.001	0.0945807091688238\\
17.701	0.0916393580043433\\
17.901	0.0915247639090495\\
18.301	0.0910256613096578\\
18.601	0.0908002353008186\\
18.801	0.0905547760688705\\
19.101	0.0902274225625916\\
21.601	0.088844363073477\\
22.001	0.0886886503082138\\
22.501	0.0886558313005565\\
22.701	0.0884541415464639\\
25.601	0.0879328045662362\\
25.801	0.0880055723604016\\
26.401	0.0878574166639652\\
26.601	0.0879208615392884\\
27.101	0.0878071661751534\\
27.301	0.0878647688588785\\
27.701	0.0877998300163654\\
27.901	0.087854181570961\\
28.301	0.0877816328817858\\
28.501	0.0878313973067435\\
28.901	0.0877529016559322\\
29.101	0.0878011519854027\\
29.501	0.0877187694669743\\
29.701	0.0877627700392054\\
30.101	0.0876760644919301\\
30.401	0.0878267295242239\\
30.901	0.0876698948243444\\
31.201	0.0878206356506297\\
31.701	0.0876599129054796\\
32.001	0.0878079974141173\\
32.501	0.0876449590558224\\
32.801	0.087789714702339\\
33.201	0.0876948288566695\\
33.401	0.0877320121375504\\
33.801	0.0876337467268939\\
34.101	0.0877772750147017\\
34.501	0.0876794941503221\\
34.701	0.0877164741931722\\
35.101	0.0876173778553948\\
35.401	0.087760973567228\\
35.801	0.0876606651124661\\
36.001	0.0876980177192337\\
36.301	0.0876658115363966\\
36.501	0.0877033846873729\\
36.801	0.0876710831996377\\
37.001	0.0877083740629558\\
37.301	0.0876770193327872\\
37.501	0.0877147568993024\\
37.901	0.0876149080747552\\
38.201	0.0877551542024406\\
38.601	0.0876540812721629\\
38.801	0.0876903984059965\\
39.101	0.0876569940523666\\
39.301	0.0876937653252838\\
39.601	0.0876606867639964\\
39.801	0.0876980750490759\\
39.901	0.0876288616124441\\
40.001	0.0878085781917832\\
40.101	0.0910799189386182\\
40.201	0.0940637693068709\\
40.401	0.0987087164508154\\
40.601	0.102463243640003\\
40.801	0.105529111931304\\
41.101	0.109231285486288\\
41.601	0.114163435303439\\
42.401	0.119862198859039\\
42.701	0.121457119955593\\
42.901	0.122567674314482\\
43.501	0.125269761166763\\
43.701	0.125965091144792\\
44.001	0.12711109866386\\
44.101	0.127358911443523\\
44.301	0.128058912427889\\
44.401	0.128309135569083\\
44.501	0.128761104075508\\
46.001	0.132435048293246\\
46.101	0.132500296271928\\
46.201	0.132768633370816\\
46.301	0.132836164198011\\
46.401	0.133107472189977\\
46.501	0.133178228177925\\
46.601	0.133452505591237\\
46.701	0.133525271036845\\
47.001	0.134154104217757\\
47.201	0.134312523351525\\
47.301	0.134595334677542\\
47.601	0.134844387743854\\
47.701	0.135132108858599\\
48.101	0.135483057651172\\
48.201	0.13577697133347\\
50.501	0.137807811463318\\
50.601	0.13772425690523\\
50.901	0.138089553238132\\
51.001	0.138008975804794\\
51.201	0.138257699123457\\
51.301	0.138179731547893\\
51.801	0.138620066790651\\
51.901	0.13854882400571\\
52.001	0.138682160629358\\
52.101	0.138612930243482\\
52.201	0.138746532528302\\
52.301	0.138677242916685\\
52.501	0.138949247280266\\
52.601	0.138882449308639\\
52.701	0.139020540092758\\
52.801	0.138956778425936\\
52.901	0.139097518243545\\
53.001	0.139035387076845\\
53.101	0.139177601964818\\
53.201	0.139115092080942\\
53.301	0.1392586862668\\
53.401	0.139197618421846\\
53.501	0.139342868784041\\
53.601	0.13928479391258\\
53.701	0.139431365678405\\
53.801	0.139375382131206\\
53.901	0.139524955316915\\
54.101	0.139413178466341\\
54.201	0.139563287968713\\
54.301	0.139508975025436\\
54.401	0.139660682289758\\
54.501	0.139608976638286\\
54.601	0.139761882218068\\
54.801	0.13966043750149\\
54.901	0.139815104803759\\
55.101	0.139715896762326\\
55.201	0.139871254008995\\
55.301	0.139823602241009\\
55.401	0.139981443453536\\
55.601	0.139890440883363\\
55.701	0.140050680854316\\
55.901	0.13996179556662\\
56.001	0.140122405849922\\
56.201	0.140037636312329\\
56.301	0.140202011318408\\
56.601	0.140079843168351\\
56.701	0.140243587461683\\
56.901	0.140164548333004\\
57.001	0.140330999110773\\
57.301	0.140220466168415\\
57.401	0.140388784611019\\
57.601	0.140315413796145\\
57.701	0.140485320904617\\
58.001	0.140383554052235\\
58.101	0.140554884933636\\
58.501	0.140424447378592\\
58.601	0.140597316100326\\
58.901	0.140506466267752\\
59.001	0.140682429284681\\
59.401	0.140564980640136\\
59.501	0.140742242174227\\
59.901	0.140634290896486\\
60.001	0.140813447591142\\
60.401	0.140708158322894\\
60.501	0.140888858870056\\
61.001	0.14076664575073\\
61.101	0.140947978097657\\
62.401	0.140870027049502\\
62.501	0.141054439069421\\
63.201	0.140928929777132\\
63.301	0.14111513032222\\
64.001	0.140996313721232\\
64.101	0.141183991966557\\
65.001	0.141043026396261\\
65.101	0.141233686407446\\
66.001	0.141106817515364\\
66.101	0.141299244794993\\
68.501	0.141219268620048\\
68.701	0.141199214132129\\
68.801	0.141395214108272\\
70.301	0.141249608552656\\
70.401	0.141446644339439\\
73.101	0.141432693428911\\
74.601	0.14132521303172\\
74.701	0.141524592562376\\
78.201	0.141518200593467\\
84.801	0.141396135337601\\
84.901	0.141596253259038\\
89.301	0.141404393622921\\
89.401	0.141604622131595\\
94.101	0.141410346743939\\
94.201	0.141612551698231\\
104.301	0.141413818500808\\
104.401	0.141614993850354\\
109.501	0.141416622181382\\
109.601	0.141618021474329\\
114.801	0.141414274236325\\
114.901	0.141615658380388\\
119.901	0.141398111912537\\
};
\addplot [color=mycolor4, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.200000000000003\\
0.100999999999999	0.17153954804742\\
0.200999999999993	0.145895143836782\\
0.301000000000002	0.122748522795263\\
0.400999999999996	0.101817466176556\\
0.501000000000005	0.0828513719369823\\
0.600999999999999	0.0656275061437555\\
0.700999999999993	0.0499477901999654\\
0.801000000000002	0.0356360185510027\\
0.900999999999996	0.0225354290534199\\
1.001	0.0105065674861322\\
1.101	0.000160012967768353\\
1.20099999999999	0.000347147696075467\\
1.401	0.000197396596774979\\
1.601	0.00030961504710092\\
1.70099999999999	0.000171320329641844\\
1.801	0.000352984736238682\\
1.901	0.000153917163032702\\
2.101	0.000187971484905347\\
2.20099999999999	5.81043174037177e-05\\
2.301	0.00035507661030465\\
2.401	0.00016611150633139\\
2.601	0.000293725910310627\\
2.801	0.000169898610735686\\
3.20099999999999	0.000333887320124404\\
3.301	5.27365964018145e-05\\
3.401	0.000329087497775049\\
4.301	0.000172618223786003\\
4.901	0.000356413201089367\\
5.001	0.000151136168440758\\
5.20100000000001	0.000288964329755004\\
5.301	8.83930268429367e-05\\
5.501	0.000237706407162364\\
5.601	4.68444643502153e-05\\
6.001	0.000289766102838485\\
6.70100000000001	0.000130931979668958\\
6.801	5.0466212428546e-05\\
7.001	0.000345098777103203\\
7.20100000000001	0.000111948880658019\\
7.301	0.00035541067933309\\
7.501	0.000201475985747379\\
7.801	0.000295564673777449\\
7.901	8.43808957426972e-05\\
8.20100000000001	0.000333158550361645\\
8.301	0.000173388318970069\\
8.601	0.000344783310850971\\
8.70100000000001	0.000170900544830488\\
9.101	0.000327500830366034\\
9.20100000000001	0.000159886096867012\\
9.301	0.000306183325179177\\
9.801	0.000130957246483376\\
10.001	0.000139674072215712\\
10.101	0.00033016040904954\\
10.201	9.1015273298467e-05\\
10.501	0.000248043750247007\\
10.601	0.000128251173848071\\
10.701	0.000233899925120795\\
10.801	0.000130743114212351\\
10.901	0.000337621828293777\\
11.301	0.000126216183090833\\
11.901	0.000269006273029504\\
12.001	0.000122357538728579\\
12.101	0.000274847354575058\\
12.401	0.000246777865172021\\
12.801	0.000238927133949574\\
13.101	0.000278269758240413\\
13.201	0.000316979198146328\\
13.301	0.000147264169441996\\
13.801	0.000242710277845504\\
14.001	0.000225990648260677\\
14.301	0.00013349579458577\\
14.401	0.000277109906335227\\
14.801	0.000172134366891896\\
14.901	0.00028166243026817\\
15.201	0.000120302963225072\\
15.401	0.000156820461242546\\
15.601	0.000121187043845339\\
15.701	0.000255728455698545\\
16.001	9.08986620800079e-05\\
16.101	0.000276242915106195\\
17.101	6.19796229273106e-05\\
17.201	0.000243827759959458\\
17.901	0.000114952928015555\\
18.001	0.0002423233327562\\
18.201	0.000153316479497789\\
18.401	0.000240569904050858\\
18.501	0.000137085779869039\\
18.601	0.000304430196138128\\
18.801	0.000144338276484746\\
18.901	0.000295227520467733\\
19.301	0.000170410397529963\\
19.401	0.000295966104573608\\
19.701	4.47805858669881e-05\\
19.801	0.000229087446328435\\
20.101	0.000126473641230973\\
20.201	0.000294548387955729\\
20.401	6.6015509972317e-05\\
20.601	0.000299619303774534\\
21.001	0.000128592535162397\\
21.101	0.000265802120594572\\
21.201	0.000125167764196021\\
21.301	0.000256593838813046\\
21.601	0.000162399639393129\\
21.701	0.000283057475670034\\
22.001	0.000160705664740135\\
22.101	0.000273303575156092\\
22.401	0.000200574362764883\\
22.501	0.000305851803076962\\
22.601	0.000132891222776266\\
22.701	0.000235135774687478\\
23.001	0.000128640185735662\\
23.101	0.000224384212444306\\
23.301	0.000210223731002657\\
23.401	0.000301092107534373\\
23.801	5.19075329634688e-05\\
24.001	0.000295614507692221\\
24.301	0.00013996949957118\\
24.501	0.000298374141593172\\
24.701	0.000127614364416218\\
24.901	0.000278979072220409\\
25.101	0.000226692164048359\\
25.601	5.99087858006442e-05\\
25.801	0.000273721226960788\\
26.001	0.000209709838159711\\
26.201	0.000219606723703691\\
26.301	0.000286396937866584\\
26.401	0.000152412759987897\\
26.501	0.000292289369994592\\
26.701	0.000222901537938469\\
26.901	0.000226112718067384\\
27.001	0.000289744759641053\\
27.101	0.000153007467389443\\
27.201	0.000290339296711295\\
27.301	0.000152493708085899\\
27.701	0.000275353141503842\\
28.001	0.000132600354987744\\
28.101	0.000267605295022122\\
28.301	0.000187044383622492\\
28.501	0.000180820619249289\\
28.901	0.000290740486477148\\
29.201	0.000139571675447314\\
29.301	0.000271856071194065\\
29.501	0.000187506366785328\\
29.701	0.000176801534621518\\
30.001	0.000221321833890897\\
30.101	7.794662917604e-05\\
30.301	0.000266084839125824\\
30.501	0.000253227309670478\\
30.801	0.000295376140073245\\
30.901	0.000151215422533824\\
31.001	0.00028156589144146\\
31.101	0.000137282416872608\\
31.201	0.000268090974500979\\
31.401	0.000179783275882528\\
31.501	0.000309292791939697\\
31.601	0.00016457156506533\\
31.901	0.000204795498106591\\
32.101	0.000189961853536147\\
32.401	0.000228836896894791\\
32.501	8.36432873398962e-05\\
32.701	0.000267365069447578\\
33.001	0.000105794634094991\\
33.201	0.000289587659025869\\
33.501	0.000126364210700558\\
33.701	0.000310152075130077\\
33.801	0.000164118626869936\\
33.901	0.000292449268727069\\
34.001	0.000147089985560456\\
34.101	0.00027540221252309\\
34.301	0.000183963997685055\\
34.501	0.00016634323441167\\
34.601	0.00029477992369209\\
34.801	0.000202721147744001\\
35.101	3.92268123192707e-05\\
35.301	0.000221590560883556\\
35.601	5.76631675244244e-05\\
35.801	0.000239649165763467\\
36.101	7.57242323317087e-05\\
36.301	0.000257985630639723\\
36.601	9.3723325946371e-05\\
36.801	0.000275535787125136\\
37.101	0.000111578155028269\\
37.301	0.0002935053241373\\
37.601	0.000128595441395873\\
37.801	0.000310812100309477\\
37.901	0.000164262764315026\\
38.001	0.000292471362243418\\
38.101	0.000146011327686324\\
38.201	0.000273930530582334\\
38.301	0.000127515821134239\\
38.701	0.00029046753969908\\
38.901	0.00019745353579026\\
39.101	0.000179410070771269\\
39.201	0.000307578041812917\\
39.301	0.000160390910522779\\
39.601	0.000195668585746489\\
39.801	0.000177294987295795\\
40.001	0.000189879068699383\\
40.101	7.77075124744897e-05\\
40.401	0.000269343995626059\\
40.501	0.00010100103325783\\
40.801	0.000200019529600581\\
41.101	0.00031201778590173\\
41.301	0.00015287829550914\\
41.601	0.000280075699023996\\
41.901	0.00032630210658624\\
42.001	0.000197211984897194\\
42.401	0.000329092815562149\\
42.501	0.000144850487259873\\
42.701	0.000265346568312452\\
42.901	0.000207985006738909\\
43.701	0.000316125095153552\\
43.901	0.000173448705496071\\
44.301	0.000330081701861218\\
44.401	0.000137450218176127\\
44.701	0.000263591165321486\\
45.501	0.000327775472854341\\
45.701	0.000143825696042654\\
46.101	0.000292141622864506\\
46.301	0.000142643894264438\\
46.601	0.000281284734938936\\
46.701	7.66068211675019e-05\\
47.101	0.000251669655597198\\
47.201	6.0015468960728e-05\\
47.501	0.000182403011251608\\
48.701	0.00030334424148748\\
48.801	0.000145370593202188\\
49.401	0.000238732777290807\\
49.901	0.000245614782130588\\
50.101	0.000174002754818048\\
50.701	0.000224747786859325\\
50.901	0.000178530432691559\\
52.101	0.000173643387753941\\
52.201	0.000267571903023622\\
52.301	7.54666421869388e-05\\
52.601	0.000278822290681546\\
52.801	0.000192748703113921\\
52.901	0.000295228889129362\\
53.001	0.00011047460112934\\
53.301	0.000336932032610093\\
53.401	0.00015620886638601\\
53.501	0.000263003034987719\\
53.601	8.40575763731977e-05\\
53.901	0.000330000908817851\\
54.001	0.000154529481847021\\
54.801	0.000244407216626996\\
55.001	0.000196574843187136\\
55.401	0.000310846819786548\\
55.601	0.000185744038574853\\
55.701	0.00031131043127175\\
55.901	0.000188608650034894\\
56.001	0.000315297247425406\\
56.201	0.00019585948683698\\
56.301	0.000324409471858189\\
56.501	0.000210761032008122\\
56.801	0.000230753695333874\\
56.901	7.54345146134483e-05\\
57.101	0.000255304336718609\\
57.301	0.00015142626128295\\
57.501	0.000335333080357714\\
57.601	0.000184058109482521\\
57.701	0.000321021229865437\\
57.801	0.00017109393058945\\
58.301	0.000316288932779685\\
58.401	0.000168655180786459\\
58.801	0.000272379976138382\\
58.901	0.00012768639361127\\
59.101	0.000326899590262997\\
59.201	0.000182644667745535\\
59.601	0.000301532205895683\\
59.801	0.000218499469866629\\
59.901	7.81658588380196e-05\\
60.101	0.000285296010005709\\
60.301	0.000206025732637727\\
60.401	6.71986666986868e-05\\
60.701	0.000339766817816667\\
60.901	6.45022521439387e-05\\
61.501	0.000334883102084405\\
61.701	6.3590707725325e-05\\
61.901	0.000282007757689939\\
62.101	0.00021545030898551\\
62.201	0.000282136814959699\\
62.301	0.000148633748139559\\
62.701	0.000304556684554314\\
62.801	0.000172335588359829\\
63.201	0.000245395459174347\\
63.401	0.000271175897424314\\
63.701	0.000280443762051164\\
64.001	9.13462875757887e-05\\
64.201	0.000320752559474613\\
64.301	0.000191840077533811\\
64.601	0.000207320772560138\\
64.701	7.92339060211589e-05\\
64.901	0.000222845649162196\\
65.001	9.4961699218743e-05\\
65.201	0.000328150262532745\\
65.401	0.000274343329834892\\
65.601	0.000221125057834115\\
65.701	0.00029487419217844\\
65.801	0.000167618835305916\\
65.901	0.000241950967733828\\
66.001	0.000115655615971377\\
66.101	0.000277919424306106\\
66.301	0.000227203699154188\\
66.401	0.000301688176421067\\
66.501	0.000176049094520181\\
66.701	0.000325173806885459\\
66.901	7.55384518242863e-05\\
67.101	0.00022775480202597\\
67.301	0.000178716111392418\\
67.401	0.000342816736392137\\
67.501	0.000218378976825306\\
67.601	0.000294456050596636\\
67.701	0.000170413318528517\\
68.101	0.000277475712053388\\
68.401	0.000108476841987226\\
68.801	0.00030618656738568\\
69.001	0.00026087949987641\\
69.101	0.000338487937952436\\
69.201	0.000215763966011195\\
69.301	0.000294681350567316\\
69.401	0.000172310726327396\\
69.801	0.000285419835265088\\
69.901	0.000164070341384104\\
70.001	0.000242914334037891\\
70.101	0.000120978840485009\\
70.501	0.000323848611529343\\
70.601	0.000203010493294187\\
70.801	0.000162398085905124\\
71.001	0.000321126137734495\\
71.301	0.00015952744314518\\
71.501	0.000318593449293303\\
71.801	0.000156314907826527\\
72.101	0.000196175538079046\\
72.201	7.64177160021973e-05\\
72.601	0.000285451723968322\\
72.801	0.000246386711211244\\
73.101	0.000288010813193296\\
73.301	0.000249635628307487\\
73.501	0.000210779392475047\\
73.801	0.000252296139436226\\
73.901	0.000133293989961203\\
74.201	0.000178778466860763\\
74.401	0.000141440286157035\\
74.501	0.000223067432273183\\
74.601	0.00010410556662066\\
74.701	0.000272945455051854\\
74.901	0.000235953493202601\\
75.001	0.000317800540599933\\
75.201	0.000281291819746343\\
75.401	0.000244943545382625\\
75.701	0.000289887476540684\\
75.801	0.00017206101500733\\
76.001	0.000336446507702703\\
76.301	0.000182089667234209\\
76.601	0.000227905379929894\\
76.901	7.55935629257465e-05\\
77.101	0.000239470184027368\\
77.201	0.000121203911845669\\
77.601	0.000340252255085716\\
77.701	0.000221837653327839\\
77.801	0.000304528262773829\\
78.001	0.000268987154441902\\
78.201	0.000234176320773827\\
78.501	0.000283384622136396\\
78.701	0.000248793727152474\\
79.001	0.000296409743512527\\
79.301	0.00014563440083748\\
79.601	0.000194800503834358\\
79.901	0.000243452862434879\\
80.001	0.000126539447308005\\
80.101	0.000210315167919362\\
80.201	9.28217619815541e-05\\
80.401	5.90024308024795e-05\\
80.601	0.000224765813285899\\
80.701	0.000107228118451985\\
81.101	0.000328634004617356\\
81.201	0.000212013163150004\\
81.301	0.000296287070199241\\
81.501	0.000261463661516359\\
81.801	0.000311539706757458\\
82.101	0.00016174578711059\\
82.301	0.000327881445045364\\
82.401	0.00021101619482522\\
82.701	0.000261456351097422\\
82.901	0.000229065295641817\\
83.001	0.000312838425898576\\
83.301	0.000162631152477388\\
83.601	0.000213467771217779\\
83.901	6.48546224795155e-05\\
84.301	0.000198515079048889\\
84.401	8.13905484733368e-05\\
84.601	0.000249930663940745\\
84.701	0.000133017031515692\\
85.001	0.000271749982047709\\
85.201	0.000238668163262901\\
85.301	0.000323098115117659\\
85.401	0.000206729215875612\\
85.501	0.000290846092795505\\
85.701	0.000258561062565832\\
85.801	0.000341989329669445\\
85.901	0.000224984344782797\\
86.001	0.000309239693379482\\
86.201	0.000276696228169726\\
86.401	0.000245512425848915\\
86.701	0.000295943766687401\\
86.901	0.000263134708347934\\
87.101	0.000231309988521389\\
87.201	0.000315597556479474\\
87.501	0.000167349509098358\\
87.801	0.000218114825514704\\
88.101	7.03862554445323e-05\\
88.301	0.000238060560278086\\
88.401	0.000121410729036597\\
88.501	0.000205653297683739\\
88.701	0.00017276028702895\\
89.001	0.000225552264737416\\
89.101	0.000109334213476586\\
89.201	0.000193873714266601\\
89.301	7.7365579741695e-05\\
89.501	0.000332444067637994\\
89.801	0.000184923531918457\\
89.901	0.00026944540151419\\
90.101	0.000236715493826978\\
90.301	0.000204884336412192\\
90.701	0.000341984616099467\\
90.801	0.000225622316818885\\
90.901	0.000310927677972472\\
91.201	0.000162432430826698\\
91.401	0.000330677662375933\\
91.501	0.000215045791975399\\
91.601	0.000300542282943184\\
91.801	0.000268195875094079\\
92.001	0.000236568912256985\\
92.301	0.000288930617102778\\
92.401	0.000173148003938195\\
92.601	0.00034216278621102\\
92.801	0.000109857400218516\\
92.901	0.000193773765474248\\
93.001	7.73284030088917e-05\\
93.401	0.000214366736642546\\
93.701	6.68638245997499e-05\\
94.101	0.000202996348662055\\
94.301	0.000260531290848576\\
94.601	0.000313467881454699\\
94.701	0.000197131748507218\\
95.101	0.000334698164905944\\
95.401	0.000188416396881053\\
95.801	0.000324371890684461\\
95.901	0.000208811252178975\\
96.101	0.000178188439562632\\
96.201	0.000262474500289045\\
96.301	0.000146358953259096\\
96.501	0.000314542016013775\\
96.601	0.00019831013464966\\
97.001	0.000336181060333729\\
97.301	0.000188260538550367\\
97.601	0.000240788582217988\\
97.701	0.000124975859876031\\
97.801	0.000209840765180047\\
97.901	9.38733842588135e-05\\
98.001	0.000178361032155294\\
98.201	0.000146223727554684\\
98.501	0.00019907798400709\\
98.601	8.35266624221731e-05\\
98.801	0.000253215648143623\\
98.901	0.000137472025954821\\
99.001	0.000222089338407727\\
99.101	0.000106068754305966\\
99.201	0.000277850301586113\\
99.301	0.000162429902374583\\
99.501	0.000331564105593429\\
99.601	0.000215986591854289\\
99.701	0.000300694136342372\\
99.801	0.000184717459461581\\
99.901	0.000269056694648384\\
100.101	0.000236964193973677\\
100.201	0.000321469437935207\\
100.401	0.000290136009439834\\
100.601	0.000259324199731736\\
100.701	0.000343405509468653\\
100.801	0.000227453066642624\\
100.901	0.000312202944456885\\
101.001	0.000196023212907903\\
101.401	0.000333689585389152\\
101.701	0.000186573708688798\\
101.901	0.000155549751539752\\
102.301	0.000293191992199127\\
102.601	0.000146116003051588\\
102.901	0.000198923994702227\\
103.001	8.33258629171496e-05\\
103.201	0.000252938784086609\\
103.301	0.000137106671161291\\
103.401	0.000221916976286707\\
103.601	0.000189707216179613\\
103.701	7.42573480181363e-05\\
103.901	0.000243049976361931\\
104.001	0.000127677486688071\\
104.101	0.000212491758915689\\
104.301	0.000180489556896646\\
104.501	0.000236607185627236\\
104.701	0.000205749068442174\\
105.101	0.00034375963539901\\
105.401	0.000196555751713845\\
105.801	0.000335374351593032\\
105.901	0.000219641775359491\\
106.001	0.000304183595829954\\
106.301	0.000156646845198338\\
106.701	0.000294573262067388\\
107.001	0.000147749276678155\\
107.201	0.00031594339858998\\
107.301	0.000199983790651004\\
107.501	0.000169472251798197\\
107.901	0.000306125277418801\\
108.101	7.45083242605915e-05\\
108.501	0.000212920150119089\\
108.601	9.68437565944669e-05\\
108.701	0.000181646613270914\\
108.901	0.00014961784405898\\
109.001	0.000234112663804353\\
109.101	0.000118508449517662\\
109.401	0.000172701382254559\\
109.501	5.7183499464486e-05\\
109.701	0.000313536840309325\\
109.901	0.000282024580243956\\
110.101	0.000250743618607885\\
110.201	0.00033583704623652\\
110.301	0.000220090173911558\\
110.501	0.000188995712449014\\
110.901	0.000325171737287633\\
111.001	0.000209848046964112\\
111.101	0.000294994725209108\\
111.401	0.000148137863405395\\
111.801	0.000285173434932062\\
112.001	0.000254855689249212\\
112.101	0.000340014026235735\\
112.201	0.000223870668349946\\
112.401	0.000193239393937006\\
112.801	0.000330536384311131\\
112.901	0.000215080586158933\\
113.001	0.000300089094935174\\
113.201	6.74989673825621e-05\\
113.401	0.000235918446904293\\
113.501	0.000119609363864015\\
113.601	0.000204980728625515\\
113.901	5.86672347253625e-05\\
114.101	0.000227100219234444\\
114.201	0.000111337764721497\\
114.301	0.000196100109690178\\
114.401	8.00380259562417e-05\\
114.801	0.000218549049236572\\
115.201	0.00024406040085978\\
115.301	0.000328407639656803\\
115.401	0.00021268942994368\\
115.501	0.000298225198378077\\
115.601	0.000182598016536417\\
115.801	0.000151709121197996\\
116.201	0.00028796225130634\\
116.301	0.000172811351490054\\
116.501	0.000342318524147345\\
116.601	0.000226240712891013\\
116.701	0.000311090591381458\\
116.901	0.000278367996031648\\
117.101	0.000248143650708244\\
117.401	0.000302103607040749\\
117.501	0.000185770970361432\\
117.601	0.000270428311907267\\
117.801	0.000238431262374661\\
118.001	0.000207038479970834\\
118.401	0.000339182055597576\\
118.701	0.000183238023808485\\
118.901	0.000343889070492764\\
119.001	0.000224052684899334\\
119.101	0.000304509444319478\\
119.301	0.000264892228685198\\
119.401	0.000145532774240564\\
119.601	0.00030699962979952\\
119.901	0.000149147194591137\\
};
\addplot [color=mycolor5, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.0999999999999943\\
0.100999999999999	0.176103729414194\\
0.200999999999993	0.242620645282187\\
0.301000000000002	0.300656671004276\\
0.400999999999996	0.351182269994993\\
0.501000000000005	0.395051632673443\\
0.600999999999999	0.433018549393253\\
0.700999999999993	0.465749658333451\\
0.801000000000002	0.493835592283332\\
0.900999999999996	0.517800426950501\\
1.001	0.538109743426233\\
1.101	0.555179353016484\\
1.20099999999999	0.569725246476906\\
1.301	0.582256379096151\\
1.401	0.592963382007568\\
1.501	0.602019785699952\\
1.601	0.609584228022086\\
1.70099999999999	0.61580187037049\\
1.801	0.62080490037124\\
1.901	0.624713993528005\\
2.001	0.627638348956722\\
2.101	0.62967837433969\\
2.20099999999999	0.630883134647604\\
2.301	0.631289883307616\\
2.401	0.63097412975624\\
2.501	0.630002841810693\\
2.601	0.628435142221903\\
2.70099999999999	0.626324323546541\\
2.801	0.623719354892785\\
2.901	0.620664980038072\\
3.001	0.617202501817616\\
3.101	0.61327848726485\\
3.20099999999999	0.608837671922345\\
3.301	0.603948128712531\\
3.401	0.598670614629043\\
3.501	0.593057097869831\\
3.601	0.58715520969686\\
3.70099999999999	0.581003717203799\\
3.901	0.568090188200998\\
4.101	0.554544906678871\\
4.301	0.540536483977689\\
4.901	0.497810925462602\\
5.101	0.484133558038309\\
5.301	0.470865159729101\\
5.501	0.457989083857385\\
5.801	0.439247914033331\\
6.20100000000001	0.414895742789668\\
6.801	0.378891305370033\\
6.901	0.372934736262181\\
7.101	0.354799465160212\\
7.20100000000001	0.346566232595933\\
7.301	0.338980949678685\\
7.401	0.331993004297203\\
7.501	0.325423952408329\\
7.70100000000001	0.31324801752929\\
7.901	0.302153294359286\\
8.101	0.29154422218302\\
8.301	0.281596474285024\\
8.601	0.267540192145361\\
9.101	0.246068466032725\\
9.501	0.230592252863786\\
9.901	0.216520013866543\\
10.301	0.203821358101322\\
10.701	0.192665787595828\\
10.901	0.187380381778169\\
11.401	0.175947966301621\\
11.501	0.17380903766005\\
12.001	0.16458870018927\\
12.101	0.162865466214996\\
12.301	0.159816214150155\\
12.401	0.158283865819499\\
12.601	0.155592857118791\\
12.801	0.15292398437937\\
13.001	0.150665747384593\\
13.201	0.148400907714887\\
13.401	0.146520958787292\\
13.601	0.144609792957908\\
13.801	0.143057997604643\\
14.101	0.140655212536387\\
14.401	0.138503278459197\\
14.501	0.137722401964794\\
15.201	0.133954003861447\\
15.401	0.133219678377301\\
15.601	0.132396181887287\\
15.801	0.131869139360845\\
16.301	0.130405949342546\\
16.801	0.129333256394332\\
17.901	0.12752487831051\\
18.401	0.12699607849207\\
18.501	0.126748534061505\\
18.901	0.126416679529797\\
19.001	0.126197577153391\\
19.401	0.125960006786613\\
19.501	0.125762901049001\\
19.901	0.12561294577533\\
20.001	0.125435941616928\\
20.301	0.12532417763866\\
20.401	0.125160099100043\\
20.701	0.125087889707984\\
20.801	0.124936270744556\\
21.101	0.124895493465971\\
21.301	0.124616253194688\\
21.601	0.124615283558995\\
21.701	0.12448663799907\\
21.901	0.124434658681579\\
22.001	0.124311796101978\\
22.301	0.124356333735648\\
22.501	0.124128583813373\\
22.801	0.124202305485767\\
23.001	0.123991078580772\\
23.301	0.124084758456306\\
23.501	0.123889760669272\\
23.701	0.123895971696712\\
24.101	0.123726797230049\\
24.301	0.123753804842138\\
24.401	0.123667903132784\\
24.501	0.123783302253031\\
24.701	0.12360502565835\\
24.901	0.123636144362663\\
25.001	0.123554036647135\\
25.101	0.123673741138944\\
25.301	0.123511993010737\\
25.401	0.123632420052161\\
25.601	0.123473892412164\\
25.701	0.123595389995543\\
25.901	0.123445900814005\\
26.001	0.123574231571396\\
26.401	0.123474594494709\\
26.801	0.123385835124878\\
26.901	0.123520311426844\\
27.201	0.123309888091967\\
27.301	0.123444549411246\\
27.501	0.123302382062832\\
27.601	0.123437453390991\\
28.101	0.12330021328701\\
28.201	0.123438552838635\\
28.501	0.123241582726237\\
28.701	0.123312822578328\\
28.901	0.123382575680395\\
29.501	0.123203305901697\\
29.701	0.123278555898935\\
29.801	0.123214591335383\\
30.001	0.123290388455857\\
30.101	0.123226636012944\\
30.201	0.123366528273593\\
30.501	0.123180870915192\\
30.601	0.123321939309534\\
30.801	0.123198673976546\\
31.001	0.123276990618706\\
31.201	0.12315378176622\\
31.301	0.123293722300147\\
31.501	0.123172254026329\\
31.701	0.123253197996192\\
31.801	0.12319177506069\\
31.901	0.123333845939257\\
32.201	0.12315124963429\\
32.301	0.123294070053035\\
32.501	0.123173238655539\\
32.701	0.123254668535438\\
32.901	0.123135127222284\\
33.101	0.123216584544693\\
33.201	0.12315536895052\\
33.301	0.123298334635024\\
33.501	0.123182512805059\\
33.701	0.123264207236318\\
33.901	0.123146009061429\\
34.101	0.12322799812766\\
34.201	0.123165972113611\\
34.301	0.123309911753637\\
34.601	0.123131312996023\\
34.701	0.123274229015564\\
34.901	0.123157003342342\\
35.101	0.123239468867865\\
35.301	0.123121590272262\\
35.501	0.123205635001838\\
35.601	0.123145575617713\\
35.701	0.123288706928605\\
36.001	0.123111794078028\\
36.101	0.123254311239776\\
36.301	0.123138323855173\\
36.401	0.123282072827408\\
36.701	0.123306321502611\\
37.301	0.123153523469469\\
37.401	0.123297128093697\\
37.701	0.123121131179232\\
37.801	0.12326383588811\\
38.001	0.123147301920994\\
38.201	0.123231155967616\\
38.401	0.123114797247382\\
38.601	0.123199239541222\\
38.701	0.12313989607523\\
38.901	0.123225033374922\\
39.201	0.123249470339644\\
39.801	0.123101638981865\\
39.901	0.123246128162265\\
40.001	0.123186178842957\\
40.101	0.124873941557809\\
40.301	0.127841698194473\\
40.401	0.129330731246171\\
40.601	0.131996481000272\\
40.901	0.136013388377947\\
41.101	0.13830273279396\\
41.201	0.139488177795542\\
41.401	0.141532534330054\\
41.501	0.142589585444256\\
41.701	0.1443849691927\\
41.801	0.145324596766997\\
42.201	0.14840557487193\\
42.301	0.14918859950464\\
42.501	0.150469926706236\\
42.601	0.151171593336329\\
42.801	0.152306468383472\\
42.901	0.152942377974142\\
43.101	0.153956108535681\\
43.201	0.154537066859831\\
43.401	0.155446943271428\\
43.501	0.155978727165305\\
43.701	0.156796517449919\\
43.901	0.157729358862312\\
44.101	0.158419018541409\\
44.301	0.159237600902259\\
44.501	0.159813558267544\\
44.901	0.161230524890513\\
45.101	0.16167547547451\\
45.701	0.163401919715966\\
45.901	0.163706674569184\\
46.601	0.165270987366156\\
47.501	0.16684601248771\\
48.501	0.168152574981988\\
49.601	0.169174775865457\\
50.801	0.170110517931036\\
50.901	0.170357611259291\\
52.301	0.171016150623529\\
52.401	0.171237212178795\\
53.501	0.171572240001595\\
53.601	0.171780101110457\\
54.101	0.171785490121238\\
54.301	0.171982898615241\\
54.601	0.171968130864101\\
54.701	0.172164400604814\\
55.101	0.172129553737179\\
55.201	0.172320530374378\\
55.601	0.172266901378507\\
55.701	0.17245378082211\\
56.101	0.172387654299527\\
56.201	0.172572070255015\\
57.001	0.172601028988908\\
57.101	0.172779133824662\\
57.901	0.172767664535286\\
58.101	0.172912125364732\\
58.301	0.172849633075927\\
58.401	0.173021369747261\\
59.201	0.172962107592582\\
59.401	0.173092122963311\\
60.001	0.173074623672719\\
60.201	0.173200553076015\\
60.801	0.173167420773197\\
61.001	0.173288807742821\\
61.601	0.173242975137356\\
61.801	0.173358851390873\\
62.301	0.173343468135911\\
62.401	0.17350066242382\\
63.101	0.17338445659874\\
63.301	0.173493358629884\\
63.801	0.173460834984724\\
63.901	0.173615821286035\\
64.201	0.173472031051546\\
64.401	0.173579478036274\\
64.801	0.173584443453493\\
65.301	0.173538502194276\\
65.401	0.173690533161675\\
66.101	0.173544192529164\\
66.201	0.173692900267341\\
66.401	0.173589433476764\\
66.601	0.173690257090627\\
67.101	0.173632497284828\\
67.201	0.173782085530604\\
67.901	0.173619312727837\\
68.101	0.173713185567053\\
68.201	0.173659414684863\\
68.401	0.173755138631748\\
68.901	0.173687902649874\\
69.001	0.173836686787681\\
69.601	0.17371531365913\\
69.701	0.173861830857433\\
70.301	0.173737618742834\\
70.501	0.173829973945914\\
70.701	0.173718437838829\\
70.901	0.17380788278119\\
71.001	0.173753397452103\\
71.201	0.173846658023251\\
71.401	0.173734383421646\\
71.501	0.173879858787984\\
71.701	0.173771161187261\\
71.901	0.173862393100165\\
72.101	0.173748805066836\\
72.201	0.173893639873143\\
72.401	0.173782383072918\\
72.601	0.173873321547276\\
72.801	0.173760258221009\\
72.901	0.173904521214752\\
73.101	0.173792479203883\\
73.201	0.17393742737211\\
73.801	0.173800193142966\\
73.901	0.173944981109798\\
74.501	0.173804636174225\\
74.701	0.173893460387376\\
75.201	0.173808684900777\\
75.401	0.173896110478992\\
75.901	0.173811735633521\\
76.101	0.173897827957788\\
76.201	0.173840887641333\\
76.301	0.17398497851174\\
76.901	0.173841127599246\\
77.101	0.17392933296793\\
77.601	0.173840500117137\\
77.701	0.173984007515543\\
78.301	0.173837802907457\\
78.401	0.173980461672159\\
78.601	0.173866175248037\\
78.701	0.174010334130685\\
79.301	0.173863054932212\\
79.501	0.173948566414069\\
80.001	0.17385841224619\\
80.201	0.173944271657433\\
80.701	0.173854610638728\\
80.901	0.173938450221485\\
81.001	0.173879817987043\\
81.101	0.174023691425617\\
81.701	0.17387435429228\\
81.901	0.173958901081321\\
82.401	0.173866491531712\\
82.501	0.17400904876807\\
82.701	0.17389400584743\\
82.801	0.174036645192416\\
83.101	0.173858318015107\\
83.201	0.174001073614889\\
83.401	0.173884788479626\\
83.601	0.173970776567003\\
84.101	0.173876760359676\\
84.301	0.173962119756112\\
84.801	0.173868615344659\\
85.001	0.1739526354243\\
85.101	0.173894943331476\\
85.201	0.174037632614173\\
85.801	0.173884350041618\\
85.901	0.174027456536834\\
86.501	0.173875005669274\\
86.601	0.174017337422043\\
86.801	0.17390028147382\\
86.901	0.174043365104012\\
87.501	0.173889512579493\\
87.701	0.173975036251946\\
88.201	0.173879649667612\\
88.401	0.173964273527972\\
88.501	0.173905323386606\\
88.601	0.174048597792805\\
89.201	0.173893646858275\\
89.301	0.174036201964839\\
89.901	0.173883552350304\\
90.101	0.173967379908916\\
90.201	0.173908697653189\\
90.301	0.174051246875365\\
90.901	0.173895750000057\\
91.101	0.173981101887748\\
91.601	0.173885299028285\\
91.801	0.173969104706089\\
91.901	0.173910422630783\\
92.001	0.174053492348605\\
92.601	0.17389819732783\\
92.701	0.174040697778935\\
93.301	0.17388725525727\\
93.401	0.174028747601511\\
93.601	0.173911149298007\\
93.701	0.174053815348046\\
94.301	0.173899574507502\\
94.401	0.174041823744091\\
95.001	0.173887789908292\\
95.101	0.174029570253438\\
95.301	0.173911487444144\\
95.401	0.174053852643695\\
96.001	0.173899461592995\\
96.201	0.173982789175355\\
96.701	0.173888373260766\\
96.901	0.173970330983721\\
97.001	0.173912044696038\\
97.101	0.174054089285221\\
97.701	0.173900343546592\\
97.901	0.173983930731339\\
98.401	0.173887808840135\\
98.501	0.174029683019981\\
98.801	0.1740531632407\\
99.401	0.173899317632632\\
99.601	0.1739829925653\\
100.101	0.17388819237118\\
100.301	0.173970596296996\\
100.401	0.173911106381624\\
100.501	0.174053119791054\\
101.101	0.173898086786451\\
101.201	0.174040149572079\\
101.801	0.173886558179888\\
102.001	0.173969279891679\\
102.101	0.173910350135273\\
102.301	0.173993499093996\\
102.801	0.173897675287876\\
102.901	0.174039289209489\\
103.101	0.173922448187582\\
103.201	0.174063802664861\\
103.501	0.173884554945175\\
103.601	0.174026116611657\\
103.801	0.173908588357548\\
104.001	0.173992594906821\\
104.201	0.173873812430131\\
104.401	0.173954893545911\\
104.801	0.173921583982661\\
104.901	0.174063003979853\\
105.201	0.173883423755086\\
105.401	0.173965853641079\\
105.501	0.173907063377342\\
105.701	0.173991389499321\\
106.101	0.173953520194758\\
106.201	0.173894589540282\\
106.401	0.17397789401258\\
106.501	0.17391914592686\\
106.601	0.174061669742713\\
107.101	0.173963948363891\\
107.201	0.173905202230614\\
107.301	0.174047303243455\\
107.901	0.173892027787915\\
108.101	0.173976170852839\\
108.301	0.174058749283731\\
108.901	0.173904088501388\\
109.101	0.173988202109825\\
109.601	0.173890792166901\\
109.801	0.173974500577501\\
109.901	0.173915458350208\\
110.001	0.1740579278311\\
110.601	0.173902440042511\\
110.701	0.174044394839612\\
111.301	0.173889547666562\\
111.401	0.174030650548019\\
111.601	0.173913304000848\\
111.801	0.173997241471326\\
112.001	0.173877546820236\\
112.201	0.173959031672084\\
112.301	0.173899748657234\\
112.501	0.173983436269211\\
113.001	0.173886988201062\\
113.201	0.173970305928592\\
113.301	0.17391116641484\\
113.501	0.173996074704633\\
113.701	0.173875456798868\\
113.801	0.174016358844895\\
114.001	0.173896901993274\\
114.201	0.173980171252765\\
114.701	0.173886165471956\\
114.901	0.173967280212736\\
115.001	0.173908879666271\\
115.201	0.173992358677282\\
115.701	0.173896128294714\\
115.901	0.173978691692554\\
116.001	0.173919705293031\\
116.101	0.174062349408061\\
116.501	0.174024044683208\\
117.101	0.173871028651121\\
117.201	0.174012547973845\\
117.401	0.173892693494722\\
117.501	0.174035120768778\\
117.701	0.173917270037791\\
117.801	0.174060589020314\\
118.301	0.173891436797831\\
118.501	0.173940013023127\\
118.601	0.173865601740829\\
118.801	0.173921818328466\\
118.901	0.173850685918836\\
119.001	0.173981543924654\\
119.301	0.173775436230159\\
119.401	0.173908298286463\\
119.601	0.173773955532781\\
119.801	0.17384174138293\\
119.901	0.173775846045913\\
};
\end{axis}
&
\begin{axis}[%
width=0.55\columnwidth,
height=0.5\columnwidth,
xmin=0,
xmax=120,
xlabel={Time},
ymin=0,
ymax=0.7,
title={Node $v_2$}
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.5\\
0.100999999999999	0.467053739180429\\
0.200999999999993	0.437134054284869\\
0.301000000000002	0.40991109981465\\
0.400999999999996	0.385090849888215\\
0.501000000000005	0.362410792762461\\
0.600999999999999	0.341636325354969\\
0.700999999999993	0.322557683687563\\
0.801000000000002	0.304987291187786\\
0.900999999999996	0.288757439566453\\
1.001	0.273718240269545\\
1.101	0.259735625548615\\
1.20099999999999	0.246655862157567\\
1.301	0.234353365574535\\
1.401	0.222742089091938\\
1.501	0.211745480114743\\
1.601	0.201295311164998\\
1.70099999999999	0.191330725657195\\
1.801	0.181797473999069\\
1.901	0.172647153709022\\
2.001	0.163836659643636\\
2.101	0.155327451613005\\
2.20099999999999	0.147111340108239\\
2.301	0.139179112665019\\
2.501	0.123995404168824\\
2.70099999999999	0.109445501119552\\
2.901	0.0953802315149659\\
3.20099999999999	0.0749234164100869\\
3.501	0.0549013199791801\\
3.901	0.0286513021194992\\
4.301	0.00270598291754709\\
4.401	0.000101201417592733\\
4.70100000000001	0.000209145791188803\\
5.101	0.000117863538676488\\
6.401	0.000222772428870144\\
6.501	3.21902250135508e-05\\
6.601	0.000234053256605193\\
6.901	0.000133028581970507\\
7.301	0.000120688031302052\\
7.401	0.000246404047956617\\
7.601	0.000105889325183739\\
9.501	9.95247981165903e-05\\
9.601	0.000295373045460678\\
10.101	0.00012158513325744\\
10.201	0.000239641961698567\\
10.301	0.000119896384461526\\
10.401	0.000251807092425338\\
10.501	9.45733806503313e-05\\
10.601	0.00018990757364179\\
10.701	4.87920609941739e-05\\
11.001	0.000285409832727623\\
11.101	0.000131080945038775\\
11.301	0.000265272959040885\\
11.401	6.97847362403081e-05\\
11.801	0.00027744052692924\\
11.901	0.000119261606627674\\
12.201	0.00023485401408152\\
12.301	8.54248314254846e-05\\
12.701	0.000273383903547142\\
12.901	0.00015442765580076\\
13.101	0.000275401016949672\\
13.201	0.000112236541994548\\
13.701	0.000233625754631817\\
13.801	9.55020092021641e-05\\
13.901	0.000168446714269521\\
14.001	2.5582719842987e-05\\
14.201	0.000212930814257106\\
14.301	0.000116911362667338\\
14.401	0.000234281435908201\\
14.501	9.35097565815113e-05\\
14.601	0.00021290583661937\\
14.701	0.000122132530947283\\
14.801	0.000242891564582237\\
15.001	0.000115883902068958\\
15.101	0.000241901549927093\\
15.301	0.000128047611468673\\
15.501	0.000233017738764829\\
16.601	0.000125717164692674\\
38.101	0.000255365374329131\\
38.201	4.26459754407915e-05\\
39.001	0.000120252102178142\\
40.101	0.000176889497936372\\
40.301	0.000145588729012047\\
40.401	6.98272194910032e-05\\
40.501	0.000265225713292239\\
40.601	8.83442693435654e-05\\
40.801	0.000214977578821163\\
40.901	6.79861913255309e-05\\
41.001	0.000192625662961632\\
41.101	4.86262420906769e-05\\
41.201	0.000168120265300331\\
41.301	6.14875915090352e-05\\
41.401	0.000212965620619343\\
41.501	8.32351287840538e-05\\
41.701	0.000149691951889963\\
41.901	0.000145316200487855\\
42.201	8.71777526327833e-05\\
42.401	0.00013485545856895\\
42.701	0.000224868625053887\\
42.901	0.000198648004342772\\
43.301	0.000167362864601728\\
43.501	0.000161164167280958\\
43.901	0.000250801718777893\\
44.001	0.000104081709892512\\
44.201	0.00025346970944895\\
44.401	0.000158295272115083\\
44.501	0.000262983048472165\\
44.701	0.000170987258400146\\
45.201	0.000242836315919703\\
45.301	4.86706380229407e-05\\
45.801	0.000272968969355247\\
46.001	0.000136030033644374\\
46.301	0.000251149223444713\\
46.401	5.80930491764775e-05\\
47.001	0.000238234236078938\\
50.101	0.000177254614342814\\
55.101	9.35336987311075e-05\\
55.201	0.000280293502598283\\
55.701	6.63155787208325e-05\\
55.801	0.000253902277847828\\
56.201	9.2271436841429e-05\\
56.401	0.000216499745206988\\
56.601	0.000138278159795391\\
56.701	0.000269076659535017\\
57.101	0.000106288430728796\\
57.301	0.000227089831881244\\
57.501	8.98381266551951e-05\\
57.601	0.000273443048271815\\
58.001	0.000108947320327957\\
58.101	0.00024062719174367\\
58.301	0.000156170189953286\\
58.501	0.000267642627690634\\
58.801	0.000116193215959015\\
58.901	0.000247688092258613\\
59.201	8.90471110892577e-05\\
59.301	0.000271262818188234\\
59.601	0.000117790815352237\\
59.801	0.000232226301875471\\
60.001	8.77080785386397e-05\\
60.101	0.000269186030465107\\
60.401	0.000112788476755554\\
60.501	0.000242605617302161\\
60.701	0.000153936895529228\\
60.901	0.000206559256398009\\
61.901	0.000102887961617171\\
62.101	0.000216032290694557\\
62.301	0.00027111665974644\\
63.301	0.00010035982835177\\
63.401	0.000279671871552978\\
63.701	0.000115917863467985\\
63.801	0.000243942930083563\\
64.001	0.000151080858344699\\
64.201	0.000199281940879814\\
65.101	9.44291342932502e-05\\
65.301	0.000200887245185299\\
65.501	5.64184845899263e-05\\
65.601	0.000236372529769824\\
65.901	0.000208157181447177\\
66.801	9.74506681643561e-05\\
67.001	0.000202636203837869\\
67.201	5.6794617123046e-05\\
67.301	0.000235937656398733\\
67.601	0.000205560061274923\\
68.501	8.97680753553232e-05\\
68.701	0.0001940473228359\\
69.001	0.000171761897973965\\
69.801	0.000128617906000272\\
69.901	0.000252672570923096\\
70.101	9.75052928424702e-05\\
70.201	0.000274230552875565\\
70.501	4.89118432795976e-05\\
70.601	0.00022948418606461\\
70.801	7.72029306546074e-05\\
70.901	0.000253978838856028\\
71.101	9.86761583021689e-05\\
71.301	0.000201502460313918\\
71.601	0.00017735947345443\\
72.401	0.000129849468308407\\
72.501	0.000253081122906451\\
72.701	9.69238843424591e-05\\
72.801	0.000273390516952077\\
73.101	4.68120355350266e-05\\
73.201	0.000226661836549624\\
73.401	7.39211229614511e-05\\
73.501	0.000250260423456439\\
73.701	9.36131973077181e-05\\
73.901	0.00019593457541589\\
74.201	0.000170802276656445\\
75.001	6.62332492709083e-05\\
75.101	0.000244192980886737\\
75.401	0.000208879214227409\\
76.201	0.000159063080431565\\
76.401	0.000203070201237665\\
76.601	0.000107220297451249\\
76.701	0.000232430438828146\\
76.901	7.85718291211879e-05\\
77.001	0.000254339466550846\\
77.201	9.70981240584479e-05\\
77.401	0.000198500621692688\\
77.701	0.00017221437245496\\
78.501	6.51224654717453e-05\\
78.601	0.00024268924386206\\
78.901	0.000206502306710377\\
79.701	0.00010037681838071\\
79.801	0.000276156392487792\\
80.101	4.73038167712048e-05\\
80.201	0.000226538952134092\\
80.401	7.29923972215829e-05\\
80.501	0.000248610556766948\\
80.701	9.0949758316583e-05\\
80.901	0.00019135877870724\\
81.201	0.000164580083179544\\
81.601	0.000104980398972998\\
81.701	0.000282281798661188\\
82.001	5.64582737325736e-05\\
82.101	0.000233798197655233\\
82.401	0.000197596847257842\\
83.201	9.0322906800111e-05\\
83.301	0.000266042491119833\\
83.601	3.6058528806393e-05\\
83.701	0.000215628161967629\\
84.001	0.000183250162478998\\
84.801	7.49928312018255e-05\\
84.901	0.000250789906999671\\
85.101	9.26290159668497e-05\\
85.301	0.000193154406787244\\
85.601	0.000165847531548025\\
86.001	0.000105620135101958\\
86.101	0.000282768204442618\\
86.401	5.61420233395893e-05\\
86.501	0.000233242376808107\\
86.801	0.000196705366775518\\
87.601	8.83275541667672e-05\\
87.701	0.000263344570740287\\
87.901	0.000107934688031719\\
88.101	0.000211719627230877\\
88.501	0.000100577360655052\\
88.601	0.000275819250063591\\
88.901	4.5384883591737e-05\\
89.001	0.000224795295409308\\
89.301	0.000191974314475374\\
90.101	8.3142979676154e-05\\
90.201	0.000259024079085179\\
90.401	0.00010037079712788\\
90.601	0.000200655193637544\\
90.901	0.000173344606068326\\
91.701	6.31303799139005e-05\\
91.801	0.000240226208404692\\
92.101	0.00020356777605457\\
92.901	9.52578516404401e-05\\
93.001	0.000270422959104621\\
93.301	3.94201200180078e-05\\
93.401	0.000218939561761999\\
93.701	0.000186379138654047\\
94.501	7.70102291198782e-05\\
94.601	0.000252811799839492\\
94.801	9.40865740091112e-05\\
95.001	0.000193891746903319\\
95.101	0.00011852895782738\\
95.201	0.000243305066035759\\
95.401	0.000143049785606308\\
95.501	0.000264110683460217\\
95.701	0.000105375267608565\\
95.801	0.000282085439280877\\
96.101	5.4700507803318e-05\\
96.201	0.000232261932040956\\
96.501	0.000196121253424053\\
97.301	8.72936905125243e-05\\
97.401	0.000262343529414011\\
97.601	0.000106008775816235\\
97.801	0.000209538430496536\\
98.101	0.000178039923824258\\
98.901	6.8049803914505e-05\\
99.201	0.000284988853877621\\
99.501	0.000108514165759743\\
99.601	0.000233391518364101\\
99.801	7.97037052535643e-05\\
99.901	0.000255821391249356\\
100.101	9.70886431730378e-05\\
100.301	0.000196830794109815\\
100.401	0.000121233365391049\\
100.501	0.000246188533452596\\
100.701	0.000146541737080952\\
100.801	0.000267815461441501\\
101.001	0.000109140097180216\\
101.101	0.000285797563265078\\
101.401	5.86244886591203e-05\\
101.501	0.000235996131877414\\
101.801	0.000199774648024231\\
102.601	9.04318041250463e-05\\
102.701	0.000265370583292679\\
102.901	0.000108711200979883\\
103.101	0.000212111947732296\\
103.401	0.000180872874977922\\
104.201	7.10906998619976e-05\\
104.301	0.000246952487714225\\
104.501	8.8313207157853e-05\\
104.701	0.000187277566453758\\
104.801	0.000111274048350651\\
104.901	0.000235906842974032\\
105.101	0.00013714854544844\\
105.201	0.000258680652152066\\
105.401	9.96052712878281e-05\\
105.501	0.000275906326208997\\
105.801	4.76881826045883e-05\\
105.901	0.000225627255417749\\
106.201	0.000190095171760163\\
107.001	8.08919906489791e-05\\
107.201	0.000176776779866827\\
107.301	9.86018104924824e-05\\
107.501	0.000146578378945605\\
107.901	9.22190007059953e-05\\
108.001	0.000267037682888827\\
108.201	0.000109826030779914\\
108.401	0.000212895209799058\\
108.701	0.000182553806567398\\
109.501	7.20100780711164e-05\\
109.601	0.000248230702240448\\
109.901	0.000210728162656437\\
110.701	0.000101355706576101\\
110.801	0.000277694013419705\\
111.101	4.9758120894694e-05\\
111.201	0.000228005098293238\\
111.501	0.000192240234270002\\
112.301	8.31636867246743e-05\\
112.401	0.000258283053014452\\
112.601	0.000100755694916188\\
112.801	0.000202744270339394\\
113.101	0.000173465033014963\\
113.901	6.26379699326662e-05\\
114.001	0.000239116945238038\\
114.401	0.000124223575397764\\
114.801	7.44105624335134e-05\\
114.901	0.000250874793735534\\
115.201	0.000213362052591037\\
116.001	0.000103412769007605\\
116.101	0.000279373446829823\\
116.401	5.07544601049403e-05\\
116.501	0.000229268799145643\\
116.801	0.000194349673122929\\
117.601	8.50488636814362e-05\\
117.701	0.000260042785129144\\
117.901	0.000101574929928461\\
118.101	0.000200174090480232\\
118.401	0.000166163583514845\\
118.801	9.2826389860079e-05\\
118.901	0.00026404555448778\\
119.101	9.84427947514632e-05\\
119.301	0.000189455969362484\\
119.401	0.000108431948589782\\
119.601	0.000149053762726226\\
119.901	0.000161101493205251\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.400000000000006\\
0.100999999999999	0.393736899849102\\
0.200999999999993	0.388859355364076\\
0.301000000000002	0.385224518364851\\
0.400999999999996	0.382704621114755\\
0.501000000000005	0.381185068047628\\
0.600999999999999	0.38056286893098\\
0.700999999999993	0.380745331878344\\
0.801000000000002	0.38164895629437\\
0.900999999999996	0.383198481672238\\
1.001	0.385326059739313\\
1.101	0.387969824836077\\
1.20099999999999	0.390939972821542\\
1.301	0.394118360801471\\
1.501	0.401083294125598\\
1.70099999999999	0.408813777295848\\
1.901	0.417238446972888\\
2.20099999999999	0.430696622887652\\
2.301	0.43462827978874\\
2.401	0.438123082143065\\
2.501	0.441181956723554\\
2.601	0.443825534020036\\
2.70099999999999	0.446099283490753\\
2.801	0.448043082873852\\
2.901	0.449692642007506\\
3.001	0.451079527108021\\
3.101	0.452208632583378\\
3.20099999999999	0.453077449151564\\
3.301	0.453711964807226\\
3.501	0.454367506223747\\
3.70099999999999	0.454330075740472\\
3.901	0.453719479546265\\
4.101	0.452627312695682\\
4.301	0.451123158122201\\
4.501	0.44944802967801\\
4.601	0.445890551893513\\
4.70100000000001	0.441896026502704\\
4.901	0.434658669035144\\
5.101	0.427723829885977\\
5.20100000000001	0.424509249440646\\
5.501	0.415617569228786\\
5.70100000000001	0.410122318043463\\
5.801	0.407240770702074\\
6.401	0.391645419953036\\
6.501	0.389008546885393\\
6.70100000000001	0.384027423640006\\
6.801	0.381451236403592\\
6.901	0.37866597109651\\
7.001	0.376099009987271\\
7.501	0.362023258023356\\
7.70100000000001	0.356029778416683\\
7.801	0.353100083419008\\
8.001	0.346927820494244\\
8.601	0.328686567399771\\
8.801	0.322388355775956\\
8.901	0.319507568520379\\
9.20100000000001	0.310211997431139\\
9.901	0.289113636943981\\
10.001	0.286264500833795\\
10.201	0.280260966179426\\
10.501	0.27155063638088\\
11.001	0.257587324298612\\
11.401	0.246699100105531\\
11.801	0.236328092590099\\
12.301	0.224025557633325\\
12.901	0.210195471019617\\
13.301	0.201616110014513\\
14.001	0.187962932593706\\
14.801	0.174631930170122\\
14.901	0.17311490671905\\
15.101	0.170336087580424\\
15.201	0.168886867049807\\
16.001	0.159159834198093\\
16.101	0.158076239862609\\
16.301	0.156147623212746\\
16.501	0.154101264371548\\
16.801	0.151522327111522\\
17.001	0.149815884815524\\
17.201	0.148165391109686\\
18.001	0.14264387031244\\
18.201	0.141611281158177\\
18.601	0.139304313983601\\
18.801	0.138395502758087\\
19.001	0.137523476156019\\
19.201	0.136685683982989\\
19.401	0.135877402400581\\
19.601	0.135104623137295\\
19.801	0.134360570449971\\
20.201	0.133137052023244\\
20.401	0.132471658746425\\
21.901	0.12912656353059\\
22.501	0.128182288747951\\
22.701	0.128072190278502\\
23.401	0.127127204274942\\
23.601	0.127058252453068\\
24.201	0.126539604611224\\
24.801	0.12607707045585\\
25.301	0.125754615284279\\
25.501	0.125742474057489\\
26.001	0.125456175147704\\
26.201	0.125455438858594\\
26.701	0.125195013318205\\
26.901	0.125205222427894\\
27.301	0.125049619796982\\
27.501	0.125065458015513\\
27.901	0.124919183705288\\
28.101	0.124939806889927\\
28.501	0.124804443997434\\
28.701	0.12483042324962\\
29.101	0.124701300758105\\
29.301	0.124730843110058\\
29.601	0.124684958979145\\
29.801	0.124716750328759\\
30.201	0.124598439709501\\
30.401	0.124631627288309\\
30.701	0.124591501338315\\
30.901	0.124626862146528\\
31.301	0.124515002493055\\
31.501	0.12455274190431\\
31.801	0.124515984167346\\
32.001	0.124552258646744\\
32.401	0.12444557562182\\
32.701	0.124594305307284\\
33.201	0.124418656773557\\
33.501	0.124568795304782\\
34.001	0.124395907659036\\
34.301	0.124545906276694\\
34.801	0.12437411532818\\
35.101	0.124525878271783\\
35.501	0.124425821988552\\
35.701	0.124466700378264\\
36.101	0.124368387190501\\
36.401	0.124519996197336\\
36.901	0.12435072766911\\
37.201	0.12450252240285\\
37.601	0.124403010123302\\
37.801	0.124444247916898\\
38.201	0.124347881246536\\
38.501	0.124500555331437\\
38.901	0.124403981840814\\
39.101	0.124446020223459\\
39.501	0.124348245155574\\
39.801	0.124500616273295\\
40.001	0.124437415105419\\
40.101	0.128158290799377\\
40.201	0.131295443611208\\
40.301	0.134208851589491\\
40.501	0.139165405818858\\
40.701	0.143619118002334\\
40.801	0.145611481205989\\
41.201	0.152606007991182\\
41.701	0.160076183646581\\
42.401	0.168760343045747\\
42.501	0.169767542976032\\
42.601	0.170976008359787\\
43.501	0.179734004107658\\
43.601	0.180471431803483\\
43.701	0.181416369376905\\
43.801	0.182144057127246\\
43.901	0.183081221045924\\
44.001	0.183798971455431\\
44.101	0.184726381457509\\
45.201	0.192526332750859\\
45.301	0.192980379044968\\
45.601	0.194960140430425\\
45.701	0.195398035894968\\
45.901	0.196693559063988\\
46.001	0.197120947508665\\
46.101	0.197759315066435\\
46.201	0.19818041636988\\
46.301	0.198813357692387\\
46.401	0.199226719940086\\
46.501	0.199851875467942\\
46.601	0.200258310597334\\
46.701	0.20087828295199\\
46.801	0.20128066793329\\
46.901	0.201894107611096\\
47.101	0.202681525975152\\
47.201	0.203284565937622\\
47.501	0.204431625448805\\
47.601	0.205024512705052\\
49.401	0.211570246294528\\
49.601	0.212223979656216\\
49.701	0.212330830875842\\
50.301	0.214228981283043\\
50.401	0.214321661312979\\
50.801	0.215533000687927\\
50.901	0.215614919498904\\
51.201	0.216502376781889\\
51.301	0.216578089123431\\
51.601	0.217444892093994\\
51.701	0.21751276265212\\
51.901	0.218073892115683\\
52.001	0.218135529900351\\
52.201	0.218689396959036\\
52.301	0.218748003751202\\
52.501	0.219294314883413\\
52.601	0.219348208359321\\
52.801	0.219883687998248\\
52.901	0.219931762943432\\
53.001	0.220195597094673\\
53.101	0.220240628509018\\
53.301	0.220763484360575\\
53.401	0.220806377684752\\
53.501	0.221064558471497\\
53.601	0.221103466668666\\
53.701	0.221358320396732\\
53.801	0.221394210606377\\
54.001	0.221896452011933\\
54.101	0.221929519952013\\
54.201	0.222177429224104\\
54.301	0.222208420067716\\
54.401	0.222454978695765\\
54.501	0.222482346847372\\
54.601	0.222726270020445\\
54.701	0.222751106192945\\
54.801	0.222993662074288\\
54.901	0.223016738128791\\
55.001	0.223256728094796\\
55.101	0.223277988500001\\
55.201	0.22351582254133\\
55.301	0.223535596587254\\
55.401	0.223770659358209\\
55.501	0.223786899234682\\
55.601	0.224020648618918\\
55.701	0.224035117311217\\
55.801	0.224267747066591\\
55.901	0.224280552623711\\
56.001	0.224509839296701\\
56.101	0.224520898068718\\
56.201	0.224748168217303\\
56.301	0.224756528945619\\
56.401	0.224981988470731\\
56.501	0.224989567864156\\
56.601	0.225213800659844\\
56.801	0.22522707585432\\
56.901	0.225448943123467\\
57.001	0.225451679336956\\
57.101	0.225670910062334\\
57.201	0.225672425839235\\
57.301	0.225890601232265\\
57.501	0.225891681501935\\
57.601	0.226108613330993\\
57.701	0.226106670006629\\
57.801	0.226321863542523\\
57.901	0.226318309987079\\
58.001	0.226530774311314\\
58.201	0.22651962502313\\
58.301	0.226731220733825\\
58.401	0.226724828726546\\
58.501	0.226935151771016\\
58.701	0.226917569179392\\
58.801	0.227124985768327\\
59.001	0.227102759510856\\
59.101	0.227309767080172\\
59.201	0.227298622316667\\
59.301	0.227504335984037\\
59.501	0.227476116960119\\
59.601	0.227677976414611\\
59.701	0.227662774105156\\
59.801	0.22786477922385\\
60.001	0.227832008301476\\
60.101	0.228034042818948\\
60.301	0.227997903148349\\
60.401	0.228197607179595\\
60.601	0.228157023133136\\
60.701	0.228355144697346\\
60.901	0.22831461236018\\
61.001	0.228511399188633\\
61.101	0.22848970077078\\
61.201	0.228683258487308\\
61.401	0.22863502399656\\
61.501	0.228829709971237\\
61.701	0.228784258690339\\
61.801	0.228977953227982\\
62.001	0.228926449301994\\
62.101	0.229118141942735\\
62.301	0.229065824504346\\
62.401	0.229256635350822\\
62.601	0.229202313884755\\
62.701	0.229390873748102\\
62.901	0.229329277992747\\
63.001	0.22951655647077\\
63.301	0.22942449666013\\
63.401	0.2296124966186\\
63.601	0.229548048896035\\
63.701	0.229732225159239\\
63.901	0.229667816903174\\
64.001	0.229851785065549\\
64.201	0.229787046265628\\
64.301	0.229970993710168\\
64.501	0.229901682352946\\
64.601	0.230083966505191\\
64.901	0.229978802746331\\
65.001	0.23016181182895\\
65.201	0.230089220125791\\
65.301	0.230270147527364\\
65.501	0.230194915085889\\
65.601	0.230375864898406\\
65.901	0.230265095713193\\
66.001	0.230444836941928\\
66.201	0.230365534578283\\
66.301	0.230544502801067\\
66.501	0.23046540846488\\
66.601	0.230645043788329\\
66.901	0.230525752155799\\
67.001	0.230703664996454\\
67.201	0.230621426200599\\
67.301	0.230798062717241\\
67.601	0.23067638851802\\
67.701	0.230852897076488\\
67.901	0.230767966897261\\
68.001	0.230942792291998\\
68.301	0.230816585788347\\
68.401	0.230992660688926\\
68.601	0.230906456642359\\
68.701	0.231081049031374\\
69.001	0.230949288623179\\
69.101	0.23112435517595\\
69.401	0.230993525228172\\
69.501	0.23116699214431\\
69.701	0.231075821717852\\
69.801	0.231248546857643\\
70.101	0.231115268161489\\
70.201	0.231288521931802\\
70.501	0.231149608352311\\
70.601	0.231321904563401\\
70.801	0.231230774055319\\
70.901	0.23140400566642\\
71.201	0.231266361032098\\
71.301	0.231436958457863\\
71.601	0.231295070778799\\
71.701	0.231466289215035\\
71.901	0.23137415878513\\
72.001	0.231545205853806\\
72.301	0.231401332072139\\
72.401	0.23157098856268\\
72.701	0.231429213840315\\
72.801	0.231599894546335\\
73.101	0.231454349085098\\
73.201	0.231623326847924\\
73.401	0.231526013296246\\
73.501	0.231696513888579\\
73.801	0.231551246408699\\
73.901	0.231719517298657\\
74.201	0.231573260609508\\
74.301	0.231742710207143\\
74.601	0.231596863687543\\
74.701	0.231764800311069\\
75.001	0.231614372851467\\
75.101	0.231783703898842\\
75.401	0.231636472500895\\
75.501	0.231804590501795\\
75.701	0.231703198131143\\
75.801	0.231870791505969\\
76.101	0.231722074341135\\
76.201	0.231890837282506\\
76.501	0.231738782118072\\
76.601	0.231905729042523\\
76.901	0.231754392323282\\
77.001	0.231922816974929\\
77.301	0.231770948312189\\
77.401	0.231937600882191\\
77.701	0.231783227885458\\
77.801	0.231951022595752\\
78.101	0.231799759005682\\
78.201	0.231966327636428\\
78.501	0.231810424572572\\
78.601	0.231977624822306\\
78.901	0.231825558452314\\
79.001	0.231992666221373\\
79.301	0.231836433861289\\
79.401	0.232002560782405\\
79.701	0.231848333154872\\
79.801	0.232015997730841\\
80.101	0.231859371703479\\
80.201	0.232024392706748\\
80.401	0.231921311739129\\
80.501	0.232088026643311\\
80.801	0.231933813816255\\
80.901	0.232099177437092\\
81.201	0.231941554610003\\
81.301	0.232109250485209\\
81.601	0.231954449139323\\
81.701	0.232120429873419\\
82.001	0.231961859917817\\
82.101	0.232128023322559\\
82.401	0.231973096197677\\
82.501	0.232139914178504\\
82.801	0.231980414364415\\
82.901	0.232145692685435\\
83.201	0.231989786743512\\
83.301	0.232156073872304\\
83.601	0.231997330955821\\
83.701	0.232162138370285\\
84.001	0.232005208057473\\
84.101	0.232172334026004\\
84.401	0.23201358948269\\
84.501	0.232178600869105\\
84.801	0.232019176711503\\
84.901	0.232185547260585\\
85.201	0.232027804939491\\
85.301	0.232193417929025\\
85.601	0.232033429041408\\
85.701	0.232199524466836\\
86.001	0.232043380171504\\
86.101	0.232208312571004\\
86.401	0.232046874022487\\
86.501	0.232212007963497\\
86.801	0.232055263267966\\
86.901	0.23222064390859\\
87.201	0.232059616643795\\
87.301	0.232224213102228\\
87.601	0.232066332492991\\
87.701	0.232231259587095\\
88.001	0.232071756481304\\
88.101	0.232236104597106\\
88.501	0.232024726290348\\
88.601	0.232189919243012\\
88.901	0.232029565851121\\
89.001	0.232193599203043\\
89.301	0.232034128608575\\
89.401	0.232200185013994\\
89.701	0.232040017445755\\
89.801	0.23220465982233\\
90.101	0.232043300721259\\
90.201	0.23220932008995\\
90.501	0.232049957162801\\
90.601	0.232214570744745\\
90.901	0.232052692976708\\
91.001	0.232217283602168\\
91.301	0.232059927585979\\
91.401	0.232224211813033\\
91.701	0.232061840619338\\
91.801	0.23222656525715\\
92.101	0.232068354860957\\
92.201	0.232233777641042\\
92.501	0.232071448341827\\
92.601	0.232235886718016\\
92.901	0.232077449378352\\
93.001	0.232242705096894\\
93.301	0.232081317116595\\
93.401	0.232244638682445\\
93.701	0.232084597320664\\
93.801	0.232249978881171\\
94.101	0.23208951064214\\
94.201	0.232252917705296\\
94.501	0.232092042691519\\
94.601	0.232257156237807\\
94.901	0.232098319574163\\
95.001	0.232262450976208\\
95.301	0.232099768410208\\
95.401	0.232264498001953\\
95.701	0.232105263332727\\
95.801	0.232270088115968\\
96.101	0.232106827179734\\
96.201	0.232271368822992\\
96.501	0.232112959376835\\
96.601	0.232277824108181\\
96.901	0.232115657766997\\
97.001	0.232278902215384\\
97.301	0.232119109172814\\
97.401	0.232284652192959\\
97.701	0.23212291360295\\
97.801	0.23228683208626\\
98.101	0.23212632072638\\
98.201	0.232291471450665\\
98.501	0.232131396569059\\
98.601	0.232294823263118\\
99.001	0.23207897152227\\
99.101	0.232245042677761\\
99.401	0.232083930082737\\
99.501	0.23224774320704\\
99.801	0.232085457416133\\
99.901	0.232251094457382\\
100.201	0.232090932118965\\
100.301	0.23225547899483\\
100.601	0.232092569024829\\
100.701	0.232257467957439\\
101.001	0.232098074915186\\
101.101	0.232263319060863\\
101.401	0.232100110258045\\
101.501	0.232264248193786\\
101.801	0.232104807809037\\
101.901	0.232269907745305\\
102.201	0.232106637814923\\
102.301	0.232269461553486\\
102.601	0.232109375341281\\
102.701	0.232274473255572\\
103.001	0.232113493896691\\
103.101	0.232276717288045\\
103.401	0.232116571795771\\
103.501	0.232281497553075\\
103.801	0.232121399693398\\
103.901	0.232284541175616\\
104.201	0.232122241290995\\
104.301	0.232286774146033\\
104.601	0.23212724490557\\
104.701	0.232291366722066\\
105.001	0.232127881126246\\
105.101	0.232292931007677\\
105.401	0.2321329952849\\
105.501	0.232297898783386\\
105.801	0.232134648598517\\
105.901	0.232298892347146\\
106.201	0.232138590180099\\
106.301	0.2323037876223\\
106.601	0.232141227751555\\
106.701	0.232304834411607\\
107.101	0.232091607926392\\
107.201	0.2322566628103\\
107.501	0.232093855612419\\
107.601	0.232257879118819\\
107.901	0.232096907034233\\
108.001	0.232262333156825\\
108.301	0.232100678933151\\
108.401	0.23226433412519\\
108.701	0.232103003777326\\
108.801	0.232268033162612\\
109.101	0.232108042045496\\
109.201	0.232271235364991\\
109.501	0.232108414089552\\
109.601	0.232273071145727\\
109.901	0.232114232367039\\
110.001	0.232278775155891\\
110.301	0.2321154393955\\
110.401	0.232279894959433\\
110.701	0.232120709082906\\
110.801	0.232285084461111\\
111.101	0.23212239443076\\
111.201	0.232286602600425\\
111.501	0.23212629731897\\
111.601	0.232291521964456\\
111.901	0.232128918438235\\
112.001	0.232292659813879\\
112.301	0.232131310134633\\
112.401	0.232296625219846\\
112.701	0.232135180750845\\
112.801	0.232298903756842\\
113.101	0.232136291544165\\
113.201	0.2323017774753\\
113.501	0.232142492386586\\
113.601	0.232306712342137\\
113.901	0.232144075540447\\
114.001	0.232308070835685\\
114.401	0.232093773501845\\
114.501	0.232258329904141\\
114.801	0.232094890639118\\
114.901	0.232259667535857\\
115.201	0.232099548252862\\
115.301	0.232263852581141\\
115.601	0.232100511503546\\
115.701	0.232264553918597\\
116.001	0.232105926112681\\
116.101	0.232270299261202\\
116.401	0.232107880749282\\
116.501	0.232271708247367\\
116.801	0.232112273943429\\
116.901	0.232276870751448\\
117.201	0.232115553489848\\
117.301	0.2322786474016\\
117.601	0.232117448360313\\
117.701	0.232282392509447\\
118.001	0.232114538299854\\
118.101	0.232271726407419\\
118.401	0.232080932255542\\
118.501	0.232234458709684\\
118.801	0.232036509394405\\
118.901	0.232187129823373\\
119.201	0.231981580608505\\
119.301	0.232130468234175\\
119.601	0.231917541801522\\
119.701	0.232064736883387\\
119.901	0.23192475061019\\
};
\addplot [color=mycolor3, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.299999999999997\\
0.100999999999999	0.277065583095037\\
0.200999999999993	0.255662627128302\\
0.301000000000002	0.235630673159662\\
0.400999999999996	0.21682676024075\\
0.501000000000005	0.199123154793384\\
0.600999999999999	0.182405487350323\\
0.700999999999993	0.166571200737053\\
0.801000000000002	0.151528238965952\\
0.900999999999996	0.137193924528617\\
1.001	0.123493985252622\\
1.101	0.11036170225978\\
1.20099999999999	0.0977390535727949\\
1.301	0.0855795598142493\\
1.401	0.073841740668172\\
1.501	0.0624874172689971\\
1.601	0.0514814820346601\\
1.70099999999999	0.0407916818986678\\
1.801	0.0303884212785874\\
1.901	0.0202445767381505\\
2.001	0.0103353009665739\\
2.101	0.000637877481764804\\
2.301	0.000335792387375022\\
2.601	0.000348279161030973\\
2.801	0.000342142800519696\\
3.20099999999999	0.000287511394290618\\
3.301	0.000498782974617029\\
3.401	0.000305304955617203\\
3.801	0.000449678619489191\\
3.901	0.000267452305720894\\
4.20100000000001	0.000452365618372141\\
7.101	0.000356614189215065\\
7.20100000000001	0.000457643460777035\\
7.301	0.000281337631889755\\
7.401	0.000418778442139001\\
7.501	0.000276464565374113\\
7.601	0.00044603645532959\\
7.801	0.000239498106736846\\
7.901	0.00045401488448249\\
8.401	0.000295544437037165\\
9.301	0.000310632398310418\\
9.401	0.000226809098037961\\
9.501	0.000458331255003941\\
10.101	0.000357800939582376\\
10.201	0.000484816995992787\\
10.401	0.000251863271500952\\
10.501	0.000466409646193711\\
11.201	0.000268260808994114\\
11.301	0.000449415240794337\\
11.601	0.000345889903513807\\
12.001	0.000403318084210014\\
12.201	0.000221064747037758\\
12.301	0.000460315636459541\\
12.401	0.000455414059302939\\
12.501	0.000209244327152192\\
12.901	0.000403840606779227\\
13.201	0.000297298332384344\\
13.601	0.000363799232431461\\
13.701	0.000262125977371852\\
13.801	0.000465737338657846\\
14.501	0.000205534342782698\\
14.601	0.000436847357619286\\
14.701	0.000439995593012554\\
14.801	0.000215433659818132\\
15.101	0.000292908826210692\\
15.201	0.000212580848412358\\
15.301	0.000428512832712613\\
16.601	0.000354006938266593\\
16.701	0.000424488591889371\\
16.801	0.000259357234298818\\
16.901	0.000373654355840358\\
17.001	0.000250667179699349\\
17.101	0.000405791952132972\\
17.401	0.000219156405677268\\
17.501	0.000450086114156534\\
17.701	0.000453313923898691\\
17.801	0.000225596956724416\\
18.301	0.000352603402902218\\
18.401	0.000220227788119587\\
18.501	0.000356245702008096\\
18.601	0.000252018117421926\\
18.701	0.000416401992012538\\
19.001	0.000226418389161154\\
19.101	0.000441648646031467\\
20.001	0.000347551001951274\\
20.101	0.000416162292822264\\
20.201	0.00024043356511072\\
20.401	0.000420260989926646\\
20.501	0.000270787647693282\\
20.601	0.000381141777069161\\
20.701	0.000248015252992673\\
20.801	0.000373378358403897\\
20.901	0.000255493802029605\\
21.001	0.000395335099426575\\
21.101	0.000291133462198445\\
21.201	0.000445090558329753\\
21.401	0.000269316563418442\\
21.501	0.00044141373868456\\
21.801	0.000240932483350775\\
21.901	0.000435113785400176\\
22.501	0.000205071404650425\\
22.601	0.000431365135867168\\
23.701	0.000423002787613314\\
23.801	0.000440585599861265\\
23.901	0.000212680088850448\\
25.101	0.000406500401638255\\
25.201	0.000206843413025126\\
25.601	0.000422547418565955\\
25.701	0.000230861926866055\\
26.001	0.000412642305903432\\
26.101	0.000227328981239339\\
26.401	0.00042330466067142\\
26.501	0.000242113745173356\\
26.701	0.000380782127052726\\
26.801	0.000202634864677975\\
27.101	0.000421968586152843\\
27.201	0.000247078323525329\\
27.401	0.000398607076220969\\
27.501	0.000227239308102867\\
27.701	0.000383422113216625\\
27.801	0.000213928624049231\\
28.001	0.000373846628093588\\
28.101	0.000206210982710786\\
28.301	0.000370141194480311\\
28.401	0.000204226779359828\\
28.601	0.000372404667146498\\
28.701	0.000208061804926274\\
28.901	0.000378116557726571\\
29.001	0.000215529992118491\\
29.201	0.000387967939843747\\
29.301	0.000226428486556074\\
29.501	0.0004011701553992\\
29.601	0.000241288123632444\\
29.801	0.000419434663470497\\
29.901	0.000260114803211309\\
30.101	0.000439931190214793\\
30.201	0.000281849701408987\\
30.301	0.000372492145672254\\
30.401	0.000215192578664869\\
30.601	0.000397618989197213\\
30.701	0.000240686723344652\\
30.901	0.000425421716997221\\
31.001	0.000268289895814178\\
31.101	0.000360617281927489\\
31.201	0.000204595375961958\\
31.401	0.000390668056468257\\
31.501	0.000235960064543406\\
31.701	0.000423231723203799\\
31.801	0.000268144845108509\\
31.901	0.000362010725197592\\
32.001	0.0002074768225242\\
32.201	0.000395937526533885\\
32.301	0.000242240870917954\\
32.501	0.000431955207133683\\
32.601	0.000278191530469485\\
32.701	0.000373320542195188\\
32.801	0.000220635656248191\\
33.001	0.000411549803629896\\
33.101	0.00025799541805327\\
33.201	0.000353187510029329\\
33.301	0.000201217418279498\\
33.501	0.000393294122346788\\
33.601	0.000240912255591752\\
33.801	0.000433357790143418\\
33.901	0.000280930654199096\\
34.001	0.000376970280456135\\
34.101	0.0002251793780772\\
34.301	0.000418131688221024\\
34.401	0.000265910165225591\\
34.501	0.000362790297117499\\
34.601	0.000211630257169304\\
34.801	0.000404975988061551\\
34.901	0.000254172631002803\\
35.101	0.000447731872725399\\
35.201	0.000296290266945221\\
35.301	0.000392920203623248\\
35.401	0.000241743064520961\\
35.601	0.000436050011458633\\
35.701	0.000285374319858533\\
35.801	0.00038281077178226\\
35.901	0.000231667228362653\\
36.101	0.000426371455802155\\
36.201	0.000275191331525093\\
36.301	0.000373050109288897\\
36.401	0.000222177266564927\\
36.601	0.000416793243260827\\
36.701	0.000265924972438825\\
36.801	0.00036364714821957\\
36.901	0.000212672588745022\\
37.101	0.000407832615266557\\
37.201	0.0002566275702236\\
37.301	0.000354693957319796\\
37.401	0.000203643621048855\\
37.601	0.000398394836622629\\
37.701	0.000247908892589521\\
37.901	0.000443507599740656\\
38.001	0.000293535896190633\\
38.101	0.0003916882485413\\
38.201	0.000241492523656461\\
38.401	0.000437456544830184\\
38.501	0.000286918754568433\\
38.601	0.000384983448725507\\
38.701	0.000234382701478353\\
38.901	0.000431392509781858\\
39.001	0.000281130946490293\\
39.101	0.000379281877030735\\
39.201	0.000228537462533041\\
39.401	0.00042549651543311\\
39.501	0.000274808753687239\\
39.601	0.000373593685822016\\
39.701	0.000223165701910943\\
39.901	0.000419329491364806\\
40.001	0.000268862074761955\\
40.101	0.000441884588681773\\
40.201	0.00031469064732903\\
40.301	0.000455684628320796\\
40.801	0.000261689119810171\\
41.001	0.000372722120630442\\
41.101	0.000314173803801054\\
41.201	0.000460889670648612\\
41.301	0.000274903943179083\\
41.701	0.000385785195220478\\
41.801	0.000233692276793818\\
42.101	0.0003830916490557\\
43.501	0.000266731975202106\\
43.601	0.000478454208206358\\
43.801	0.00028569240019749\\
43.901	0.000447917977680845\\
44.001	0.000309571391866825\\
44.101	0.000440237535158872\\
44.201	0.000272289231858736\\
44.401	0.000458730423574139\\
44.501	0.00024710191060251\\
45.101	0.000415944398923784\\
46.401	0.000321513277810936\\
46.501	0.00047096833729654\\
46.601	0.000324891060458299\\
46.701	0.000459460061549066\\
46.801	0.000298572866014979\\
46.901	0.000417732443835916\\
47.001	0.000241803181793898\\
47.201	0.000443073407069505\\
47.301	0.000245160733754801\\
47.601	0.000476960154301764\\
47.701	0.000253349065957309\\
48.101	0.000454044913055895\\
48.201	0.00020034940558844\\
49.101	0.000276075258739183\\
49.401	0.000215763981259443\\
49.501	0.000476052186371589\\
50.101	0.000212232402915902\\
50.201	0.000444986253583579\\
50.501	0.000248315635261065\\
50.601	0.000465322060378526\\
50.901	0.000224981419052028\\
51.001	0.000429755724198344\\
51.201	0.000247513732702487\\
51.301	0.000443130059963437\\
51.501	0.000243188545326234\\
51.601	0.000429714708161555\\
51.801	0.000210066900734773\\
51.901	0.000387337683264377\\
52.001	0.000271097579215507\\
52.101	0.000441941788039912\\
52.201	0.000320533833729542\\
52.301	0.000488055146874444\\
52.501	0.00023208155572263\\
52.601	0.000392211803500686\\
52.701	0.000257973842579418\\
52.801	0.000411967328147966\\
52.901	0.0002722754168758\\
53.001	0.000421328616482697\\
53.101	0.000277594564963124\\
53.201	0.000423244600469275\\
53.301	0.000275226964973285\\
53.401	0.000416870970326499\\
53.501	0.000264394174351423\\
53.601	0.000400851261588286\\
53.701	0.000243814282541166\\
53.801	0.000375446637633559\\
53.901	0.000213110338663114\\
54.101	0.000470086434006589\\
54.201	0.000303545015100326\\
54.301	0.000427486699194901\\
54.401	0.000257231999427177\\
54.501	0.000376879183093592\\
54.601	0.000202920602077938\\
54.801	0.00043362569068961\\
54.901	0.000254713796380202\\
55.101	0.000477311163677996\\
55.201	0.000294072334412476\\
55.301	0.000400907903625125\\
55.401	0.000213551457761696\\
55.601	0.000418491105833141\\
55.701	0.000226426614730713\\
55.901	0.000423733242882918\\
56.001	0.00022838595144492\\
56.201	0.00041700410324097\\
56.301	0.000216167368208176\\
56.601	0.000484945153701233\\
56.701	0.000280356137722038\\
56.901	0.000451483194098046\\
57.001	0.000243212496627621\\
57.301	0.000484859138808247\\
57.401	0.000271501316760236\\
57.601	0.000427538840526154\\
57.701	0.000210486101678953\\
58.001	0.000430263390711616\\
58.101	0.000209117965681571\\
58.501	0.000486861129118665\\
58.601	0.00026161653049428\\
58.901	0.000455252502689518\\
59.001	0.000225207683797635\\
59.401	0.000470835478424192\\
59.501	0.000236836009420927\\
59.901	0.000463900955892882\\
60.001	0.000226395894657117\\
60.401	0.000441374870632671\\
60.501	0.000200094722941913\\
61.001	0.00044962724599884\\
61.101	0.000204435912607437\\
61.701	0.000478837836510593\\
61.801	0.000230140566330306\\
62.401	0.000480816879871782\\
62.501	0.000228538204851247\\
63.201	0.000491458543308454\\
63.301	0.000235306631424237\\
64.001	0.000474500471753458\\
64.101	0.00021464084304057\\
65.001	0.000491371650852557\\
65.101	0.0002275100792275\\
66.001	0.000473619237780554\\
66.101	0.000205778496962239\\
67.301	0.000492493627788804\\
67.401	0.000222180728428611\\
68.701	0.000491838708555292\\
68.801	0.000217040736373519\\
70.301	0.000484110772745794\\
70.401	0.000206784346545419\\
72.301	0.000491537794502506\\
72.401	0.000211839322574292\\
74.601	0.000487791066447585\\
74.701	0.000205323808913249\\
77.501	0.000493121396061724\\
77.601	0.000208422153420429\\
80.901	0.000493466913923157\\
81.001	0.000207235936656502\\
84.801	0.000488583619784322\\
84.901	0.000202170278114977\\
89.301	0.000490393323460125\\
89.401	0.000203918835055106\\
94.101	0.000489612681548124\\
94.201	0.000201341408285316\\
99.101	0.000488717714986819\\
99.201	0.000201116583625094\\
104.301	0.000490360421125047\\
104.401	0.000202928663497914\\
109.501	0.000488077965087541\\
109.601	0.000200336571907656\\
114.801	0.000491776486342133\\
114.901	0.00020375084260138\\
119.901	0.000352700166715181\\
};
\addplot [color=mycolor4, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.200000000000003\\
0.100999999999999	0.177885909991915\\
0.200999999999993	0.158834872225924\\
0.301000000000002	0.142512638513352\\
0.400999999999996	0.128621384669714\\
0.501000000000005	0.116895314448897\\
0.600999999999999	0.107096979959806\\
0.700999999999993	0.0990141509022493\\
0.801000000000002	0.0924571118556798\\
0.900999999999996	0.0872563002805578\\
1.001	0.083260221647862\\
1.101	0.0803335949045305\\
1.20099999999999	0.078355632345378\\
1.301	0.0772186653277345\\
1.401	0.0768271934482243\\
1.501	0.0770965109005886\\
1.601	0.0779514344201715\\
1.70099999999999	0.0793252018079045\\
1.801	0.081158512301343\\
1.901	0.083398686150332\\
2.001	0.0859989239670682\\
2.101	0.088917654220964\\
2.20099999999999	0.0921674284388985\\
2.301	0.0957606779061422\\
2.401	0.0996524655805047\\
2.601	0.108107364359469\\
2.801	0.117262101294727\\
3.001	0.126968826925491\\
3.20099999999999	0.137066908872328\\
3.501	0.152699128571243\\
3.801	0.168772538455599\\
4.20100000000001	0.190678334727679\\
4.401	0.201700229015429\\
4.501	0.206849609175663\\
4.601	0.211646177470527\\
4.70100000000001	0.216091580031858\\
4.801	0.220208857985256\\
4.901	0.224019584381551\\
5.001	0.227542847803022\\
5.101	0.230794194958847\\
5.20100000000001	0.233787891163189\\
5.301	0.23653716718627\\
5.401	0.239054066590427\\
5.501	0.241349949820304\\
5.601	0.243434574747667\\
5.801	0.247010765369282\\
6.001	0.24984624407432\\
6.20100000000001	0.252003784481559\\
6.401	0.253537658076311\\
6.601	0.254497714835267\\
6.801	0.25492999702351\\
7.001	0.254877582449296\\
7.20100000000001	0.254375400965984\\
7.401	0.253447514548697\\
7.601	0.252117458832203\\
7.801	0.250416612576799\\
8.001	0.248381227771191\\
8.20100000000001	0.246046463832528\\
8.501	0.242061052117407\\
8.801	0.237594295346\\
9.101	0.232748417831047\\
9.501	0.225852862520725\\
10.001	0.216786987964312\\
11.801	0.183645903810316\\
12.301	0.174969222334582\\
12.801	0.166703748558177\\
13.301	0.158908229638968\\
13.701	0.153041407248736\\
14.101	0.147531147581404\\
14.501	0.142454320976526\\
14.901	0.13783570935162\\
15.301	0.133652396133471\\
15.701	0.129872324413569\\
16.101	0.126461878708668\\
16.501	0.123392892065695\\
17.001	0.119995742945804\\
17.501	0.117041522574041\\
18.001	0.114487040788234\\
18.501	0.112286897259722\\
19.101	0.110055294276805\\
19.701	0.108215324582531\\
20.401	0.10647734911592\\
21.201	0.104930566264841\\
22.101	0.10362865641136\\
23.101	0.102589563132696\\
24.301	0.101741848205691\\
25.801	0.101083367869478\\
27.801	0.100608843405965\\
31.101	0.100297422299576\\
38.101	0.100171905281329\\
40.101	0.100277857097382\\
40.301	0.101010643253673\\
40.501	0.102182134194621\\
40.801	0.104371415390261\\
42.301	0.116119120340187\\
42.901	0.120145955544373\\
43.501	0.123728988012445\\
44.101	0.126922260744365\\
44.801	0.13022561509996\\
45.501	0.133141263904321\\
46.301	0.136067729558007\\
47.201	0.138924339352371\\
48.101	0.14138121140482\\
49.101	0.14373015646305\\
50.201	0.145909848997064\\
51.401	0.147912643051839\\
52.801	0.149822427031452\\
54.201	0.151367491650205\\
56.101	0.152999821650667\\
58.101	0.15429342380547\\
60.501	0.155412661350454\\
63.301	0.156302762757221\\
67.401	0.157103271597734\\
74.101	0.157715210207115\\
82.801	0.157982635187452\\
94.801	0.158066067288871\\
119.901	0.157948826015286\\
};
\addplot [color=mycolor5, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.0999999999999943\\
0.100999999999999	0.176375957006087\\
0.200999999999993	0.243669135386583\\
0.301000000000002	0.302923241284077\\
0.400999999999996	0.355054718070022\\
0.501000000000005	0.400870668624805\\
0.600999999999999	0.441083671090169\\
0.700999999999993	0.47632413722252\\
0.801000000000002	0.507150709088847\\
0.900999999999996	0.534059075393429\\
1.001	0.557489502804344\\
1.101	0.577833312495855\\
1.20099999999999	0.595437244306197\\
1.301	0.610605806930721\\
1.401	0.623609220024278\\
1.501	0.634688098144437\\
1.601	0.644056734238902\\
1.70099999999999	0.651905959897945\\
1.801	0.658405646330777\\
1.901	0.663706905668889\\
2.001	0.667944052281669\\
2.101	0.671236317311696\\
2.20099999999999	0.673830653849166\\
2.301	0.675969951994233\\
2.401	0.677238092559065\\
2.501	0.675150583644765\\
2.601	0.673324253813533\\
2.70099999999999	0.67174450636584\\
2.801	0.669907242413728\\
2.901	0.668286451211102\\
3.001	0.666867913502713\\
3.20099999999999	0.659197806396463\\
3.401	0.652237126430279\\
3.601	0.646191564169271\\
3.801	0.640026348782584\\
4.001	0.634261512004173\\
4.101	0.631713221112264\\
4.20100000000001	0.628672252068043\\
4.401	0.623158435516117\\
4.601	0.618568060296113\\
5.001	0.611104348492148\\
5.20100000000001	0.606641021243661\\
5.401	0.601279538002927\\
5.501	0.598424568319345\\
5.70100000000001	0.591877196675583\\
5.901	0.584436020226718\\
6.20100000000001	0.572217333142547\\
6.401	0.563277835649046\\
6.901	0.539682462944697\\
7.20100000000001	0.524709540441521\\
7.401	0.514329658413615\\
7.70100000000001	0.498103538686834\\
7.901	0.48759609503125\\
8.101	0.477037352463867\\
8.301	0.466879661739895\\
8.401	0.461782580046986\\
8.601	0.451968204982833\\
8.70100000000001	0.447052862555338\\
8.901	0.437617514300342\\
9.001	0.432895495472906\\
9.20100000000001	0.423848269446268\\
9.301	0.419322050633966\\
9.501	0.410659351446114\\
9.801	0.397832742335211\\
10.001	0.389782966577684\\
10.401	0.373781178545443\\
10.801	0.358660092093288\\
11.401	0.337245082814988\\
11.601	0.330508264082667\\
11.901	0.320468003476634\\
12.201	0.310868496765849\\
12.601	0.298556425246332\\
13.201	0.281254611699481\\
13.301	0.278442858583745\\
13.501	0.273168829699628\\
13.801	0.265327161016771\\
13.901	0.262813108565467\\
14.201	0.256117186535235\\
14.901	0.242524399974698\\
15.301	0.235600799063576\\
15.501	0.232320389174305\\
15.701	0.229364033195921\\
16.101	0.22343263187193\\
16.501	0.218015134246087\\
16.601	0.216740319319186\\
16.801	0.214485055648424\\
17.201	0.209942028818318\\
17.601	0.205870986297739\\
18.001	0.202241249285819\\
18.401	0.199020894128893\\
18.801	0.196176579657802\\
18.901	0.195520230327276\\
19.101	0.194466584998182\\
19.601	0.191668070241818\\
20.301	0.188252183849983\\
20.901	0.186048600960021\\
21.501	0.184262982391857\\
22.201	0.182610729985782\\
23.001	0.181174383007146\\
24.301	0.179395903098936\\
26.001	0.178055048909016\\
28.301	0.177217015574186\\
34.201	0.176664052833942\\
36.601	0.176682442347811\\
36.701	0.176492777621249\\
38.401	0.176668865797424\\
38.601	0.176490094134593\\
40.001	0.176638009563149\\
40.701	0.19154614980998\\
40.901	0.195550724860382\\
41.101	0.199173382321732\\
41.501	0.206438556788299\\
41.801	0.211228508463208\\
42.301	0.218716879988847\\
43.101	0.228888764653092\\
43.501	0.233617982854568\\
43.701	0.235626404118761\\
44.101	0.239739015392132\\
44.501	0.243490367959893\\
45.101	0.248716953823987\\
45.901	0.254850490497134\\
46.201	0.256943095097284\\
46.301	0.257748982565047\\
46.801	0.260772372065617\\
46.901	0.261502184769071\\
47.201	0.26320737159304\\
47.301	0.263885556265365\\
47.701	0.265906565959185\\
47.801	0.266539252184842\\
48.101	0.267965016038488\\
48.201	0.268554448844455\\
48.401	0.269501886721073\\
48.501	0.270061515865137\\
48.801	0.271293407608198\\
48.901	0.271821250399341\\
49.201	0.272956144373026\\
49.401	0.273942120382515\\
49.701	0.274965811232164\\
49.901	0.275879812690377\\
50.101	0.276564992331402\\
50.201	0.276995864570253\\
50.501	0.27784917905889\\
50.701	0.278654934306232\\
50.901	0.279240524355956\\
51.001	0.279625151844272\\
51.201	0.280182180144067\\
51.301	0.280552664152381\\
51.501	0.281075531977507\\
51.601	0.281425948322848\\
51.801	0.28191035611168\\
51.901	0.282243919247293\\
52.101	0.282704311518472\\
52.301	0.283349600072583\\
52.501	0.283779476123414\\
52.601	0.284084425938644\\
52.801	0.284478573531899\\
52.901	0.284766911658522\\
53.101	0.285139405739571\\
53.301	0.285702175152863\\
53.501	0.286048967968611\\
53.701	0.286573063980939\\
53.901	0.286881477269816\\
54.101	0.287382471838356\\
54.301	0.28767620329036\\
54.401	0.287915559630989\\
54.601	0.288179118514549\\
54.901	0.288852849336635\\
55.101	0.289097882033914\\
55.301	0.28952359751807\\
55.501	0.289733099437655\\
55.701	0.290136527807022\\
55.901	0.290336457259386\\
56.101	0.290722793115791\\
56.301	0.290892406454262\\
56.601	0.291435353061388\\
56.801	0.291593077293669\\
57.001	0.291932815184779\\
57.201	0.292061355597511\\
57.501	0.292552823025218\\
57.701	0.292670860366798\\
58.001	0.293120920401179\\
58.101	0.293068145707338\\
58.501	0.293653205588313\\
58.701	0.29372985551089\\
59.301	0.294333021690747\\
59.501	0.294582264331623\\
59.601	0.294503481286824\\
60.001	0.294996549639052\\
60.201	0.295031698854174\\
60.601	0.295478542886443\\
60.801	0.295503804995448\\
61.101	0.295823327906945\\
61.201	0.295724551172867\\
61.801	0.296135648807891\\
62.301	0.296605612984138\\
62.501	0.296596402974629\\
62.801	0.296860668240058\\
62.901	0.296745187988435\\
63.401	0.297181275535465\\
63.601	0.297143602142796\\
64.501	0.297645958087941\\
65.201	0.297961716971429\\
65.401	0.297895410061756\\
66.001	0.298109216756473\\
66.501	0.298427628502282\\
66.701	0.298360071085426\\
67.101	0.298596591590126\\
67.201	0.298456054298342\\
67.701	0.298758907620325\\
67.901	0.298668283438772\\
68.701	0.298914381098228\\
69.701	0.299230420854443\\
69.801	0.299082091139255\\
70.301	0.299335973645825\\
70.501	0.299227275926981\\
71.601	0.299539440602601\\
71.701	0.299386946388211\\
72.301	0.299649194879549\\
72.401	0.299492208296641\\
72.901	0.299715493926612\\
73.001	0.299554118006682\\
74.301	0.299886355007956\\
74.401	0.299728508027087\\
75.001	0.299958582108985\\
75.101	0.299799145547567\\
75.601	0.299994554776461\\
75.701	0.299827659819186\\
77.001	0.300112937068761\\
77.201	0.299988067169593\\
78.401	0.300204293409621\\
78.501	0.300040127553544\\
79.001	0.300220756042023\\
79.101	0.300051321288279\\
80.401	0.300287889725254\\
80.501	0.300123442102262\\
81.101	0.300315222493097\\
81.201	0.300149863507826\\
81.801	0.30034701158003\\
81.901	0.300176151598748\\
82.601	0.300208419028039\\
83.901	0.300417748202634\\
84.001	0.300251188340283\\
84.601	0.300432403887498\\
84.701	0.300264397866528\\
85.301	0.300455157706509\\
85.401	0.300282728002543\\
86.601	0.30045366531246\\
86.701	0.300286079045136\\
87.401	0.300492818830946\\
87.601	0.300360380587392\\
88.101	0.30050328812483\\
88.201	0.300333527254551\\
88.701	0.300491761831353\\
88.901	0.300346464156149\\
90.101	0.300505275490352\\
90.201	0.300337023971181\\
90.801	0.300510809063042\\
90.901	0.300340818304448\\
91.501	0.30052234165548\\
91.601	0.300348762074805\\
92.901	0.300537866416946\\
93.101	0.300398617252512\\
94.301	0.300541108043262\\
94.401	0.300371514930973\\
95.001	0.300550841848874\\
95.101	0.300376037796326\\
96.401	0.300559005816652\\
96.601	0.300419935112544\\
97.101	0.300557379058432\\
97.301	0.300421361460749\\
97.801	0.300559526821928\\
97.901	0.300387477850407\\
98.501	0.300567583856775\\
98.601	0.300393300030265\\
99.901	0.300569877203003\\
100.101	0.300433830226638\\
100.601	0.300569064890496\\
100.701	0.30039943996303\\
101.301	0.300572579920427\\
101.401	0.300400552808441\\
102.001	0.300581634687532\\
102.101	0.300407330288394\\
103.401	0.300581961122887\\
103.501	0.300412693078002\\
104.101	0.300579120317153\\
104.201	0.300409419089064\\
104.801	0.300583390024698\\
104.901	0.300408749726856\\
105.501	0.300589959139884\\
105.601	0.300415736846332\\
106.901	0.300585104634919\\
107.001	0.300415655911522\\
107.601	0.300582874618684\\
107.701	0.300411347553862\\
108.301	0.300588408813752\\
108.401	0.300412707643659\\
109.701	0.300590929985333\\
109.901	0.300452231451573\\
111.101	0.300586780814058\\
111.201	0.300414737518253\\
111.801	0.300593948657848\\
111.901	0.300419210445298\\
113.201	0.300594337700048\\
113.401	0.300456721667274\\
113.901	0.300591234239675\\
114.001	0.300421500352556\\
114.601	0.300592577113704\\
114.701	0.300419468446364\\
115.301	0.300598735944732\\
115.501	0.300450053856252\\
116.701	0.300596725016277\\
116.901	0.30045953826702\\
117.401	0.300591471025754\\
117.501	0.300421456204035\\
117.801	0.30051637114903\\
117.901	0.30034844000339\\
118.301	0.300303727424023\\
118.401	0.30015196165003\\
118.701	0.300110028613801\\
118.801	0.299966644374138\\
118.901	0.300024007414081\\
119.001	0.299879895931483\\
119.101	0.300135649566542\\
119.401	0.29990601456349\\
119.501	0.299964803370742\\
119.601	0.299822793694233\\
119.901	0.299814278497905\\
};
\end{axis}
\\
\begin{axis}[%
width=0.55\columnwidth,
height=0.5\columnwidth,
xmin=0,
xmax=120,
xlabel={Time},
ymin=0,
ymax=0.6,
title={Node $v_3$}
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.5\\
0.100999999999999	0.477468900086805\\
0.200999999999993	0.457197568862838\\
0.301000000000002	0.438911736160321\\
0.400999999999996	0.422373675879001\\
0.501000000000005	0.407376613555698\\
0.600999999999999	0.393740117780084\\
0.700999999999993	0.381306284015821\\
0.801000000000002	0.3699365598317\\
0.900999999999996	0.359509091685524\\
1.001	0.349916497598215\\
1.101	0.341063988958481\\
1.20099999999999	0.332867615922623\\
1.301	0.325252620721528\\
1.401	0.318152810271854\\
1.501	0.311509666898033\\
1.601	0.305271472299907\\
1.70099999999999	0.299392548816499\\
1.801	0.293832598194882\\
1.901	0.28855612331138\\
2.001	0.283531922669056\\
2.101	0.278732640685519\\
2.20099999999999	0.274133672554427\\
2.401	0.265440537737675\\
2.601	0.256761425865037\\
2.801	0.247663558252725\\
3.001	0.238187532151315\\
3.20099999999999	0.228276195817728\\
3.401	0.21790863810692\\
3.601	0.207215582296968\\
4.001	0.185352450446018\\
4.601	0.15235925703449\\
5.001	0.129331061277981\\
5.101	0.123967935872528\\
5.20100000000001	0.118858029470275\\
5.301	0.114011615773109\\
5.401	0.109433769645037\\
5.501	0.105128863193812\\
5.601	0.101096507230679\\
5.70100000000001	0.0973390743830862\\
5.801	0.0938469531011776\\
5.901	0.0906153975438144\\
6.001	0.087639136893003\\
6.101	0.0849077349514857\\
6.20100000000001	0.0824104128155483\\
6.301	0.0801355137491839\\
6.401	0.0780708578907507\\
6.501	0.0762029846796395\\
6.70100000000001	0.0730069210734285\\
6.901	0.0704428166832116\\
7.101	0.0684122411342685\\
7.301	0.0668203982981765\\
7.501	0.0655878111108166\\
7.70100000000001	0.0646487800978406\\
8.001	0.0636695205258206\\
8.301	0.063070646991207\\
8.70100000000001	0.062666044141352\\
9.20100000000001	0.0625221730162906\\
10.301	0.0626760540053937\\
11.701	0.0627525099334179\\
13.101	0.0624492721802028\\
14.901	0.0616931636356668\\
18.101	0.0602005570508339\\
20.401	0.0595760639016447\\
23.101	0.0592041194414037\\
27.201	0.0590086778482117\\
39.901	0.0589500942739818\\
40.301	0.0590864957329273\\
40.901	0.0592965727669537\\
44.101	0.059675131327225\\
47.601	0.0602763237834836\\
52.801	0.0606719797590927\\
58.401	0.0608423829170306\\
72.501	0.0609551867482594\\
90.701	0.0609706833457295\\
110.501	0.0609714191219268\\
119.901	0.0609829720233677\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.400000000000006\\
0.100999999999999	0.377468900086797\\
0.200999999999993	0.357197568862844\\
0.301000000000002	0.338911736160313\\
0.400999999999996	0.322373675879007\\
0.501000000000005	0.307376613555704\\
0.600999999999999	0.293740117780075\\
0.700999999999993	0.281306284015827\\
0.801000000000002	0.269936559831706\\
0.900999999999996	0.259509091685516\\
1.001	0.249916497598207\\
1.101	0.241063988958487\\
1.20099999999999	0.232867615922629\\
1.301	0.225252620721534\\
1.401	0.218152810271846\\
1.501	0.211509666898039\\
1.601	0.205271472299913\\
1.70099999999999	0.199392548816505\\
1.801	0.193832598194888\\
1.901	0.188556123311372\\
2.001	0.183531922669047\\
2.101	0.17873264068551\\
2.20099999999999	0.174133672554419\\
2.401	0.165443166337312\\
2.501	0.161359738339343\\
2.70099999999999	0.153744199775332\\
2.901	0.146737140019908\\
3.001	0.143425419651493\\
3.101	0.140310669769036\\
3.20099999999999	0.137477234500409\\
3.301	0.134895665937805\\
3.401	0.132538873436118\\
3.501	0.130383523041431\\
3.70099999999999	0.126596560748084\\
3.901	0.123401261329775\\
4.101	0.120701563394562\\
4.301	0.118428836008761\\
4.601	0.115185286877278\\
4.901	0.111780865401869\\
5.001	0.110253140766403\\
5.101	0.108351177212427\\
5.20100000000001	0.106158170713897\\
5.401	0.101198698042111\\
5.901	0.088127460465202\\
6.101	0.0834295640839997\\
6.301	0.0792761751252158\\
6.501	0.0757119539280637\\
6.70100000000001	0.0727316023616709\\
6.901	0.0702918893212114\\
7.101	0.0683297014754771\\
7.301	0.0667751965943921\\
7.501	0.0655635439015612\\
7.70100000000001	0.0646353422709325\\
8.001	0.0636642092949415\\
8.301	0.0630686991403593\\
8.70100000000001	0.0626654330751535\\
9.20100000000001	0.0625220313493031\\
10.301	0.0626757011782644\\
11.701	0.0627516931096608\\
13.001	0.0624802802265094\\
14.801	0.0617446898370844\\
18.201	0.060165971397069\\
20.401	0.0595758418648131\\
23.101	0.0592040599271115\\
27.201	0.0590089279996704\\
39.701	0.0589499255404746\\
40.301	0.0590864483819615\\
40.901	0.0592965272802246\\
44.101	0.0596750938813528\\
47.601	0.0602762930249554\\
52.801	0.0606719767715163\\
58.401	0.0608423807026384\\
72.501	0.0609551857007773\\
90.701	0.0609706829462908\\
110.501	0.0609714189819499\\
119.901	0.0609829719385289\\
};
\addplot [color=mycolor3, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.299999999999997\\
0.100999999999999	0.280319673556974\\
0.200999999999993	0.262677625069216\\
0.301000000000002	0.246822453436877\\
0.400999999999996	0.232536330252969\\
0.501000000000005	0.219629843585352\\
0.600999999999999	0.207937750291393\\
0.700999999999993	0.19731546013189\\
0.801000000000002	0.187636112189082\\
0.900999999999996	0.178788132801358\\
1.001	0.170673186559938\\
1.101	0.163204527706824\\
1.20099999999999	0.156319874071428\\
1.301	0.149956612416247\\
1.401	0.144047578514517\\
1.501	0.138533508293875\\
1.601	0.13336216425202\\
1.70099999999999	0.128487551939656\\
1.801	0.123869200105219\\
1.901	0.119471570215381\\
2.101	0.111217746684019\\
2.301	0.103528596300663\\
2.501	0.0962790803036313\\
2.70099999999999	0.0895176113119902\\
2.901	0.0830997254288519\\
3.001	0.0799783173046364\\
3.20099999999999	0.0694325559019546\\
3.301	0.0643574126099935\\
3.401	0.0595277902048252\\
3.601	0.0503423573056807\\
3.901	0.0375877845890074\\
4.001	0.0334946432629835\\
4.801	0.00223340637988656\\
4.901	0.000202588163816131\\
5.101	0.000195947679500819\\
5.20100000000001	0.000342960447923701\\
5.401	0.000236204529187489\\
5.601	0.000253449437408904\\
5.801	0.000319042580571249\\
5.901	0.000142846606493663\\
6.101	0.000240821340483421\\
6.20100000000001	0.000190279886624012\\
6.301	0.000337976171550736\\
6.501	0.000226873593618393\\
6.901	0.000374228179282454\\
7.101	0.000184801331172935\\
7.301	0.000272154234622235\\
7.501	0.000269636538078544\\
7.601	0.000326493851929399\\
7.70100000000001	0.000167223731608601\\
8.101	0.000347769761077643\\
8.20100000000001	0.000201749930042183\\
8.401	0.000328024924826309\\
8.501	0.000195877074617101\\
8.70100000000001	0.000340337582002803\\
8.801	0.000212550078941831\\
8.901	0.000284659897232586\\
9.001	0.000155195641625028\\
9.301	0.000348793034078199\\
9.401	0.000204538161682422\\
9.70100000000001	0.000333858469147685\\
9.801	0.0001630848792189\\
10.901	0.000271289829868238\\
11.001	0.000183035428975131\\
11.101	0.000282682356328223\\
11.201	0.000172159781342884\\
11.401	0.000317096604447897\\
11.501	0.000172656195942977\\
12.101	0.000267682334865071\\
12.901	0.000189401178104731\\
13.001	0.000283441432245013\\
13.101	0.000167994016464945\\
13.301	0.000309002481955645\\
13.401	0.000165381000073239\\
13.901	0.000337357289495799\\
14.101	0.000242681986819093\\
14.401	0.000281784630118409\\
14.601	0.000174997375879116\\
14.701	0.00034509927949955\\
16.001	0.00023453714524635\\
16.601	0.000340010347159136\\
16.701	0.000155439267246038\\
18.901	0.000352154742543576\\
19.001	0.000154387896557751\\
19.901	0.000152871778269059\\
20.001	0.000350391262060157\\
27.401	0.000160618947290914\\
27.501	0.000350711476102106\\
29.301	0.000161391741400507\\
29.401	0.000349873372428533\\
31.201	0.000154250847643311\\
31.301	0.000343672273231732\\
33.001	0.000155992366600799\\
33.101	0.000345261339404601\\
34.801	0.000155874255668209\\
34.901	0.000344625704784107\\
36.601	0.000154006586029709\\
36.701	0.000342355814197504\\
38.401	0.00015437731018153\\
38.501	0.000342994180726919\\
40.201	0.000184085561201641\\
40.301	0.000322071643722666\\
40.901	0.000181726101217805\\
41.001	0.000369660431914554\\
43.501	0.000178907270324657\\
43.601	0.000350147835121106\\
44.401	0.0003156968626854\\
44.701	0.000375936064997973\\
44.801	0.000203145637613034\\
45.601	0.00033932478750387\\
45.701	0.000195571328490018\\
46.001	0.000376774585390649\\
46.101	0.000242489553627934\\
46.201	0.000309662068801231\\
46.301	0.000179493358999139\\
46.501	0.000326690612155289\\
46.601	0.000203886193403946\\
46.801	0.000361249575391298\\
46.901	0.0002431151331308\\
47.001	0.000327512277195297\\
47.101	0.000214580847895718\\
47.201	0.000303123653637272\\
47.301	0.000193771415396782\\
47.501	0.000378146999722162\\
47.601	0.000271206952234593\\
47.701	0.000366304044888466\\
47.801	0.000262124396357422\\
47.901	0.00036121960546609\\
48.001	0.000261266811889982\\
48.101	0.000363952204253337\\
48.201	0.000267458542353438\\
48.301	0.000372818113319795\\
48.501	0.000187443462536407\\
48.601	0.000295969652569283\\
48.701	0.000206265973943687\\
48.801	0.000317067253490677\\
48.901	0.000229334636273393\\
49.001	0.000342767729193838\\
49.101	0.00025699184496375\\
49.201	0.000372712188948299\\
49.401	0.000206360363435465\\
49.501	0.000324629584468994\\
49.601	0.000244179225774133\\
49.701	0.00036512509521458\\
49.901	0.0002086259217009\\
50.001	0.000332044959733935\\
50.201	0.000182589325106619\\
50.301	0.000308567515475033\\
50.401	0.000236375875331873\\
50.501	0.000365184800770635\\
50.701	0.000224233765891313\\
50.801	0.000354289864404222\\
51.001	0.000215930360596417\\
51.101	0.000346833611089892\\
51.301	0.000211603494904011\\
51.401	0.0003444717388561\\
51.601	0.000216114060719974\\
51.701	0.000352612214243209\\
51.901	0.000229182058248512\\
52.001	0.000368041289647181\\
52.301	0.000183477366888951\\
52.401	0.000322484552697233\\
52.601	0.000203986445924897\\
52.701	0.000346567631737571\\
52.901	0.000234302177460677\\
53.001	0.000377773198465547\\
53.301	0.000208667984082922\\
53.401	0.000352381533247126\\
53.701	0.000192328114636098\\
53.801	0.000340239665106878\\
54.101	0.000183723320674289\\
54.201	0.000330551150426572\\
54.401	0.000227775024313814\\
54.501	0.000377754872346259\\
54.901	0.00018210231846183\\
55.001	0.000331617056900768\\
55.301	0.000186905783976954\\
55.401	0.000340435930951344\\
55.701	0.00020114255585213\\
55.801	0.000354145190215149\\
56.101	0.000214903909665054\\
56.201	0.000370040047428688\\
56.601	0.000193621976293912\\
56.701	0.000348581739700649\\
57.001	0.000218827269904409\\
57.101	0.000376673467812338\\
57.501	0.000206535225345306\\
57.601	0.000363860838319852\\
58.001	0.000200746135391228\\
58.101	0.000360250892796898\\
58.501	0.000196726325697227\\
58.601	0.000357009699854416\\
59.001	0.000200563262652054\\
59.101	0.00036079726028504\\
59.501	0.000206032528978994\\
59.601	0.000369236568801057\\
60.001	0.000215011114136132\\
60.101	0.00037684905780111\\
60.601	0.000193742145086162\\
60.701	0.000355612644312941\\
61.101	0.000209474225556505\\
61.201	0.000374493256302344\\
61.701	0.000192843213852711\\
61.801	0.000357237467724758\\
62.301	0.000182791188976239\\
62.401	0.000346336736441799\\
62.801	0.000208477700510912\\
62.901	0.000374955149737843\\
63.401	0.000201191817254198\\
63.501	0.000367621038520838\\
64.001	0.000200511437455475\\
64.101	0.000366138624784185\\
64.601	0.000201945212580767\\
64.701	0.00036842831531203\\
65.201	0.00020164622867469\\
65.301	0.000369678909279969\\
65.801	0.000205805455351538\\
65.901	0.000372595031848277\\
66.501	0.000181665187184876\\
66.601	0.000348128146399063\\
67.101	0.000191585900466862\\
67.201	0.000359839473901502\\
67.701	0.000199243446218134\\
67.801	0.000368330371856018\\
68.401	0.000179984637981079\\
68.501	0.000348120094571414\\
69.001	0.000195810573089261\\
69.101	0.000363871645689073\\
69.701	0.000180192857044403\\
69.801	0.000348643155447803\\
70.301	0.000193413231016848\\
70.401	0.000363616058351113\\
71.001	0.000180055770542253\\
71.101	0.000348957669402239\\
71.601	0.000199971737771421\\
71.701	0.000368679737164257\\
72.301	0.000189671960669102\\
72.401	0.000359630654045873\\
72.901	0.000206850379697698\\
73.001	0.000378191919168103\\
73.601	0.000197668879948765\\
73.701	0.000367321303954782\\
74.301	0.00019079820030754\\
74.401	0.000360078948673959\\
75.001	0.000184006704046169\\
75.101	0.000353469948436214\\
75.601	0.000204737638910046\\
75.701	0.000376793874906411\\
76.301	0.000198117485012972\\
76.401	0.000368971876639534\\
77.001	0.000192976861129068\\
77.101	0.000362549424949066\\
77.701	0.000189289769025436\\
77.801	0.000359497591134073\\
78.401	0.000185014770792691\\
78.501	0.000355096767762575\\
79.001	0.000206458519699027\\
79.101	0.000378510200874871\\
79.701	0.00020263495304107\\
79.801	0.000372900866508985\\
80.401	0.000200789014584757\\
80.501	0.000370910577913719\\
81.101	0.000199485388691301\\
81.201	0.000369586856237447\\
81.801	0.000195681939032966\\
81.901	0.000367426391974846\\
82.501	0.000190753653143361\\
82.601	0.000362427700196122\\
83.201	0.000188432406176275\\
83.301	0.000358741656171446\\
83.901	0.000187200805569887\\
84.001	0.000357495578299449\\
84.601	0.000186511468015738\\
84.701	0.000357066588918542\\
85.301	0.000182674415270867\\
85.401	0.00035484536289232\\
86.001	0.000180040967833861\\
86.101	0.000351469259356918\\
86.601	0.000208392158299375\\
86.701	0.000378805424759321\\
87.401	0.000180193066526613\\
87.501	0.000349826538212028\\
88.101	0.000179765006762977\\
88.201	0.000350889713445213\\
88.701	0.000204260827146641\\
88.801	0.000376382812362408\\
89.401	0.000202831075398535\\
89.501	0.000374128007877061\\
90.101	0.000203562091073195\\
90.201	0.000373918380049076\\
90.801	0.000203131295194225\\
90.901	0.000374309788810478\\
91.501	0.000200422507575126\\
91.601	0.000372771752608969\\
92.201	0.000197855922536405\\
92.301	0.000369502735438232\\
92.901	0.000197180443976208\\
93.001	0.000367387354231141\\
93.601	0.000198150447602075\\
93.701	0.00036814202447033\\
94.301	0.000198459947824858\\
94.401	0.000368934169429735\\
95.001	0.000196112356135814\\
95.101	0.000368679965802698\\
95.701	0.000193790157467788\\
95.801	0.000365807427854747\\
96.401	0.000194736144436547\\
96.501	0.000365282731650041\\
97.101	0.000196257667937516\\
97.201	0.0003662235677524\\
97.801	0.000196486031356358\\
97.901	0.000367958445721683\\
98.501	0.000194558699590175\\
98.601	0.000366666146533134\\
99.201	0.000192759856489033\\
99.301	0.000364454009002202\\
99.901	0.000194098998690606\\
100.001	0.000364019169566632\\
100.601	0.000194393919827007\\
100.701	0.000365141085310938\\
101.301	0.000193252549593126\\
101.401	0.000364504229182216\\
102.001	0.000190074820039854\\
102.101	0.000362345002130837\\
102.701	0.000188755718554035\\
102.801	0.000360252987007925\\
103.401	0.000189672405156216\\
103.501	0.000360380290800322\\
104.101	0.000190663638747424\\
104.201	0.00036125048838187\\
104.801	0.000189416437166301\\
104.901	0.000361731095082973\\
105.501	0.000187407520783722\\
105.601	0.000359691034887533\\
106.201	0.000187777121396948\\
106.301	0.000358416903523562\\
106.901	0.00018966054692271\\
107.001	0.000360296223149703\\
107.601	0.000190816441573816\\
107.701	0.000362298904136082\\
108.301	0.000189170035895359\\
108.401	0.000361733936671271\\
109.001	0.000187668769385141\\
109.101	0.000359584352210618\\
109.701	0.000188315686187934\\
109.801	0.000358521771730125\\
110.401	0.000189727662245787\\
110.501	0.000360390426479285\\
111.101	0.000189250343780145\\
111.201	0.000360571590618974\\
111.801	0.00018613516792243\\
111.901	0.00035860468112503\\
112.501	0.00018454625320885\\
112.601	0.000355554516076495\\
113.201	0.000185404891155372\\
113.301	0.000355424254919967\\
113.901	0.000186148102244488\\
114.001	0.000357017937787418\\
114.601	0.000185694888259036\\
114.701	0.000357458917733311\\
115.301	0.000183195880168796\\
115.401	0.000355220216263774\\
116.001	0.000182771758659328\\
116.101	0.000353759080425675\\
116.701	0.000183979226093811\\
116.801	0.000354149095457501\\
117.401	0.000186238989641652\\
117.501	0.00035672096782946\\
118.101	0.00022882070757646\\
118.201	0.000327207025904386\\
118.301	0.000227849021513293\\
118.401	0.000329639913374535\\
118.501	0.0002327051883384\\
118.601	0.000337643509340069\\
118.701	0.000245057442683105\\
118.801	0.000352912933138327\\
118.901	0.000262521045172548\\
119.001	0.000373784127830845\\
119.101	0.000188445253073155\\
119.201	0.000302428967913215\\
119.301	0.000218206489137174\\
119.401	0.000334283847337247\\
119.501	0.000250768807134705\\
119.601	0.000368093820455329\\
119.801	0.000201582971541825\\
119.901	0.000317915853827344\\
};
\addplot [color=mycolor4, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.200000000000003\\
0.100999999999999	0.180319673556966\\
0.200999999999993	0.162677625069207\\
0.301000000000002	0.146822453436883\\
0.400999999999996	0.132536330252961\\
0.501000000000005	0.119629843585344\\
0.600999999999999	0.107937750291399\\
0.700999999999993	0.0973154601318953\\
0.801000000000002	0.0876361121890881\\
0.900999999999996	0.078788132801364\\
1.001	0.0706731865599437\\
1.101	0.0632045277068158\\
1.20099999999999	0.0563198740714199\\
1.301	0.0499566124162527\\
1.401	0.0440475785145082\\
1.501	0.0385335082938667\\
1.601	0.0333621642520114\\
1.70099999999999	0.0284875519396479\\
1.801	0.0238692001052243\\
1.901	0.0194715702153729\\
2.101	0.0112177466840251\\
2.301	0.00352859630065439\\
2.401	0.000322756666506052\\
2.601	0.000403722322459998\\
2.70099999999999	0.000214979934312964\\
2.901	0.000373385774778967\\
3.001	0.00023676212049395\\
3.20099999999999	0.000436722807293677\\
3.301	0.000340598594917196\\
3.401	0.000449094901455283\\
3.601	0.000145007147153819\\
3.70099999999999	0.000370394933440821\\
4.001	0.000407629294599587\\
4.101	0.000217524569748662\\
4.301	0.000373464965846892\\
4.70100000000001	0.000188727157436119\\
4.801	0.000298441700550711\\
5.001	0.000261775814351495\\
5.101	0.000380329835820703\\
5.601	0.000223024063586763\\
5.901	0.000211616943246895\\
6.001	0.000372396140576825\\
6.20100000000001	0.000155125025742109\\
6.301	0.000322462575809368\\
6.901	0.000257711642191794\\
7.301	0.000279517961018882\\
7.501	0.000261021474273093\\
7.70100000000001	0.000355094202959094\\
7.801	0.000190529727248645\\
8.101	0.000327704636660542\\
8.20100000000001	0.000181787500039832\\
8.401	0.000308308155624104\\
8.501	0.000176811267522226\\
8.70100000000001	0.000321939081274536\\
8.801	0.00019489140949247\\
9.001	0.000339239139051983\\
9.101	0.00020745857818838\\
9.301	0.000333822041909571\\
9.401	0.000189899385432568\\
9.801	0.000349847839231643\\
9.901	0.000172002179908759\\
11.401	0.00030859170918518\\
11.501	0.00016470607181418\\
12.101	0.000263449273120386\\
12.701	0.000166432020890284\\
12.801	0.000280481310738878\\
12.901	0.000184642345260499\\
13.001	0.000278689593741888\\
13.101	0.000163433654449818\\
13.301	0.000304481271029999\\
13.401	0.0001607555600458\\
13.901	0.000334188802511903\\
14.101	0.000239618652045692\\
14.401	0.000278101244589379\\
14.601	0.00017119572702029\\
14.701	0.000341855048858974\\
16.001	0.000232850203389035\\
16.601	0.000337363130952895\\
16.701	0.000153605026298465\\
18.901	0.000351600914129335\\
19.001	0.000153308989595757\\
19.901	0.00015259948357027\\
20.001	0.000349785496638333\\
27.401	0.00016077356828248\\
27.501	0.000350870820184923\\
29.301	0.000161521790474239\\
29.401	0.000350001252556353\\
31.201	0.000154290038452132\\
31.301	0.000343708266385079\\
33.001	0.000156018414273262\\
33.101	0.00034528701208103\\
34.801	0.000155894713316229\\
34.901	0.000344645867954796\\
36.601	0.000154027570076209\\
36.701	0.00034237393992953\\
38.401	0.000154335359340507\\
38.501	0.00034294579670302\\
40.201	0.000184039017568693\\
40.301	0.000322025371545465\\
40.901	0.000181681458897742\\
41.001	0.000369616115435178\\
43.501	0.00017886915429699\\
43.601	0.000350109974633028\\
44.401	0.00031566070089184\\
44.701	0.000375900527274098\\
44.801	0.000203110268756745\\
45.601	0.000339291003371045\\
45.701	0.000195537707554649\\
46.001	0.000376741555442095\\
46.101	0.000242456683977821\\
46.201	0.0003096293935414\\
46.301	0.000179460842844037\\
46.501	0.000326658480261699\\
46.601	0.000203854218511879\\
46.801	0.000361217979488515\\
46.901	0.000243083691884749\\
47.001	0.000327481023191467\\
47.101	0.000214549747340698\\
47.201	0.000303092738647592\\
47.301	0.000193740652562724\\
47.501	0.000378116603670264\\
47.601	0.000271176705780363\\
47.701	0.000366273979508946\\
47.801	0.00026209447925396\\
47.901	0.000361189867902567\\
48.001	0.000261237221295119\\
48.101	0.000363922791407845\\
48.201	0.000267429275112363\\
48.301	0.000372789022065945\\
48.501	0.000187414659450269\\
48.601	0.000295941022798729\\
48.701	0.000206237486608529\\
48.801	0.000317038937808434\\
48.901	0.000229306461520196\\
49.001	0.000342739724430885\\
49.101	0.000256963979708758\\
49.201	0.000372684491978248\\
49.401	0.000206332942198628\\
49.501	0.000324602328916512\\
49.601	0.000244152106432693\\
49.701	0.000364742980437427\\
49.901	0.000208515730804493\\
50.001	0.000331984514559736\\
50.201	0.000182569855425641\\
50.301	0.000308555556912893\\
50.401	0.000236367963154294\\
50.501	0.000365179035100027\\
50.701	0.000224229784990371\\
50.801	0.000354286224265365\\
51.001	0.000215927017634954\\
51.101	0.000346830336226844\\
51.301	0.000211600292274738\\
51.401	0.000344468562914813\\
51.601	0.000216110922650614\\
51.701	0.000352609096367473\\
51.901	0.000229178972645627\\
52.001	0.000368038223029998\\
52.301	0.000183474346641788\\
52.401	0.000322481550881548\\
52.601	0.000203983474378333\\
52.701	0.000346564678338268\\
52.901	0.000234299253861536\\
53.001	0.000377770292729451\\
53.301	0.000208665122258367\\
53.401	0.000352378688901922\\
53.701	0.000192325313307151\\
53.801	0.000340236880916223\\
54.101	0.000183720578633029\\
54.201	0.000330548425168331\\
54.401	0.000227772326624631\\
54.501	0.0003777521911843\\
54.901	0.000182099691357962\\
55.001	0.000331614445883588\\
55.301	0.000186903212565426\\
55.401	0.000340433375313864\\
55.701	0.000201140039010284\\
55.801	0.000354142688820502\\
56.101	0.000214901446241811\\
56.201	0.000370037599125794\\
56.601	0.000193619577473214\\
56.701	0.000348579355616607\\
57.001	0.000218824922043837\\
57.101	0.000376671134389994\\
57.501	0.000206532939131421\\
57.601	0.000363858566146291\\
58.001	0.000200743909218204\\
58.101	0.000360248680323139\\
58.501	0.000196724158030293\\
58.601	0.000357007545503052\\
59.001	0.000200561151942225\\
59.101	0.000360795162578142\\
59.501	0.000206030473776764\\
59.601	0.000369234526260698\\
60.001	0.000215009112991993\\
60.101	0.000376847068977781\\
60.601	0.000193740206569259\\
60.701	0.000355610717733157\\
61.101	0.000209472338070782\\
61.201	0.0003744913804411\\
61.701	0.000192841385455722\\
61.801	0.000357235650582766\\
62.301	0.000182789417848994\\
62.401	0.000346334976228491\\
62.801	0.000208475976037903\\
62.901	0.000374953435908765\\
63.401	0.00020119014682507\\
63.501	0.000367619378380368\\
64.001	0.000200509819379135\\
64.101	0.000366137016698076\\
64.601	0.000201943645237179\\
64.701	0.000368426757631823\\
65.201	0.000201644710472237\\
65.301	0.000369677400428259\\
65.801	0.000205803984755448\\
65.901	0.000372593570332924\\
66.501	0.000181663770021601\\
66.601	0.000348126737975463\\
67.101	0.00019158452775514\\
67.201	0.000359838109659449\\
67.701	0.000199242116565301\\
67.801	0.00036832905041706\\
68.401	0.000179983356659363\\
68.501	0.000348118821165144\\
69.001	0.000195809331984265\\
69.101	0.000363870412243728\\
69.701	0.00018019166104466\\
69.801	0.000348641966837704\\
70.301	0.000193412072562182\\
70.401	0.000363614907044507\\
71.001	0.000180054654208561\\
71.101	0.000348956559960811\\
71.601	0.000199970656495907\\
71.701	0.000368678662553634\\
72.301	0.000189670918700813\\
72.401	0.0003596296185151\\
72.901	0.000206849370442796\\
73.001	0.000378190916151766\\
73.601	0.000197667907400501\\
73.701	0.000367320337417709\\
74.301	0.000190797263144304\\
74.401	0.00036007801728033\\
75.001	0.000184005800960563\\
75.101	0.000353469050935473\\
75.601	0.000204736764175095\\
75.701	0.000376793005585796\\
76.301	0.000198116642110335\\
76.401	0.000368971038938071\\
77.001	0.000192976048893456\\
77.101	0.000362548617715674\\
77.701	0.000189288986334191\\
77.801	0.000359496813274518\\
78.401	0.000185014016565788\\
78.501	0.000355096018196832\\
79.001	0.000206457789161618\\
79.101	0.000378509474856514\\
79.701	0.000202634249092171\\
79.801	0.000372900166908607\\
80.401	0.000200788336229607\\
80.501	0.000370909903764982\\
81.101	0.000199484735034616\\
81.201	0.000369586206616646\\
81.801	0.000195681309151041\\
81.901	0.000367425765986695\\
82.501	0.000190753046183545\\
82.601	0.000362427096987972\\
83.201	0.000188431821300128\\
83.301	0.000358741074904856\\
83.901	0.000187200241967389\\
84.001	0.000357495018192822\\
84.601	0.000186510924933714\\
84.701	0.000357066049176069\\
85.301	0.000182673891941931\\
85.401	0.000354844842803459\\
86.001	0.000180040463547471\\
86.101	0.000351468758196916\\
86.601	0.000208391669858088\\
86.701	0.000378804939344946\\
87.401	0.000180192598264739\\
87.501	0.00034982607286338\\
88.101	0.000179764555554129\\
88.201	0.000350889265021692\\
88.701	0.000204260390106015\\
88.801	0.000376382378021844\\
89.401	0.000202830654259856\\
89.501	0.000374127589338968\\
90.101	0.000203561685268028\\
90.201	0.00037391797674502\\
90.801	0.000203130904154136\\
90.901	0.000374309400186235\\
91.501	0.000200422130745892\\
91.601	0.000372771378124526\\
92.201	0.000197855559434856\\
92.301	0.000369502374567787\\
92.901	0.000197180094090754\\
93.001	0.000367387006505737\\
93.601	0.000198150110435336\\
93.701	0.000368141689392587\\
94.301	0.000198459622936298\\
94.401	0.000368933846544905\\
95.001	0.000196112043070684\\
95.101	0.000368679654670245\\
95.701	0.000193789855785553\\
95.801	0.000365807128048345\\
96.401	0.000194735853739303\\
96.501	0.000365282442743364\\
97.101	0.000196257387813148\\
97.201	0.000366223289361756\\
97.801	0.000196485761435383\\
97.901	0.000367958177463379\\
98.501	0.000194558439488901\\
98.601	0.000366665888037687\\
99.201	0.000192759605852189\\
99.301	0.00036445375990013\\
99.901	0.00019409875717713\\
100.001	0.000364018929545296\\
100.601	0.00019439368709584\\
100.701	0.000365140854029278\\
101.301	0.000193252325331628\\
101.401	0.000364504006313382\\
102.001	0.000190074603935386\\
102.101	0.00036234478736219\\
102.701	0.00018875551030817\\
102.801	0.000360252780055248\\
103.401	0.000189672204498947\\
103.501	0.000360380091393608\\
104.101	0.000190663445394534\\
104.201	0.000361250296222693\\
104.801	0.000189416250847785\\
104.901	0.000361730909915536\\
105.501	0.000187407341243784\\
105.601	0.000359690856470252\\
106.201	0.000187776948379792\\
106.301	0.000358416731586431\\
106.901	0.000189660380215173\\
107.001	0.000360296057465348\\
107.601	0.000190816280920103\\
107.701	0.00036229874447713\\
108.301	0.000189169881096518\\
108.401	0.000361733782838769\\
109.001	0.00018766862022801\\
109.101	0.000359584203977192\\
109.701	0.000188315542445139\\
109.801	0.000358521628882613\\
110.401	0.000189727523746797\\
110.501	0.000360390288832946\\
111.101	0.000189250210311798\\
111.201	0.000360571457974856\\
111.801	0.000186135039314195\\
111.901	0.000358604553312603\\
112.501	0.000184546129275986\\
112.601	0.000355554392911017\\
113.201	0.000185404771727349\\
113.301	0.000355424136245119\\
113.901	0.000186147987164986\\
114.001	0.00035701782341846\\
114.601	0.000185694777371737\\
114.701	0.000357458807528133\\
115.301	0.000183195773317379\\
115.401	0.000355220110066057\\
116.001	0.000182771655701686\\
116.101	0.00035375897809331\\
116.701	0.000183979126873623\\
116.801	0.00035414899684838\\
117.401	0.000186238894031021\\
117.501	0.000356720872815686\\
118.101	0.000228820615518543\\
118.201	0.000327206934400692\\
118.301	0.000227848930464347\\
118.401	0.000329639822879813\\
118.501	0.000232705098298425\\
118.601	0.000337643419854317\\
118.701	0.000245057353623679\\
118.801	0.000352912844618913\\
118.901	0.00026252095709367\\
119.001	0.00037378404029198\\
119.101	0.000188445165875351\\
119.201	0.000302428881241212\\
119.301	0.000218206402905707\\
119.401	0.000334283761631582\\
119.501	0.000250768721855366\\
119.601	0.00036809373568758\\
119.801	0.000201582887626728\\
119.901	0.000317915770409627\\
};
\addplot [color=mycolor5, forget plot, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.0999999999999943\\
0.100999999999999	0.175556899363798\\
0.200999999999993	0.240507188531396\\
0.301000000000002	0.29607614983172\\
0.400999999999996	0.343342788520943\\
0.501000000000005	0.38325985831213\\
0.600999999999999	0.416670483544223\\
0.700999999999993	0.444322096613803\\
0.801000000000002	0.466878234488064\\
0.900999999999996	0.48492860891983\\
1.001	0.49899776904364\\
1.101	0.509552603604519\\
1.20099999999999	0.51700927138809\\
1.301	0.521739176029982\\
1.401	0.524072330089027\\
1.501	0.524301953811516\\
1.601	0.522688801643014\\
1.70099999999999	0.519464912054218\\
1.801	0.514836877756565\\
1.901	0.508988711152313\\
2.001	0.502084365163768\\
2.101	0.494269964561468\\
2.20099999999999	0.485578458436876\\
2.301	0.476043754447389\\
2.401	0.465810452747178\\
2.501	0.455131238087787\\
2.601	0.444174248738307\\
2.801	0.421697442604298\\
3.101	0.387370090357308\\
3.401	0.352999135158427\\
3.601	0.330471984765509\\
3.801	0.308511959247156\\
3.901	0.297800790923574\\
4.001	0.287295547766348\\
4.101	0.277011891199322\\
4.20100000000001	0.266964828252441\\
4.301	0.257167844476029\\
4.401	0.24395568655612\\
4.501	0.229181826013672\\
4.601	0.215013039314243\\
4.70100000000001	0.201716032980613\\
4.801	0.189649847153916\\
4.901	0.178433123903773\\
5.001	0.168469812941041\\
5.101	0.159506948542855\\
5.20100000000001	0.151429327180324\\
5.301	0.144129604202789\\
5.401	0.13768737414722\\
5.501	0.132018863611805\\
5.601	0.126694104506328\\
5.70100000000001	0.122173021626423\\
5.801	0.117857083511623\\
6.001	0.11074032401406\\
6.101	0.107845322333873\\
6.20100000000001	0.105150147885766\\
6.401	0.100609971373501\\
6.601	0.0970773551069186\\
6.801	0.0943632714081559\\
6.901	0.0932376595982589\\
7.20100000000001	0.0905952017818805\\
7.401	0.0893268535403848\\
7.901	0.0878969755579249\\
8.101	0.0875749418842844\\
8.20100000000001	0.0875202433935129\\
8.301	0.0877381513552962\\
8.401	0.0875824215383858\\
8.70100000000001	0.0878003218177952\\
8.801	0.0878002543978056\\
8.901	0.0880417244328981\\
9.401	0.0884633460158852\\
9.501	0.0885880108684631\\
9.601	0.0885029554917196\\
9.901	0.0889324306029948\\
10.001	0.0888626231727443\\
10.101	0.089012350201628\\
10.201	0.0889485291047691\\
10.301	0.0891020598986358\\
10.401	0.0890345734546827\\
10.501	0.0891866988948635\\
10.601	0.089116442950953\\
10.701	0.0892637189687093\\
11.001	0.0890291557428071\\
11.101	0.0891647208693911\\
11.301	0.0889901458376272\\
11.401	0.0891097301444717\\
11.801	0.0886887011158422\\
11.901	0.0887900749828674\\
12.201	0.0884154264261525\\
12.301	0.0885026231456294\\
12.701	0.0879198121686215\\
12.801	0.0879808709158141\\
13.101	0.0874819825832276\\
13.201	0.0875217244263098\\
13.401	0.0871545021873459\\
13.501	0.0871790742569658\\
13.701	0.0867840101641661\\
13.801	0.0867908543514915\\
13.901	0.0865788815082453\\
14.001	0.0865737387434677\\
14.201	0.0861084057342794\\
14.301	0.0860741651886343\\
14.401	0.0858148241649559\\
14.501	0.0857588270552867\\
14.601	0.0854833111744426\\
14.701	0.0854125365579819\\
14.801	0.0851267862683329\\
15.001	0.0849540006046823\\
15.101	0.0846507812720887\\
15.301	0.0844427541122315\\
15.401	0.0841235015616348\\
16.401	0.0828403659962191\\
17.401	0.0815045641735423\\
17.501	0.0815420392235922\\
17.801	0.0810358705736718\\
17.901	0.0810659837049457\\
18.001	0.0808869344400449\\
18.101	0.0809192724939152\\
18.301	0.0805619758502019\\
18.401	0.0805828090166898\\
18.501	0.0804003075121784\\
18.601	0.0804233576447331\\
18.701	0.0802397080778547\\
18.801	0.0802591489222522\\
18.901	0.0800734902200162\\
19.001	0.0800904421547983\\
19.101	0.0799035535803654\\
19.301	0.0799259156933942\\
19.401	0.0797358167443036\\
19.601	0.079756640556127\\
19.701	0.0795594864469962\\
19.901	0.0795763029430532\\
20.001	0.0793799287960155\\
20.201	0.0793897132007118\\
20.301	0.079191990779222\\
20.501	0.079199978072964\\
20.601	0.0790025649663875\\
20.901	0.0790083908002117\\
21.001	0.07880827718337\\
21.501	0.078809192192665\\
21.601	0.0786078795939602\\
22.001	0.0786038515065997\\
22.101	0.0784007402155851\\
22.901	0.0783795203116995\\
23.001	0.0781748500100861\\
24.201	0.0781313058395625\\
24.301	0.0779249412893108\\
37.901	0.0775196575626893\\
38.001	0.077716833825022\\
38.101	0.0775103609117309\\
38.201	0.0777054825470032\\
38.301	0.0777012581520324\\
38.401	0.0774971945180312\\
38.501	0.0776937322107045\\
40.001	0.0776239249474031\\
40.101	0.0783716520558215\\
40.301	0.0790313743468971\\
40.401	0.0791578937675439\\
40.501	0.0789766941371681\\
40.601	0.0791094606679081\\
41.001	0.0787846677376649\\
41.101	0.0788344546729292\\
41.201	0.0786968380427879\\
41.301	0.0787624315763935\\
41.401	0.0786435518463264\\
41.501	0.0787261413911722\\
41.601	0.0786240166950734\\
41.701	0.078725532433964\\
41.801	0.0786439355428854\\
42.201	0.0789666224355585\\
42.301	0.0789188556814509\\
42.401	0.0790717402019254\\
42.501	0.0790319194167495\\
42.601	0.0791936364962709\\
42.701	0.0791636661897854\\
42.801	0.079329910901464\\
42.901	0.079307084683748\\
43.001	0.0794837033131301\\
43.101	0.0794674354572749\\
43.201	0.0796471249310287\\
43.401	0.0796261533347433\\
43.501	0.0798093690133328\\
43.601	0.0798024102742403\\
43.701	0.0799918103647315\\
43.901	0.0799886149932547\\
44.001	0.0801772000717307\\
44.201	0.0801798836419039\\
44.301	0.0803692745565883\\
44.501	0.0803746370565079\\
44.601	0.0805774135615849\\
44.901	0.0805821809805707\\
45.001	0.080787378608207\\
45.201	0.0807966848979333\\
45.301	0.0809990950747874\\
45.801	0.08103838536762\\
45.901	0.0812494952302103\\
46.301	0.0812909117854161\\
46.401	0.0814972578026669\\
47.101	0.0815936050414479\\
47.201	0.0817989579873739\\
48.501	0.0820663726489244\\
53.301	0.0830355191401537\\
53.401	0.0828872427522072\\
54.001	0.0831234317753342\\
54.101	0.0829721243450336\\
54.701	0.0832388848199201\\
54.801	0.0830813542798836\\
55.101	0.0832349043717642\\
55.201	0.0830877334376368\\
55.701	0.0833022175120419\\
55.801	0.0831541743624769\\
56.201	0.0833634798711529\\
56.301	0.0832046210425403\\
57.101	0.0834018986462297\\
57.201	0.0832447868407797\\
57.501	0.0834063981354802\\
57.601	0.0832656145070416\\
58.001	0.0834614188912468\\
58.101	0.0833098374795185\\
58.301	0.0834227965271737\\
58.401	0.0832843396549521\\
58.801	0.0834861602651102\\
58.901	0.0833357519253468\\
59.201	0.0835127380014313\\
59.301	0.083372850966839\\
59.601	0.0835165724089677\\
59.701	0.0833674595781702\\
60.001	0.0835479642060477\\
60.101	0.0834093100575899\\
60.401	0.0835605407787625\\
60.501	0.0834109108451315\\
60.701	0.0835283730353211\\
60.801	0.083392254260275\\
61.201	0.083611370006679\\
61.301	0.0834604918028674\\
61.501	0.0835792453027437\\
61.601	0.0834447739070896\\
61.901	0.0836214078493072\\
62.001	0.0834704026225239\\
62.201	0.0835772369885603\\
62.301	0.0834388845987064\\
62.601	0.083631246292299\\
62.701	0.0834863596925999\\
63.001	0.0836388917634849\\
63.101	0.0834993933494843\\
63.301	0.0836306828496447\\
63.401	0.0834947602415781\\
63.701	0.0836546706750738\\
63.801	0.0835089555875754\\
64.001	0.0836304185909\\
64.101	0.0834978483974425\\
64.401	0.0836822212312995\\
64.501	0.0835317830962765\\
64.701	0.0836412259834702\\
64.801	0.0835039889520317\\
65.101	0.083703853108176\\
65.201	0.0835606903240205\\
65.501	0.0837190817213127\\
65.601	0.0835809815691277\\
65.701	0.0836460696613273\\
65.801	0.0835147935242873\\
66.201	0.0837489657494217\\
66.301	0.0836026994182788\\
66.501	0.0837255561333308\\
66.601	0.0835939857247894\\
66.801	0.0837266641963197\\
66.901	0.0835854968490537\\
67.201	0.0837467020772493\\
67.301	0.0836095781297956\\
67.401	0.0836763336053536\\
67.501	0.0835457725262927\\
67.901	0.083783348056059\\
68.001	0.0836368701389887\\
68.101	0.0836968590313205\\
68.201	0.0835618385126651\\
68.501	0.0837652356509864\\
68.601	0.0836245117446879\\
68.801	0.0837306979834125\\
68.901	0.0835882961564351\\
69.101	0.08371733496746\\
69.201	0.0835872224200642\\
69.501	0.0837774326678584\\
69.601	0.0836305414013196\\
69.801	0.0837437341412368\\
69.901	0.0836087779002668\\
70.101	0.0837473257198269\\
70.201	0.0836141126494425\\
70.501	0.0837836569489667\\
70.601	0.083639585644832\\
70.801	0.0837692779378614\\
70.901	0.0836390886142055\\
71.101	0.0837742358793747\\
71.201	0.0836339941035789\\
71.401	0.0837419088124705\\
71.501	0.0836004353853781\\
71.701	0.0837317147932879\\
71.801	0.0836020376914064\\
72.101	0.0837943394566736\\
72.201	0.0836476183645374\\
72.401	0.0837623098829425\\
72.501	0.0836286264150345\\
72.701	0.0837695434822194\\
72.801	0.0836366939745545\\
73.101	0.0838075865026298\\
73.201	0.0836636510207143\\
73.401	0.083793217671456\\
73.501	0.0836637114163352\\
73.701	0.0838014206636188\\
73.801	0.0836619531729639\\
74.001	0.0837702403460696\\
74.101	0.0836291704328431\\
74.301	0.0837607040433568\\
74.401	0.0836315217273125\\
74.701	0.0838263289011252\\
74.801	0.0836807011503709\\
75.001	0.0837948090519944\\
75.101	0.083660428941343\\
75.201	0.0837299652972376\\
75.301	0.0836018046457951\\
75.701	0.0838446490343188\\
75.801	0.0837009227090135\\
75.901	0.0837624009644742\\
76.001	0.083629827763815\\
76.201	0.083772474870031\\
76.301	0.0836400022427455\\
76.601	0.0838119641931314\\
76.701	0.0836691220205239\\
76.901	0.083800835001469\\
77.001	0.0836716645125506\\
77.201	0.0838097435310345\\
77.301	0.0836701628142009\\
77.501	0.0837804275467278\\
77.601	0.0836384804170933\\
77.801	0.0837708790868845\\
77.901	0.0836425065237734\\
78.201	0.0838388976472828\\
78.301	0.0836936280613259\\
78.501	0.0838091229916245\\
78.601	0.0836747967715468\\
78.701	0.0837444435154566\\
78.801	0.0836157980110954\\
79.101	0.0838078171274503\\
79.201	0.0836628704851279\\
79.401	0.0837800531936495\\
79.501	0.0836462828913227\\
79.701	0.0837886551568658\\
79.801	0.0836574756287405\\
80.101	0.0838321526330361\\
80.201	0.0836887776650173\\
80.401	0.0838190708182509\\
80.501	0.0836896435373689\\
80.701	0.0838300440775015\\
80.801	0.0836925865479401\\
81.001	0.0838034668201288\\
81.101	0.0836609643345554\\
81.301	0.083793534224597\\
81.401	0.083664176540367\\
81.601	0.083802767753383\\
81.701	0.0836636226863732\\
82.001	0.0838331330631661\\
82.101	0.0836991959972551\\
82.201	0.0837676492142805\\
82.301	0.0836390099877207\\
82.601	0.0838357952585511\\
82.701	0.0836913090135312\\
82.901	0.0838067925098471\\
83.001	0.0836734697420525\\
83.201	0.0838150079417801\\
83.301	0.0836837427012824\\
83.601	0.0838620419248883\\
83.701	0.0837177844054082\\
83.801	0.0837805900038262\\
83.901	0.0836473371398654\\
84.101	0.0837901136789014\\
84.201	0.0836579727328655\\
84.501	0.0838326894939456\\
84.601	0.0836898247226827\\
84.801	0.0838222453024002\\
84.901	0.083693070149053\\
85.101	0.0838329300580085\\
85.201	0.083695317285148\\
85.401	0.0838069642263548\\
85.501	0.0836654222567716\\
85.701	0.0837984182598177\\
85.801	0.0836689902604348\\
86.001	0.0838074549615158\\
86.101	0.0836684304088209\\
86.401	0.0838391793332818\\
86.501	0.0837045119617414\\
86.601	0.083773803520117\\
86.701	0.083644656085653\\
87.001	0.0838438500067582\\
87.101	0.0836989222046611\\
87.301	0.0838142385280065\\
87.401	0.0836790801157292\\
87.601	0.0838222795492669\\
87.701	0.0836935253477691\\
87.901	0.0838185571940926\\
88.001	0.0836740886528702\\
88.201	0.0837897944979318\\
88.301	0.0836559833215205\\
88.501	0.0837984554446223\\
88.601	0.0836681167786821\\
88.901	0.0838464782645758\\
89.001	0.0837021609553688\\
89.201	0.0838329710094285\\
89.301	0.0837027176947061\\
89.501	0.0838428990639244\\
89.601	0.0837058343447978\\
89.801	0.0838187480016899\\
89.901	0.0836759123722715\\
90.101	0.0838078269883198\\
90.201	0.083678238074171\\
90.401	0.0838204192007908\\
90.501	0.0836822890283315\\
90.701	0.0837941553378272\\
90.801	0.0836514163699604\\
91.001	0.0837837819129845\\
91.101	0.0836550959035094\\
91.401	0.0838565344582065\\
91.501	0.0837123192055031\\
91.701	0.0838260013595402\\
91.801	0.0836921907144017\\
91.901	0.0837616509558785\\
92.001	0.0836332734807996\\
92.301	0.083830036350804\\
92.401	0.0836867246752035\\
92.601	0.0838016701290201\\
92.701	0.083667442112926\\
92.901	0.0838096843488074\\
93.001	0.0836804339641333\\
93.301	0.0838606286910419\\
93.401	0.0837151300153067\\
93.501	0.0837771531288212\\
93.601	0.0836433534004186\\
93.801	0.083786421235402\\
93.901	0.0836560497604779\\
94.201	0.0838339607689136\\
94.301	0.0836897700419428\\
94.501	0.0838204649090244\\
94.601	0.0836912813600463\\
94.801	0.0838335186346626\\
94.901	0.0836960480891094\\
95.101	0.0838086756917846\\
95.201	0.0836651865972158\\
95.401	0.083798051793309\\
95.501	0.0836690580224229\\
95.701	0.0838098939693026\\
95.801	0.0836722567460413\\
96.101	0.083842401945887\\
96.201	0.0837066406146931\\
96.301	0.0837754492181091\\
96.401	0.0836457238341808\\
96.701	0.0838485852218867\\
96.801	0.0837052485929348\\
97.001	0.0838173398414312\\
97.101	0.0836823315315485\\
97.301	0.0838231663757512\\
97.401	0.0836952023421844\\
97.601	0.083823094049265\\
97.701	0.0836791204025928\\
97.901	0.0837935334564577\\
98.001	0.0836580924360248\\
98.201	0.0838006811488583\\
98.301	0.083671917776087\\
98.601	0.0838539870673003\\
98.701	0.083708549365042\\
98.901	0.0838359952074796\\
99.001	0.0837056965084741\\
99.101	0.0837784510539876\\
99.201	0.0836494187029899\\
99.501	0.0838295015529411\\
99.601	0.0836841897933169\\
99.801	0.0838123847175467\\
99.901	0.0836821481904053\\
100.101	0.0838253901589212\\
100.201	0.0836885043647868\\
100.401	0.0838031791512606\\
100.501	0.0836593553280096\\
100.701	0.0837886260758296\\
100.801	0.0836596143209363\\
101.001	0.083801632975792\\
101.101	0.0836650128635341\\
101.401	0.0838342733218838\\
101.501	0.0836991296505118\\
101.601	0.0837669343506207\\
101.701	0.0836374544696099\\
102.001	0.0838401152872308\\
102.101	0.0836975345873725\\
102.301	0.0838105962376261\\
102.401	0.0836756743217109\\
102.601	0.0838150508429862\\
102.701	0.0836871752897252\\
102.901	0.0838172887464594\\
103.001	0.0836740541736702\\
103.201	0.0837872931357708\\
103.301	0.0836514313581915\\
103.501	0.0837924839138964\\
103.601	0.0836638256661359\\
103.901	0.0838482263011286\\
104.001	0.0837020702721674\\
104.201	0.0838279612332542\\
104.301	0.0836983088995851\\
104.501	0.0838413915361542\\
104.601	0.0837061118627815\\
104.801	0.0838222507374553\\
104.901	0.083677463050492\\
105.101	0.0838047828407724\\
105.201	0.0836750902723793\\
105.401	0.083818310804304\\
105.501	0.0836826621233087\\
105.801	0.0838544234463399\\
105.901	0.083716560374512\\
106.001	0.0837830319141659\\
106.101	0.0836518597127878\\
106.301	0.083795177231508\\
106.401	0.0836597179261389\\
106.701	0.0838298726766595\\
106.801	0.0836928462863114\\
107.001	0.0838299300657894\\
107.101	0.0837029675352596\\
107.301	0.0838357153610616\\
107.401	0.0836948133560611\\
107.601	0.0838056938176663\\
107.701	0.0836682217124292\\
107.901	0.0838080652703326\\
108.001	0.0836809729732408\\
108.201	0.0838126333089662\\
108.301	0.0836701984971597\\
108.501	0.0837819405273308\\
108.601	0.0836456546049646\\
108.801	0.0837850001819334\\
108.901	0.0836573203847735\\
109.201	0.0838457427270214\\
109.301	0.0836995916208139\\
109.501	0.0838233908763755\\
109.601	0.0836916823671032\\
109.801	0.0838362875537086\\
109.901	0.0837033881078213\\
110.101	0.0838213872842459\\
110.201	0.0836751465189849\\
110.401	0.0838001337648393\\
110.501	0.0836685515140942\\
110.701	0.083811992658724\\
110.801	0.0836771331302089\\
111.101	0.0838480962327992\\
111.201	0.0837091396693523\\
111.301	0.0837765318868264\\
111.401	0.0836460514215673\\
111.701	0.0838545154660579\\
111.801	0.0837137228827629\\
112.001	0.0838240707657576\\
112.101	0.0836856405533126\\
112.301	0.0838238663613424\\
112.401	0.0836959491728351\\
112.601	0.083830569332207\\
112.701	0.0836892706444985\\
112.901	0.0838007640551268\\
113.001	0.0836628498602749\\
113.201	0.0838009271977143\\
113.301	0.0836737594457162\\
113.601	0.083865729163108\\
113.701	0.0837188894462031\\
113.901	0.0838405871949561\\
114.001	0.0837077544528455\\
114.101	0.0837787824603282\\
114.201	0.0836510705429134\\
114.501	0.0838390747718449\\
114.601	0.083692970752665\\
114.801	0.0838164922916889\\
114.901	0.0836843521299784\\
115.101	0.0838285826892786\\
115.201	0.0836953249463761\\
115.401	0.0838149579494569\\
115.501	0.0836684988261993\\
115.701	0.0837932621640363\\
115.801	0.0836623081951728\\
116.001	0.0838054713867109\\
116.101	0.08367144206359\\
116.401	0.0838447229309622\\
116.501	0.0837047519683551\\
116.601	0.0837707086466253\\
116.701	0.0836393065439722\\
117.001	0.0838494211552074\\
117.101	0.0837096625738525\\
117.301	0.0838195430582971\\
117.401	0.0836806956819061\\
117.601	0.0838169748447513\\
117.701	0.0836893841866271\\
117.901	0.0838270765078448\\
118.001	0.0836902307979273\\
118.201	0.0838096562105051\\
118.301	0.0836736964432419\\
118.501	0.0838161632920276\\
118.601	0.0836914504473185\\
118.801	0.0838444250588992\\
118.901	0.0837207867031964\\
119.101	0.083863354912296\\
119.201	0.083730858180104\\
119.401	0.083857893820749\\
119.501	0.0837185141179049\\
119.701	0.0838420451787982\\
119.801	0.0837090837967764\\
119.901	0.0837787922528719\\
};
\end{axis}

&

\begin{axis}[%
width=0.55\columnwidth,
height=0.5\columnwidth,
xmin=0,
xmax=120,
xlabel={Time},
ymin=0,
ymax=0.6,
title={Node $v_4$}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.5\\
0.100999999999999	0.47583410550665\\
0.200999999999993	0.453918627674923\\
0.301000000000002	0.433992525191186\\
0.400999999999996	0.415828325149306\\
0.501000000000005	0.399226965438359\\
0.600999999999999	0.384013577775377\\
0.700999999999993	0.370034017767239\\
0.801000000000002	0.357151992004987\\
0.900999999999996	0.345246665074086\\
1.001	0.33421065440956\\
1.101	0.323947802271391\\
1.20099999999999	0.314271034861562\\
1.301	0.305057908170966\\
1.401	0.296277799831827\\
1.501	0.287901032283628\\
1.601	0.279898758950367\\
1.70099999999999	0.272243026504725\\
1.801	0.264907045421396\\
1.901	0.257865135472699\\
2.001	0.251093019767524\\
2.101	0.244567350396963\\
2.301	0.232075293334049\\
2.501	0.220134758959574\\
2.70099999999999	0.208532735192705\\
2.901	0.197217519520336\\
3.101	0.186174014742136\\
3.301	0.175467735337534\\
3.601	0.159888982283363\\
3.901	0.144684753651063\\
4.401	0.119763540462088\\
4.801	0.0997811048307966\\
5.001	0.0897912479778\\
5.20100000000001	0.0802061614198948\\
5.601	0.061578566027805\\
6.901	0.00133153331309188\\
7.001	0.000273343243421209\\
7.20100000000001	0.000199573110435836\\
7.501	0.00027339462789655\\
7.601	0.000145163892383948\\
7.70100000000001	0.000305273569424003\\
7.901	0.000203559171097822\\
8.20100000000001	0.000215837920151785\\
8.301	0.000303174525015493\\
8.401	0.000174241806718101\\
8.601	0.000288182009526849\\
8.70100000000001	0.000134458174386509\\
9.101	0.000303219964536083\\
9.20100000000001	0.000144374313592266\\
9.501	0.000278575801786474\\
9.601	0.000125392645813349\\
9.901	0.000281437790007999\\
10.001	0.000135495242759021\\
10.301	0.000312161835765323\\
10.401	0.000172222710574488\\
10.601	0.000298711565733356\\
10.701	0.000162340221464774\\
10.901	0.000293037698668286\\
11.001	0.000157924795246345\\
11.201	0.000290696255760281\\
11.301	0.000156009587584549\\
11.501	0.000289082291445197\\
11.601	0.000154028836590214\\
11.801	0.000285013563825487\\
11.901	0.000148826052310369\\
12.101	0.000277523440701088\\
12.201	0.000137852468682809\\
12.401	0.000261418709726513\\
12.501	0.000120641554303802\\
12.801	0.000296593431627912\\
12.901	0.000152163791767634\\
13.201	0.000314309276163272\\
13.301	0.000165042002294058\\
13.601	0.000311331413385574\\
13.701	0.000156454816590212\\
14.101	0.000221774016068821\\
14.201	0.000128795474694243\\
14.301	0.00024060278366278\\
14.401	0.000154050243324377\\
14.501	0.000265729917913404\\
14.601	0.000173956496240635\\
14.701	0.000277270717276679\\
14.801	0.000174752239914255\\
14.901	0.000266089912329903\\
15.001	0.000151325105591127\\
15.201	0.000299689475113496\\
15.301	0.00016371871080878\\
15.601	0.000315474327479137\\
15.701	0.000153532983020455\\
16.501	0.000263649303619218\\
18.901	0.000192366727944204\\
19.001	0.00031557632362933\\
19.201	0.000157273986360451\\
19.301	0.000275655775340056\\
19.401	0.000192091241913772\\
19.501	0.000306713497124633\\
19.701	0.000130421455935448\\
19.801	0.000239645065846616\\
19.901	0.00014701687976526\\
20.001	0.000253103253129439\\
20.101	0.000157917634595606\\
20.201	0.000260809378374915\\
20.301	0.000162613136836853\\
20.401	0.000263034995157341\\
20.501	0.000162237086257733\\
20.601	0.000259075310509616\\
20.701	0.000155793800232118\\
20.801	0.000251074002491691\\
20.901	0.000146099401902688\\
21.001	0.000239146159415782\\
21.101	0.000130585081421941\\
21.301	0.000310694982971427\\
21.401	0.000199174340153263\\
21.501	0.000286743693905578\\
21.601	0.000173415761523188\\
21.701	0.00025889576369309\\
21.801	0.000143770796469767\\
22.001	0.000310838704095318\\
22.101	0.000192877113875056\\
22.201	0.000273884181595463\\
22.301	0.00015485007779148\\
22.501	0.000313408960238348\\
22.601	0.000191615269741874\\
22.701	0.00026916777935071\\
22.801	0.000145811440077637\\
23.001	0.00029721734269117\\
23.101	0.000172765424522936\\
23.201	0.000247208647536468\\
23.301	0.000121006775543719\\
23.501	0.000266057191623759\\
23.601	0.000139402000627342\\
23.801	0.000282125139875689\\
23.901	0.000153243429721783\\
24.101	0.000293887719863051\\
24.201	0.000162656490800828\\
24.401	0.000299053089875656\\
24.501	0.000166916333427025\\
24.701	0.00030534973816998\\
24.801	0.000173094377615257\\
25.001	0.000307088694810886\\
25.101	0.000173452493626769\\
25.301	0.00030578075401877\\
25.401	0.000171745509433663\\
25.601	0.000302801422236598\\
25.701	0.000168206949396676\\
25.901	0.000296403729322492\\
26.001	0.000159619494965568\\
26.201	0.000287813139195237\\
26.301	0.00015187948638129\\
26.501	0.000277660200296737\\
26.601	0.000140332764118511\\
26.801	0.000267486282339746\\
26.901	0.00012859787577213\\
27.201	0.000314544544494311\\
27.301	0.000175388305649449\\
27.501	0.000300167170863119\\
27.601	0.000160870440424787\\
27.801	0.000283881050634704\\
27.901	0.000144377307435661\\
28.101	0.000266745772563581\\
28.201	0.000126373384844669\\
28.501	0.000307463718868917\\
28.601	0.000168318077584217\\
28.801	0.000287810140719102\\
28.901	0.000148752567682209\\
29.101	0.000269087868872475\\
29.201	0.000128697805934053\\
29.501	0.000307128901951614\\
29.601	0.000167287363609603\\
29.801	0.000286082130685372\\
29.901	0.000145786374218915\\
30.101	0.000264762558700227\\
30.201	0.000123379968385962\\
30.501	0.000300561736210625\\
30.601	0.000158771046145034\\
30.801	0.00027703560441239\\
30.901	0.000136175371693525\\
31.201	0.000312789102551392\\
31.301	0.000171623941426446\\
31.501	0.000289413056904664\\
31.601	0.00014880888072355\\
31.801	0.000265593905325545\\
31.901	0.00012359707184828\\
32.201	0.000299890366818545\\
32.301	0.000157687123177652\\
32.501	0.000275399425490264\\
32.601	0.000134488745274552\\
32.901	0.000309206550696217\\
33.001	0.000168242213874237\\
33.201	0.00028473442988286\\
33.301	0.000142609290577411\\
33.501	0.000258242097686434\\
33.601	0.000116864392879279\\
33.901	0.000291316751898307\\
34.001	0.000150521310246177\\
34.201	0.000267068840940965\\
34.301	0.000124511799896254\\
34.601	0.000299362007439186\\
34.701	0.000157194241566572\\
34.901	0.000273416751070954\\
35.001	0.000132088229662486\\
35.301	0.000306112759616894\\
35.401	0.000164286296353566\\
35.601	0.00028074995881866\\
35.701	0.000138587415008828\\
36.001	0.000313495504855155\\
36.101	0.000171358669092569\\
36.301	0.000286868875818413\\
36.401	0.000144310239804213\\
36.601	0.000260092588305838\\
36.701	0.00011826079395405\\
37.001	0.000292168825893668\\
37.101	0.000150996238318157\\
37.301	0.000267403827180601\\
37.401	0.000124883193876713\\
37.701	0.000299205840747163\\
37.801	0.000157104415677622\\
38.001	0.000273315634146343\\
38.101	0.000131626458681922\\
38.401	0.000305007279820302\\
38.501	0.000163131018680929\\
38.701	0.000279257707219926\\
38.801	0.000137303762841157\\
39.101	0.000310076427439299\\
39.201	0.000168747194607022\\
39.401	0.000284781864465344\\
39.501	0.000142506687055288\\
39.801	0.000316125069119266\\
39.901	0.000173573284484974\\
40.001	0.000263544212401712\\
40.101	0.000132759536526805\\
40.301	0.00019036799747596\\
40.401	0.000153566863858146\\
40.501	0.00031872694992785\\
41.201	0.000175750323890611\\
41.301	0.000305068250426643\\
41.501	0.000159839583673715\\
41.601	0.000284692205667625\\
41.801	0.00013618186555675\\
41.901	0.000255224148745015\\
42.001	0.000173865315559851\\
42.101	0.000295446939105659\\
42.301	0.00014689773017551\\
42.401	0.000274553254271837\\
42.601	0.000136157197061948\\
42.701	0.000268162506856129\\
42.901	0.000137641838350078\\
43.001	0.000273452659229179\\
43.201	0.000149527843703368\\
43.301	0.000288700655090679\\
43.501	0.000170436474220992\\
43.601	0.000312839666335663\\
43.901	0.000157855243600125\\
44.001	0.000309594269154445\\
44.301	0.000176322270363016\\
44.401	0.000331274816318228\\
44.901	0.000153823852585333\\
45.001	0.000320906372863305\\
45.701	0.000139125735998391\\
45.801	0.000318529612371776\\
47.601	0.000141457340546935\\
49.601	0.000292974558760761\\
49.801	0.000323952570283836\\
49.901	0.000140648461780302\\
50.801	0.000321478799250485\\
50.901	0.000144218594002155\\
51.601	0.000315709099595551\\
51.701	0.000142441652087655\\
52.301	0.000314616143484159\\
52.401	0.00014444142470893\\
53.001	0.000333679504961992\\
53.101	0.000167550470337119\\
53.501	0.000301765159832712\\
53.601	0.000135790372624456\\
54.101	0.000316403935968879\\
54.201	0.000153071940871996\\
54.601	0.000303208530255006\\
54.701	0.000141594863762862\\
55.101	0.000297931488461245\\
55.201	0.000137113014176293\\
55.601	0.000301368401707691\\
55.701	0.00014214154344927\\
56.101	0.000308722617631929\\
56.201	0.000150691162474459\\
56.601	0.00032402416421462\\
56.701	0.000167820447373401\\
57.001	0.00029981741599272\\
57.101	0.000144143749622572\\
57.501	0.000324786436962654\\
57.601	0.000170418463710575\\
57.901	0.000307927596097102\\
58.001	0.000154738618718397\\
58.301	0.000294543736501396\\
58.401	0.000140563545031114\\
58.801	0.000330372851294669\\
58.901	0.000179083157576088\\
59.201	0.000322451446422178\\
59.301	0.000171352021169469\\
59.601	0.000318698115648886\\
59.701	0.000168473300689698\\
60.001	0.000315254469740012\\
60.101	0.000164919123662344\\
60.401	0.000315627402471819\\
60.501	0.000166074717370179\\
60.801	0.000316473970855213\\
60.901	0.000167281402340791\\
61.201	0.000319940302745181\\
61.301	0.000171661266847423\\
61.601	0.00032489854237383\\
61.701	0.000176304821962958\\
62.001	0.000331831183203235\\
62.101	0.000184821902948329\\
62.301	0.000289225215468036\\
62.401	0.000141047093435986\\
62.701	0.000299223461510678\\
62.801	0.000151860413097893\\
63.101	0.000311172811805704\\
63.201	0.000164291925017324\\
63.501	0.000322745584568906\\
63.601	0.000176767793107047\\
63.801	0.00028445715355474\\
63.901	0.000137690313493977\\
64.201	0.000298490259552864\\
64.301	0.000151973542173778\\
64.601	0.000315344730182687\\
64.701	0.000169854685111659\\
65.001	0.000331215654540529\\
65.101	0.000186126632158334\\
65.301	0.000296315968938643\\
65.401	0.00015123142406992\\
65.701	0.000315425338698105\\
65.801	0.000170127573326795\\
66.101	0.000333665439086417\\
66.201	0.000189484702332265\\
66.401	0.000301198652607582\\
66.501	0.000155745658162232\\
66.801	0.000320718340788062\\
66.901	0.000176773533240748\\
67.101	0.000288584495095279\\
67.201	0.000144145692615893\\
67.501	0.000310744035814992\\
67.601	0.000166490269990049\\
67.901	0.000333988267414043\\
68.001	0.000191049719461489\\
68.201	0.000303316293198463\\
68.301	0.000159256695951626\\
68.601	0.00032651707921616\\
68.701	0.000183651585572875\\
68.901	0.000297390943160281\\
69.001	0.000152996640736092\\
69.301	0.000321604030673939\\
69.401	0.000178244501071845\\
69.601	0.00029170345356988\\
69.701	0.000148712571373721\\
70.001	0.000318749535892948\\
70.101	0.000175048944882406\\
70.301	0.000287791581982333\\
70.401	0.000144935814347491\\
70.701	0.000317093207073071\\
70.801	0.00017420212410002\\
71.001	0.0002873045297207\\
71.101	0.000144239301988591\\
71.401	0.000316515079603619\\
71.501	0.000173907728196809\\
71.701	0.00028723645550599\\
71.801	0.000144242425307084\\
72.101	0.000316244066738136\\
72.201	0.000174030730718755\\
72.401	0.000289108905889179\\
72.501	0.000146426016215173\\
72.801	0.00031774750824809\\
72.901	0.000175281018428564\\
73.101	0.000291258701409447\\
73.201	0.000149003060471387\\
73.501	0.000321177802561579\\
73.601	0.000178246010051453\\
73.801	0.000293631969725539\\
73.901	0.0001518172473709\\
74.201	0.000325919184987811\\
74.301	0.000183913949385328\\
74.501	0.000298382896559701\\
74.601	0.000155994872201859\\
74.901	0.000330000413782727\\
75.001	0.000188475428160473\\
75.201	0.000304289238115985\\
75.301	0.000161798629662258\\
75.601	0.000334344515323437\\
75.701	0.00019275902361926\\
75.901	0.00031009911936053\\
76.001	0.00016818142938746\\
76.201	0.000283158743570766\\
76.301	0.000140647182263365\\
76.601	0.000315839121597605\\
76.701	0.000174687887366076\\
76.901	0.000290475981501004\\
77.001	0.000148295837334445\\
77.301	0.000321637097059124\\
77.401	0.000180684674987219\\
77.601	0.000297791243610845\\
77.701	0.000155854815531598\\
78.001	0.000329345125948066\\
78.101	0.000187860952237884\\
78.301	0.00030523832418794\\
78.401	0.000164031889468674\\
78.601	0.000280550721512896\\
78.701	0.000138031172255637\\
79.001	0.000312725423640359\\
79.101	0.000171094581716602\\
79.301	0.000288753760671057\\
79.401	0.000147306739179953\\
79.701	0.00032099376240069\\
79.801	0.000179641336757186\\
80.001	0.000296759557755877\\
80.101	0.000155919841404284\\
80.401	0.000330669064680933\\
80.501	0.000188990675425771\\
80.701	0.000305102126787915\\
80.801	0.000163833852113271\\
81.001	0.000281748604180621\\
81.101	0.000140028712976914\\
81.401	0.000315866373000517\\
81.501	0.000173710058149368\\
81.701	0.000290656025001113\\
81.801	0.000149215228276489\\
82.101	0.000325569853245611\\
82.201	0.00018422423617892\\
82.401	0.000300678356694561\\
82.501	0.000159124291542412\\
82.701	0.000276235874778763\\
82.801	0.000135351694979136\\
83.101	0.000311719265980059\\
83.201	0.000169754611192729\\
83.401	0.000286286330208441\\
83.501	0.00014494809842347\\
83.801	0.00032167533758809\\
83.901	0.000180632152790849\\
84.101	0.000296924352696237\\
84.201	0.000155151906227502\\
84.501	0.000331093540495431\\
84.601	0.000190671506686613\\
84.801	0.000307953972622954\\
84.901	0.000166386276916342\\
85.101	0.000282605476328968\\
85.201	0.000141082529921732\\
85.501	0.000318873741576908\\
85.601	0.000177808421540249\\
85.801	0.000294751893449074\\
85.901	0.000152385400340904\\
86.201	0.000328539760587887\\
86.301	0.000188397487619341\\
86.501	0.000306374388998165\\
86.601	0.000164559267872733\\
86.801	0.000281229208894729\\
86.901	0.000139607761596494\\
87.201	0.000317199900322862\\
87.301	0.000176232835514156\\
87.501	0.000293559146285816\\
87.601	0.000151795484200079\\
87.901	0.000327485603108357\\
88.001	0.000186865530579894\\
88.201	0.000305131480189402\\
88.301	0.000163699844222265\\
88.501	0.00027997172094274\\
88.601	0.000138110276552084\\
88.901	0.000315747270775546\\
89.001	0.000175101669753985\\
89.201	0.000292742258650946\\
89.301	0.000151051259393853\\
89.601	0.000326223702131756\\
89.701	0.000185567115323693\\
89.901	0.000304408629958175\\
90.001	0.000163294308507034\\
90.201	0.000279850750033006\\
90.301	0.000137829161516834\\
90.601	0.000315167743835332\\
90.701	0.000174655060732221\\
90.901	0.000292874418718725\\
91.001	0.000151194981526714\\
91.301	0.000326413421745997\\
91.401	0.000185259716275255\\
91.601	0.000304248803217888\\
91.701	0.000163299162394992\\
91.901	0.000280225884793595\\
92.001	0.000138178647802079\\
92.301	0.000314650092462898\\
92.401	0.000174162596707106\\
92.601	0.000292720252375034\\
92.701	0.000151428911280505\\
93.001	0.000326359076268545\\
93.101	0.000185529669479934\\
93.301	0.000304228781743632\\
93.401	0.00016360269712834\\
93.601	0.000281106793750041\\
93.701	0.000139404192694315\\
94.001	0.000315609998324362\\
94.101	0.000174882973198009\\
94.301	0.000293356681268619\\
94.401	0.000152122305635771\\
94.701	0.000327425214152299\\
94.801	0.000186595809410051\\
95.001	0.000304815389512214\\
95.101	0.000163999809970505\\
95.301	0.000282417603855833\\
95.401	0.000140652389944762\\
95.701	0.000316398317323774\\
95.801	0.000175277470361834\\
96.001	0.000294309871620158\\
96.101	0.000153427625676272\\
96.401	0.00032878405946235\\
96.501	0.000187279934337425\\
96.701	0.000305257060432496\\
96.801	0.000164698220402215\\
97.001	0.000282976544710323\\
97.101	0.000141716775686973\\
97.401	0.000317186522792667\\
97.501	0.000176257957321013\\
97.701	0.000294260583586947\\
97.801	0.000153715375788011\\
98.101	0.000329821995407542\\
98.201	0.000188474892681256\\
98.401	0.000306174606137688\\
98.501	0.000165154483198648\\
98.701	0.000283663650066046\\
98.801	0.000142863992408593\\
99.101	0.000318738510827643\\
99.201	0.00017744003028497\\
99.401	0.00029538767689985\\
99.501	0.000154927585668929\\
99.801	0.000331183411134361\\
99.901	0.000190247278936795\\
100.101	0.000307382893439012\\
100.201	0.000166523623249759\\
100.401	0.000285079263079524\\
100.501	0.000144095354414731\\
100.801	0.000320340656784879\\
100.901	0.000179170898292114\\
101.101	0.000297098393843953\\
101.201	0.000155941567214768\\
101.501	0.00033287854755315\\
101.601	0.000192132543659795\\
101.801	0.00030939746960712\\
101.901	0.000168163268583044\\
102.101	0.000285884931543023\\
102.201	0.000145555034109179\\
102.501	0.000322608320047379\\
102.601	0.000181270144864243\\
102.801	0.000298052286709094\\
102.901	0.000157211060567874\\
103.101	0.000275355746111927\\
103.201	0.000134800090251019\\
103.501	0.000311352308543178\\
103.601	0.000170123405851541\\
103.801	0.000287673564741908\\
103.901	0.000146915494866562\\
104.201	0.000323853783214645\\
104.301	0.000183039177073852\\
104.501	0.000299723298866184\\
104.601	0.000158775856235138\\
104.801	0.000276586076481067\\
104.901	0.000135912204768829\\
105.201	0.000313433334639512\\
105.301	0.000172083343514373\\
105.501	0.000289369068511292\\
105.601	0.00014803534098462\\
105.901	0.000325679357700892\\
106.001	0.00018475501337889\\
106.201	0.000301966702124901\\
106.301	0.000160358108814762\\
106.501	0.000278268313437025\\
106.601	0.000137297648763024\\
106.901	0.000315360828139433\\
107.001	0.000173886738792817\\
107.201	0.000290956475396342\\
107.301	0.000149701428341587\\
107.601	0.000327371019409384\\
107.701	0.000186689415968999\\
107.901	0.000304452513873343\\
108.001	0.000163027024683515\\
108.201	0.000279803676335177\\
108.301	0.000139137302554104\\
108.601	0.000316987752768227\\
108.701	0.000176206446724336\\
108.901	0.000292769487273858\\
109.001	0.000151498567277031\\
109.301	0.00032855038941193\\
109.401	0.000188398885157426\\
109.601	0.00030616642180803\\
109.701	0.000164526576710955\\
109.901	0.000281627459358447\\
110.001	0.00014027351268453\\
110.301	0.000318401478295982\\
110.401	0.000177557325145017\\
110.601	0.000294762601740217\\
110.701	0.000153130279528568\\
111.001	0.000330308633834875\\
111.101	0.000190017590199432\\
111.301	0.000308282204500188\\
111.401	0.000166848850014389\\
111.601	0.000283914485365244\\
111.701	0.00014289705649162\\
112.001	0.000320955999498551\\
112.101	0.000180182894681025\\
112.301	0.000297613641805583\\
112.401	0.000156182250805159\\
112.701	0.000332168500690955\\
112.801	0.000191958433532591\\
113.001	0.000310726933179239\\
113.101	0.000169663113865681\\
113.301	0.00028609009537206\\
113.401	0.00014492671468247\\
113.701	0.000322633975486042\\
113.801	0.00018205853211839\\
114.001	0.000299929412292954\\
114.101	0.000158687026754478\\
114.401	0.000333841509046806\\
114.501	0.00019360320104056\\
114.701	0.000312282022974841\\
114.801	0.000171691063428625\\
115.001	0.000288676924654396\\
115.101	0.000147186218541151\\
115.401	0.000324011774580413\\
115.501	0.000184001679244261\\
115.701	0.00030222323881901\\
115.801	0.000160843891990226\\
116.001	0.000277681009677622\\
116.101	0.000136098715231014\\
116.401	0.000314885427457057\\
116.501	0.000174049030448487\\
116.701	0.000291484785549301\\
116.801	0.000149713506132798\\
117.101	0.000326418304013032\\
117.201	0.000185694030250261\\
117.401	0.000304635601821701\\
117.501	0.000163206519403047\\
117.701	0.000280052629832994\\
117.801	0.000138177933735051\\
118.101	0.000332063795099202\\
118.201	0.0002002597313151\\
118.301	0.000267970272105345\\
118.401	0.000136305124868841\\
118.601	0.000270409929484572\\
118.701	0.000137287016954701\\
118.901	0.000269668465506356\\
119.001	0.000135790535864544\\
119.301	0.00033355335494889\\
119.401	0.000198916872008681\\
119.601	0.000329583391405208\\
119.701	0.000194360363067858\\
119.901	0.000322922264032854\\
}; \label{plt:volume1}
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.400000000000006\\
0.100999999999999	0.38467490127158\\
0.200999999999993	0.370956705827808\\
0.301000000000002	0.358661301985393\\
0.400999999999996	0.347627875654538\\
0.501000000000005	0.337715397379839\\
0.600999999999999	0.32879973810708\\
0.700999999999993	0.320771285590695\\
0.801000000000002	0.313532962204292\\
0.900999999999996	0.306998566614595\\
1.001	0.30109137828066\\
1.101	0.295742369136903\\
1.20099999999999	0.290774884297676\\
1.301	0.286079681334883\\
1.401	0.281648335154898\\
1.501	0.277471328128456\\
1.601	0.273538032072622\\
1.70099999999999	0.269836883591466\\
1.801	0.266355803855816\\
1.901	0.263082239045104\\
2.001	0.26000360942318\\
2.20099999999999	0.254350831403571\\
2.401	0.249136559379721\\
2.801	0.239246649442293\\
3.101	0.231962868921741\\
3.20099999999999	0.229022379706379\\
3.301	0.225721501043893\\
3.401	0.222106847315658\\
3.501	0.218220182725219\\
3.601	0.214100693569307\\
3.801	0.205300621295066\\
4.001	0.195952273717992\\
4.301	0.181342053505688\\
4.70100000000001	0.16143709335816\\
4.901	0.151420130122986\\
5.001	0.146658440524106\\
5.101	0.14212302643277\\
5.301	0.133590719633119\\
5.501	0.125597743002714\\
5.70100000000001	0.118004834734833\\
5.901	0.110754070907205\\
6.101	0.10384342591685\\
6.301	0.0973111994853184\\
6.501	0.0912140934175767\\
6.70100000000001	0.0856085777040647\\
6.901	0.0805369967865914\\
7.001	0.0782779064239492\\
7.101	0.0763486702141165\\
7.20100000000001	0.0747082320334442\\
7.401	0.0719381424136429\\
7.70100000000001	0.0683118272468448\\
8.501	0.0592017342974458\\
9.801	0.0447049388787093\\
13.801	0.000712767448220575\\
13.901	0.000314806458220573\\
14.701	0.000230640158150663\\
14.801	0.000354132653612282\\
14.901	0.000253206175315768\\
15.001	0.000328616783349389\\
15.101	0.000186173844511472\\
15.601	0.00024108243013643\\
15.801	0.000181778991915849\\
15.901	0.00033780929871341\\
16.101	0.000224754609703837\\
16.201	0.000355727071919887\\
16.401	0.000195629584936796\\
16.501	0.00030437758236701\\
16.601	0.000207537638871713\\
16.701	0.000304561846490969\\
16.801	0.00019540235319937\\
17.001	0.00036018799440285\\
17.101	0.000233901045845641\\
17.301	0.000368010541961894\\
17.401	0.000226475211988486\\
17.601	0.000330681603600169\\
17.701	0.000177711925175572\\
18.301	0.000367995417775546\\
18.401	0.00018728103424337\\
20.001	0.00027406350697845\\
20.301	0.000181511181807537\\
20.401	0.000345444746898238\\
20.801	0.000184250145665033\\
20.901	0.000339541870559401\\
21.201	0.000194131163098632\\
21.301	0.000342137139725196\\
21.601	0.000178058868428366\\
21.701	0.000319625703198767\\
21.901	0.000200737565862141\\
22.001	0.000339603615955753\\
22.201	0.00021222814369537\\
22.301	0.000346742674636857\\
22.501	0.000212688084573642\\
22.601	0.00034339093852509\\
22.801	0.000202884985469609\\
22.901	0.000331256442692052\\
23.101	0.00018520852992765\\
23.201	0.000310337405508676\\
23.301	0.000235083499873667\\
23.401	0.000358970428209204\\
23.601	0.000204355496890685\\
23.701	0.000325877147318465\\
23.801	0.000246413690874192\\
23.901	0.000366949630389968\\
24.101	0.000204376921587368\\
24.201	0.0003220194735718\\
24.301	0.000240492781856005\\
24.401	0.000357899422823493\\
24.601	0.000189894030015125\\
24.701	0.000303476392986113\\
24.801	0.000218632539102259\\
24.901	0.000332467000887959\\
25.001	0.000245916018627668\\
25.101	0.000359918732740994\\
25.301	0.000185383668082295\\
25.401	0.000295802645680965\\
25.501	0.000208095234484063\\
25.601	0.000318662528172808\\
25.701	0.000229294547722247\\
25.801	0.000340327651059624\\
25.901	0.000249455374287777\\
26.001	0.000361395422316946\\
26.201	0.000178386890269167\\
26.301	0.000287355331295203\\
26.401	0.000195541699170576\\
26.501	0.000303850672253247\\
26.601	0.000213004264651317\\
26.701	0.000319751485250208\\
26.801	0.000226113715655174\\
26.901	0.00033545176849259\\
27.001	0.00024199363498667\\
27.101	0.000347070249773651\\
27.201	0.000253653296482526\\
27.301	0.000361756673981972\\
27.401	0.000267187881831887\\
27.501	0.000372161008044714\\
27.701	0.000185315095237115\\
27.801	0.00029010368960769\\
27.901	0.000195138487526947\\
28.001	0.000298382952678367\\
28.101	0.00020378338831506\\
28.201	0.000310049689730363\\
28.301	0.000214440021579776\\
28.401	0.000317457865705251\\
28.501	0.000220934864486821\\
28.601	0.000323269235337875\\
28.701	0.000228305830106024\\
28.801	0.000334204173739749\\
28.901	0.000238419062711159\\
29.001	0.000341785661234439\\
29.101	0.000244036396168212\\
29.201	0.000346553478536293\\
29.301	0.000248485369809259\\
29.401	0.000352304392507108\\
29.501	0.000257911395735277\\
29.601	0.000361913901912203\\
29.701	0.00026478706077171\\
29.801	0.000367152312122698\\
29.901	0.00026857163221905\\
30.001	0.00037071563613722\\
30.101	0.00027201004206745\\
30.201	0.000373947400603925\\
30.401	0.000182737883903883\\
30.501	0.00028503728978535\\
30.601	0.000188103440720511\\
30.701	0.000289848628014511\\
30.801	0.000191792435316529\\
30.901	0.000292753389118161\\
31.001	0.000194278373669476\\
31.101	0.00029516354111081\\
31.201	0.000196968428952005\\
31.301	0.000297053797694957\\
31.401	0.000198326489211809\\
31.501	0.00029854969163523\\
31.601	0.000199685721412379\\
31.701	0.000304727048728637\\
31.801	0.000208570366623917\\
31.901	0.0003110062494045\\
32.001	0.000213035857456134\\
32.101	0.00031429948666073\\
32.201	0.000215410635235003\\
32.301	0.000316233620878847\\
32.401	0.000217519324493765\\
32.501	0.000318737361013177\\
32.601	0.000219776118044024\\
32.701	0.000320259378867149\\
32.801	0.000220741749615172\\
32.901	0.000321197737434886\\
33.001	0.000221953897366234\\
33.101	0.000322512514443929\\
33.201	0.000223165092648969\\
33.301	0.000323798305245759\\
33.401	0.00022647396490072\\
33.501	0.000330667926036199\\
33.601	0.000233060759356363\\
33.701	0.000335485263079249\\
33.801	0.00023661151887211\\
33.901	0.000338084786960735\\
34.001	0.000238949427000534\\
34.101	0.000339821766274895\\
34.201	0.000239958913482496\\
34.301	0.000340799839960937\\
34.401	0.000240868558393004\\
34.501	0.000341817945567868\\
34.601	0.000242202891030274\\
34.701	0.000343147962610146\\
34.801	0.000243793194456998\\
34.901	0.000344088808645893\\
35.001	0.000244035497729556\\
35.101	0.00034462002308544\\
35.201	0.000244651202507384\\
35.301	0.000345469474709148\\
35.401	0.000245941089062285\\
35.501	0.00034672051100415\\
35.601	0.000246864242328115\\
35.701	0.000347231310797724\\
35.801	0.000247188448497582\\
35.901	0.000347789256025521\\
36.001	0.000247858767608022\\
36.101	0.000348429672030193\\
36.201	0.000249268950796022\\
36.301	0.000352341583550242\\
36.401	0.000255680226999289\\
36.501	0.000358329168719251\\
36.601	0.000260025601704683\\
36.701	0.000361237508172962\\
36.801	0.000262219948382381\\
36.901	0.00036290924704474\\
37.001	0.000263182054922595\\
37.101	0.000363875664817215\\
37.201	0.000264154793796934\\
37.301	0.00036475995889873\\
37.401	0.000264862177360214\\
37.501	0.000365507566769452\\
37.601	0.000265927054940107\\
37.701	0.000366591231752977\\
37.801	0.000266839617893311\\
37.901	0.00036735426496648\\
38.001	0.000267547182360772\\
38.101	0.0003679690267262\\
38.201	0.000268142925193615\\
38.301	0.000368710795072502\\
38.401	0.000269021377548029\\
38.501	0.000369410075876431\\
38.601	0.000269127032353822\\
38.701	0.000369669817871454\\
38.801	0.000270089789182748\\
38.901	0.000370669926880396\\
39.001	0.000270345733270005\\
39.101	0.000371157190016902\\
39.201	0.0002713827120715\\
39.301	0.000371801057696075\\
39.401	0.000271566712100935\\
39.501	0.000372290951290211\\
39.601	0.000272072363628695\\
39.701	0.000372844788756765\\
39.801	0.000272655251364995\\
40.001	0.000320179102899942\\
40.201	0.000251049709092399\\
41.301	0.000518389973095168\\
43.601	0.000656265508126808\\
45.501	0.00125559755808524\\
47.501	0.00226317658722053\\
50.001	0.00389794236835428\\
52.901	0.00615373029050659\\
56.801	0.00955780922375027\\
61.701	0.0141762842970792\\
69.401	0.0217871969650503\\
89.301	0.0419803380733867\\
115.401	0.068605983934674\\
118.101	0.07124990086308\\
119.101	0.0714821801874024\\
119.901	0.0715460702279387\\
};\label{plt:volume2}
\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.299999999999997\\
0.100999999999999	0.277335272386665\\
0.200999999999993	0.256692403071995\\
0.301000000000002	0.237839643321848\\
0.400999999999996	0.22057504833262\\
0.501000000000005	0.204721967827339\\
0.600999999999999	0.190125341902529\\
0.700999999999993	0.176648639668031\\
0.801000000000002	0.164171314325188\\
0.900999999999996	0.152586675616902\\
1.001	0.14180010143086\\
1.101	0.131726919128852\\
1.20099999999999	0.122176766427813\\
1.301	0.11302832017175\\
1.401	0.104262631884964\\
1.501	0.0958610731459544\\
1.601	0.0878051662540713\\
1.70099999999999	0.0800766291720691\\
1.801	0.0726576822682006\\
1.901	0.0655309905570505\\
2.001	0.058680027775182\\
2.101	0.0520885435511644\\
2.20099999999999	0.0457128311523007\\
2.401	0.0334766898028249\\
2.601	0.0218977714325916\\
2.801	0.0109567293751383\\
3.001	0.000633709981045172\\
3.101	0.000294350291298429\\
4.401	0.000315077410263598\\
4.601	0.000374264714153583\\
4.801	0.000379061872223474\\
4.901	0.000207936568088485\\
5.001	0.000425185577711318\\
5.20100000000001	0.000273594647794084\\
5.401	0.000400754443376172\\
5.601	0.000344460080427211\\
5.801	0.000397461774809926\\
6.001	0.000397546335364041\\
6.101	0.000316769129867112\\
6.20100000000001	0.000423117225622605\\
6.301	0.000274316294522237\\
6.601	0.000397461326613779\\
6.70100000000001	0.000211802827365659\\
7.20100000000001	0.000277954128108604\\
7.301	0.000563166472005605\\
7.501	0.0016088788568851\\
7.70100000000001	0.00302120087290803\\
8.001	0.00549298285299926\\
8.501	0.0100617037107185\\
9.301	0.0178006428528761\\
14.001	0.0637385736834091\\
14.201	0.0648004541034055\\
14.401	0.0654545148552756\\
14.701	0.0660203367950913\\
15.101	0.0663837255528392\\
15.801	0.0665746863073053\\
17.101	0.0664682311005436\\
21.601	0.0659261740739083\\
26.701	0.0657600386389277\\
34.401	0.0657223048304445\\
40.201	0.0658598717050296\\
41.001	0.0666693137913654\\
42.801	0.0678831054346745\\
44.001	0.0683721282619842\\
45.201	0.0685111106051863\\
46.601	0.0683115950438662\\
48.301	0.0676882055966956\\
50.301	0.0665861270659889\\
52.801	0.0648383651845421\\
56.001	0.0622266906341906\\
60.301	0.0583367103667598\\
66.901	0.0519483648779584\\
76.601	0.0422121881814519\\
106.601	0.0116527697248756\\
117.801	0.000224502805096449\\
118.001	0.000357983923365168\\
118.101	0.000208432538485681\\
119.001	0.000399320450910068\\
119.101	0.000205711667447872\\
119.901	0.000233112940406954\\
};\label{plt:volume3}
\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
0.00100000000000477	0.200000000000003\\
0.100999999999999	0.177607686250042\\
0.200999999999993	0.157742425837711\\
0.301000000000002	0.14011141941549\\
0.400999999999996	0.124459773601359\\
0.501000000000005	0.110564679070023\\
0.600999999999999	0.0982306469723397\\
0.700999999999993	0.0872855871521239\\
0.801000000000002	0.0775775600855866\\
0.900999999999996	0.0689720710756205\\
1.001	0.0613498031763555\\
1.101	0.0546041689326842\\
1.20099999999999	0.0485389562816465\\
1.301	0.0430236673955449\\
1.401	0.0380206643185232\\
1.501	0.0334941956286201\\
1.601	0.029410181738001\\
1.70099999999999	0.0257361902251318\\
1.801	0.0224416310296363\\
1.901	0.0194976364806791\\
2.001	0.0168772986688595\\
2.101	0.014555144891645\\
2.20099999999999	0.0124838763216815\\
2.301	0.0106187080059215\\
2.401	0.00894657698715662\\
2.501	0.00745593297190794\\
2.70099999999999	0.00498171692602511\\
2.901	0.00312872965650968\\
3.001	0.0024167404903892\\
3.101	0.00188474563644547\\
3.20099999999999	0.00157446679672546\\
3.301	0.00146487819806396\\
3.501	0.00177452111351784\\
3.70099999999999	0.00268925223871008\\
3.901	0.00411504995427947\\
4.101	0.00598207013848651\\
4.301	0.00824021284459775\\
4.501	0.0108555775867956\\
4.70100000000001	0.0138078536148925\\
4.901	0.0170890401163177\\
5.101	0.0206682672076823\\
5.401	0.0264705251869799\\
5.70100000000001	0.032765936691959\\
5.901	0.0372669197415121\\
6.101	0.0420408053275736\\
6.301	0.0471079765293752\\
6.501	0.0524811867101107\\
6.70100000000001	0.0581650682923112\\
7.001	0.0669912786175075\\
7.101	0.0690988379963642\\
7.20100000000001	0.0706184088975448\\
7.301	0.0716940966010498\\
7.401	0.0724402866830758\\
7.501	0.0729429794899659\\
7.70100000000001	0.0734555027802628\\
7.901	0.0735667391749502\\
8.20100000000001	0.0733676681798414\\
8.901	0.0724081678687298\\
10.901	0.0696534556928867\\
13.101	0.0668880503416034\\
14.001	0.066056801314673\\
14.501	0.0662442718910086\\
15.401	0.0666019671267151\\
16.501	0.066610828606386\\
24.501	0.0658573792407253\\
40.201	0.0659052867310521\\
41.601	0.0673785423419986\\
43.101	0.0683688948302574\\
44.801	0.0691467161119164\\
46.701	0.069699459720141\\
49.301	0.070114242796194\\
54.201	0.0704509312471515\\
64.801	0.0706391774701558\\
116.801	0.0706826985433793\\
119.301	0.0708363627971806\\
119.901	0.0708759266696717\\
}; \label{plt:volume4}
\addplot [color=mycolor5, thick] 
  table[row sep=crcr]{%
0.00100000000000477	0.0999999999999943\\
0.100999999999999	0.175829038391825\\
0.200999999999993	0.241554308739524\\
0.301000000000002	0.298336089585348\\
0.400999999999996	0.347195270894133\\
0.501000000000005	0.389032551183575\\
0.600999999999999	0.424644397976721\\
0.700999999999993	0.454736442768237\\
0.801000000000002	0.479934818223441\\
0.900999999999996	0.50079582612517\\
1.001	0.517814236855088\\
1.101	0.530698612797792\\
1.20099999999999	0.531416882174582\\
1.301	0.531378749517813\\
1.401	0.530196079519783\\
1.501	0.527964414097369\\
1.601	0.525007867323211\\
1.70099999999999	0.521408101081477\\
1.801	0.516782901892796\\
1.901	0.511899831977388\\
2.001	0.506141367069347\\
2.101	0.500033312177933\\
2.20099999999999	0.490834385251304\\
2.301	0.481000580380211\\
2.401	0.471460082706074\\
2.70099999999999	0.441645819514605\\
3.20099999999999	0.390702598169241\\
3.301	0.381146484693076\\
3.401	0.371349838773696\\
3.501	0.36198569400652\\
3.601	0.352826816801368\\
3.70099999999999	0.343866929576535\\
3.901	0.326309186707277\\
4.101	0.309511667512353\\
4.401	0.285573021852827\\
4.601	0.270314942921431\\
4.801	0.25539991078891\\
4.901	0.248064128373301\\
5.20100000000001	0.227042205117868\\
5.501	0.207597802473359\\
5.70100000000001	0.195720473734127\\
5.801	0.189981257174168\\
5.901	0.184450520843413\\
6.001	0.17912905274089\\
6.101	0.174015362561178\\
6.20100000000001	0.16911099472776\\
6.301	0.164415218982384\\
6.401	0.159927950143882\\
6.501	0.155649612956694\\
6.601	0.151576008849972\\
6.70100000000001	0.147712045168518\\
6.901	0.140395465452855\\
7.001	0.137088078151351\\
7.101	0.134651887531518\\
7.20100000000001	0.132491739873117\\
7.301	0.130508389862968\\
7.401	0.129077786718753\\
7.601	0.126712848458823\\
7.901	0.124428313769371\\
8.20100000000001	0.122413741228627\\
8.301	0.122056682561535\\
8.601	0.120441935032233\\
8.70100000000001	0.120155248389111\\
8.801	0.119647425836192\\
8.901	0.119365431286496\\
9.101	0.118349435322003\\
9.20100000000001	0.118056058884349\\
9.301	0.117532939652804\\
9.501	0.116904579506894\\
9.601	0.116350676931063\\
10.001	0.114876226582368\\
10.101	0.114252918885228\\
10.201	0.114047374343841\\
10.701	0.111894144750465\\
10.801	0.111588104137397\\
10.901	0.111046203767714\\
11.401	0.109178819597787\\
11.901	0.107185891684949\\
12.001	0.106922923249627\\
12.101	0.106436428443232\\
12.301	0.105863252581344\\
12.401	0.10535705412984\\
13.801	0.101210632821733\\
14.201	0.100754004902029\\
14.301	0.100844376348903\\
14.401	0.100742876260099\\
14.601	0.100948712806996\\
14.701	0.100840072321418\\
14.801	0.100927030534919\\
14.901	0.100798732081671\\
15.201	0.100967139846063\\
15.301	0.10080237119918\\
15.601	0.10085773932002\\
15.701	0.100661166811761\\
16.001	0.100646503478103\\
16.101	0.100431841379375\\
16.501	0.100372537806876\\
16.601	0.100153672994637\\
17.101	0.100085518036636\\
17.201	0.0998750696160187\\
17.501	0.0998599475617397\\
17.601	0.0996582561819395\\
17.901	0.099673025188693\\
18.001	0.0994819459080389\\
18.201	0.0995079780845032\\
18.301	0.0993258217787627\\
18.501	0.0993677637418671\\
18.601	0.099192298030303\\
18.801	0.0992514579928212\\
18.901	0.0990839282878824\\
19.201	0.0991966765903953\\
19.401	0.0988803478730205\\
19.701	0.0990248757987757\\
19.801	0.0988747430716614\\
19.901	0.0989301331966885\\
20.001	0.0987891056867767\\
20.101	0.0988462936563792\\
20.201	0.0987052217655133\\
20.401	0.0988346473972967\\
20.601	0.0985690261781684\\
20.801	0.0987120669265522\\
20.901	0.0985799118748076\\
21.001	0.0986529125685252\\
21.101	0.0985282603605668\\
21.201	0.0986034572795091\\
21.301	0.0984820892141727\\
21.501	0.0986400857032095\\
21.701	0.0984047963859922\\
21.901	0.0985697836495945\\
22.101	0.0983425723179465\\
22.201	0.0984302600839015\\
22.301	0.0983190954498809\\
22.401	0.0984067176424048\\
22.501	0.0982956310056124\\
22.601	0.0983920700882379\\
22.701	0.098281820736247\\
22.801	0.0983765428617858\\
22.901	0.0982711898999327\\
23.001	0.0983694375822353\\
23.101	0.0982627273472332\\
23.201	0.0983592851613935\\
23.401	0.098155436638109\\
23.601	0.0983523937266\\
23.701	0.0982509224681252\\
23.801	0.0983531868581338\\
24.001	0.0981530231807426\\
24.101	0.098254094209878\\
24.201	0.0981579131959904\\
24.301	0.0982611649564262\\
24.501	0.0980692433167292\\
24.701	0.0982758304957088\\
24.901	0.098086313410036\\
25.001	0.0981919999551906\\
25.101	0.0980990599946097\\
25.201	0.0982067184839934\\
25.301	0.0981133490797816\\
25.401	0.0982209649852734\\
25.501	0.0981285576110054\\
25.601	0.0982357412073043\\
25.801	0.0980514482868244\\
25.901	0.0981632174608507\\
26.001	0.0980723291495309\\
26.101	0.0981820307387551\\
26.301	0.0979990517202225\\
26.401	0.0981096023299131\\
26.501	0.0980225821799365\\
26.601	0.0981325773849449\\
26.701	0.0980425434586181\\
26.801	0.098152599750108\\
27.001	0.0979763343603537\\
27.101	0.0980880876866337\\
27.201	0.0980014598788017\\
27.301	0.0981145667962267\\
27.401	0.0980260601788103\\
27.501	0.0981368656336628\\
27.701	0.097961335745822\\
27.801	0.0980738391447602\\
27.901	0.0979878159949266\\
28.001	0.0981018931365014\\
28.101	0.0980141992886416\\
28.201	0.0981289595108308\\
28.301	0.098041736036663\\
28.401	0.0981559089444204\\
28.601	0.0979835189011311\\
28.701	0.0980983925409475\\
28.901	0.0979244665509356\\
29.001	0.0980399418863982\\
29.101	0.0979549445450232\\
29.201	0.0980710157636082\\
29.301	0.0979856857751145\\
29.401	0.0981001171735727\\
29.501	0.0980138490785407\\
29.601	0.0981280782669671\\
29.801	0.0979575861835258\\
29.901	0.0980756943697543\\
30.001	0.0979918470729331\\
30.101	0.0981066010600671\\
30.301	0.0979343636296903\\
30.401	0.0980489231108095\\
30.601	0.0978812226034051\\
30.701	0.097996639097218\\
30.801	0.0979132082261884\\
30.901	0.0980283329069493\\
31.001	0.0979453033685047\\
31.101	0.0980616859421843\\
31.201	0.0979760700347896\\
31.301	0.0980927687515134\\
31.501	0.0979237128923955\\
31.601	0.0980404925178391\\
31.701	0.0979550136834746\\
31.801	0.0980700271070702\\
31.901	0.0979864082730728\\
32.001	0.0981017051074389\\
32.201	0.0979354569645778\\
32.301	0.0980535328942835\\
32.401	0.0979680210735268\\
32.501	0.0980844993623862\\
32.701	0.0979186107549026\\
32.801	0.0980335686014229\\
32.901	0.0979508771677757\\
33.001	0.0980679122463073\\
33.201	0.0979004600438458\\
33.301	0.0980180110615549\\
33.401	0.0979331950104978\\
33.501	0.0980502859078882\\
33.701	0.0978804289696171\\
33.801	0.0979969481597323\\
33.901	0.0979150597740244\\
34.001	0.0980307470319417\\
34.101	0.0979484509474702\\
34.201	0.0980647298702593\\
34.301	0.0979822439533109\\
34.401	0.098098461168604\\
34.601	0.0979327633362885\\
34.701	0.0980499347196826\\
34.801	0.0979673686565832\\
34.901	0.0980837695923498\\
35.001	0.0980009855401534\\
35.101	0.0981178659114477\\
35.301	0.0979510663311771\\
35.401	0.098068183941848\\
35.501	0.0979850791185584\\
35.601	0.0981020863026885\\
35.801	0.0979363816203147\\
35.901	0.0980526968653663\\
36.001	0.0979702382885961\\
36.101	0.098086739801218\\
36.301	0.0979179764145215\\
36.401	0.0980353179928102\\
36.501	0.097951918283627\\
36.601	0.0980680943472834\\
36.801	0.0979019644103118\\
36.901	0.098019244161847\\
37.001	0.097936303381843\\
37.101	0.098052695379991\\
37.301	0.0978863945139068\\
37.401	0.0980057456397674\\
37.501	0.0979215180845898\\
37.601	0.0980405277584993\\
37.801	0.0978734574485145\\
37.901	0.0979906747991635\\
38.001	0.0979070960449491\\
38.101	0.0980243639896798\\
38.201	0.0979413859846261\\
38.301	0.0980584597805745\\
38.501	0.0978921495556193\\
38.601	0.0980102892232537\\
38.701	0.0979272830962827\\
38.801	0.0980434898465035\\
38.901	0.0979600080261207\\
39.001	0.0980782186148588\\
39.201	0.0979103969015966\\
39.301	0.0980293351486949\\
39.401	0.0979450663705279\\
39.501	0.0980618687887613\\
39.601	0.0979787840259974\\
39.701	0.0980973592381531\\
39.901	0.0979314523770967\\
40.001	0.0980497131210143\\
40.101	0.0994252340689741\\
40.301	0.100994109477909\\
40.401	0.101277315366019\\
40.501	0.101802791780671\\
41.501	0.103947897798093\\
41.701	0.1041387288615\\
41.801	0.1044336966701\\
41.901	0.104538398469003\\
42.001	0.104842213727935\\
42.101	0.104948367596847\\
42.201	0.105251771230115\\
42.401	0.105466940823177\\
42.501	0.10577038269939\\
42.701	0.10598899740134\\
42.801	0.106291855524461\\
43.201	0.106714235032896\\
43.301	0.107011062192981\\
43.701	0.107394235856205\\
43.801	0.107683490299507\\
44.301	0.108075996935582\\
44.401	0.108349547737021\\
44.801	0.108607094431989\\
44.901	0.108864020345251\\
46.101	0.109578539080516\\
46.201	0.109805537377511\\
46.601	0.109902563213325\\
46.701	0.110120043689278\\
47.101	0.110178514669016\\
47.201	0.110388589861728\\
48.201	0.1105989628917\\
48.301	0.110793280749689\\
48.701	0.110762933262876\\
48.801	0.110953803489025\\
49.201	0.110891791317755\\
49.301	0.11107430385033\\
49.501	0.111035552006129\\
49.601	0.111213785315783\\
50.001	0.111117145154509\\
50.101	0.111292903698811\\
50.401	0.111210077850743\\
50.501	0.111379378363566\\
50.801	0.111282432458935\\
50.901	0.111450264336483\\
51.201	0.111344903828737\\
51.301	0.111509368943388\\
51.501	0.111431447454493\\
51.601	0.11159290766156\\
51.901	0.111475231515684\\
52.001	0.111633376266752\\
52.201	0.111547169536209\\
52.301	0.111703171195515\\
52.601	0.111569077027511\\
52.701	0.111719734084971\\
52.901	0.111625422861735\\
53.001	0.111780118662139\\
53.301	0.111631544935065\\
53.401	0.111780780196213\\
53.501	0.111731191317716\\
53.601	0.111881755463116\\
53.901	0.111720569061887\\
54.001	0.111868144847818\\
54.201	0.111760385300286\\
54.301	0.111906467201152\\
54.501	0.111796730407477\\
54.601	0.111938402974246\\
54.801	0.11182558079733\\
54.901	0.111966458760236\\
55.101	0.111853736429737\\
55.201	0.111993216056845\\
55.401	0.111871214764918\\
55.501	0.112010317382499\\
55.701	0.111889864712566\\
55.801	0.112027569053978\\
56.001	0.111907553341368\\
56.101	0.112045395178598\\
56.301	0.111927985654674\\
56.401	0.112062331426117\\
56.601	0.111933950683607\\
56.701	0.11206684555313\\
56.801	0.112001560904204\\
56.901	0.112138975297526\\
57.101	0.112009545228929\\
57.201	0.112140401638158\\
57.501	0.111941679425797\\
57.601	0.112075041230739\\
57.701	0.112009100376739\\
57.801	0.112141542752852\\
57.901	0.112073442090463\\
58.001	0.112206917526365\\
58.301	0.111999851474934\\
58.401	0.112132821148862\\
58.501	0.112063563091482\\
58.601	0.112193560780256\\
58.801	0.112055008584548\\
58.901	0.112183961237875\\
59.101	0.112042937424789\\
59.201	0.112173452837553\\
59.301	0.112100811700785\\
59.401	0.11223001377563\\
59.601	0.112085281515576\\
59.701	0.11221328376412\\
59.801	0.112142394009894\\
59.901	0.112269232618246\\
60.101	0.112122304502719\\
60.201	0.112248235825547\\
60.301	0.112176827506218\\
60.401	0.112303138052482\\
60.701	0.112081787181779\\
60.901	0.1123314357569\\
61.201	0.112107566306832\\
61.301	0.112234353871642\\
61.501	0.112083160770993\\
61.701	0.112333130037186\\
61.901	0.112182688556231\\
62.001	0.112305346230414\\
62.201	0.112151030246295\\
62.301	0.11227377214621\\
62.401	0.1121973165545\\
62.501	0.112321198922629\\
62.701	0.11216767243306\\
62.801	0.112292055535704\\
62.901	0.112215320146973\\
63.001	0.112337647327621\\
63.201	0.112183005832421\\
63.301	0.112305977599419\\
63.501	0.112149262044525\\
63.601	0.112270246627418\\
63.701	0.112192778711588\\
63.801	0.112313757567605\\
63.901	0.112236916607699\\
64.001	0.112359097353988\\
64.201	0.112199141893313\\
64.301	0.112320062393323\\
64.501	0.112162298619026\\
64.701	0.112403872914783\\
64.901	0.112244973082412\\
65.001	0.11236557154399\\
65.201	0.112205613769291\\
65.301	0.112325641540082\\
65.401	0.112247041836568\\
65.501	0.112366183911959\\
65.701	0.112205449183364\\
65.801	0.112326939511277\\
65.901	0.112243531620535\\
66.001	0.112364882723739\\
66.101	0.112284330360779\\
66.201	0.112403310122488\\
66.401	0.112241614351404\\
66.501	0.112362112790279\\
66.701	0.112200799252435\\
66.901	0.112438300232625\\
67.101	0.112272301252432\\
67.201	0.11239230755794\\
67.401	0.112228597202034\\
67.501	0.112348654743599\\
67.601	0.112265424893224\\
67.701	0.112384681538515\\
67.901	0.112221875609407\\
68.001	0.112338553195727\\
68.101	0.112257981501287\\
68.201	0.1123749754979\\
68.301	0.112292248286266\\
68.401	0.112409563339327\\
68.501	0.112328408277321\\
68.601	0.112446622088555\\
68.801	0.112280585599848\\
68.901	0.11239724574223\\
69.101	0.112234780328734\\
69.201	0.1123534349354\\
69.301	0.112266939386728\\
69.401	0.112385690871747\\
69.601	0.112223110060839\\
69.701	0.112339979204378\\
69.801	0.112256774813119\\
69.901	0.112373356425152\\
70.001	0.112288254392027\\
70.101	0.112406307752394\\
70.201	0.112323588297343\\
70.301	0.112442783041729\\
70.501	0.112277083651435\\
70.601	0.112393725771028\\
70.701	0.112308773552158\\
70.801	0.112424007995457\\
71.001	0.112254508361005\\
71.101	0.112370088487964\\
71.201	0.112288823277638\\
71.301	0.112405698938673\\
71.501	0.11224070173003\\
71.701	0.112477254755305\\
71.901	0.112309473107658\\
72.001	0.112425329672774\\
72.101	0.112340244947049\\
72.201	0.112457300808657\\
72.401	0.112289165523748\\
72.501	0.112405969966062\\
72.601	0.112322175468094\\
72.701	0.11243749752488\\
72.901	0.112269679355364\\
73.001	0.112386665971982\\
73.101	0.112302882934245\\
73.201	0.112419382045033\\
73.401	0.112252532490771\\
73.501	0.112367533346514\\
73.601	0.112285198848724\\
73.701	0.11240033745284\\
73.801	0.112316130075513\\
73.901	0.11243304207018\\
74.001	0.112347070639032\\
74.101	0.112460726037\\
74.201	0.112374159158946\\
74.301	0.112488656734641\\
74.501	0.112318820896846\\
74.601	0.112435221562919\\
74.701	0.112353395312724\\
74.801	0.112468627022821\\
75.001	0.112300931858982\\
75.101	0.112415407869477\\
75.201	0.112329880611497\\
75.301	0.112443412954931\\
75.501	0.112274999376837\\
75.601	0.112391765901279\\
75.701	0.112308300140427\\
75.801	0.112423352070721\\
76.001	0.112251286287503\\
76.101	0.11236522863932\\
76.201	0.112280379556537\\
76.301	0.112396393596171\\
76.401	0.112312859238202\\
76.501	0.112429164125899\\
76.601	0.112344759896303\\
76.701	0.112458689010367\\
76.801	0.11237139644922\\
76.901	0.112487615661436\\
77.101	0.112319164789199\\
77.201	0.112435446899369\\
77.301	0.112349406621831\\
77.401	0.112463420565021\\
77.601	0.112292862447106\\
77.701	0.112410533724173\\
77.801	0.112324265748896\\
77.901	0.112438317596585\\
78.001	0.11235311945282\\
78.101	0.112466607902348\\
78.301	0.112297447534459\\
78.401	0.112413167453866\\
78.501	0.112326068336785\\
78.601	0.112441158552357\\
78.801	0.11227293677635\\
78.901	0.112387099059447\\
79.001	0.1123003074091\\
79.101	0.112414450085765\\
79.201	0.112330592413898\\
79.301	0.112446034766975\\
79.501	0.112274670974926\\
79.601	0.112388741424539\\
79.701	0.112305154250762\\
79.801	0.11241891652756\\
79.901	0.112331766048001\\
80.001	0.112447078921463\\
80.101	0.112360032267631\\
80.201	0.112478389143106\\
80.301	0.112392784110781\\
80.401	0.112506604265945\\
80.601	0.112335916599307\\
80.701	0.112451534678797\\
80.801	0.112366661500516\\
80.901	0.112480654926202\\
81.101	0.112310301951723\\
81.201	0.112425384118126\\
81.301	0.112335496701633\\
81.401	0.112450643713345\\
81.601	0.11228230996926\\
81.701	0.112396879640627\\
81.801	0.112309947499256\\
81.901	0.112424760257213\\
82.001	0.112341896369259\\
82.101	0.112455064495052\\
82.301	0.112283407235765\\
82.401	0.112398298869081\\
82.501	0.112312235736681\\
82.601	0.112425471241622\\
82.701	0.112341482909116\\
82.801	0.112456971386635\\
83.001	0.112282985448729\\
83.101	0.112396643731373\\
83.201	0.112314448140751\\
83.301	0.112427068548044\\
83.501	0.112256676732585\\
83.701	0.112484553236868\\
83.801	0.112398622227076\\
83.901	0.112513393590092\\
84.101	0.11234130722687\\
84.201	0.1124555288051\\
84.301	0.112370796589317\\
84.401	0.112488058240302\\
84.601	0.11231396972876\\
84.701	0.112431093121515\\
84.801	0.112344176585694\\
84.901	0.112456413102848\\
85.001	0.112372277032151\\
85.101	0.112486630669537\\
85.301	0.112314787345909\\
85.401	0.112430465692341\\
85.501	0.112343920378706\\
85.601	0.112457336103489\\
85.801	0.112285323016906\\
85.901	0.1124022515273\\
86.001	0.112314046310004\\
86.101	0.11242855689413\\
86.201	0.112344573624185\\
86.301	0.112458117598379\\
86.501	0.112286558440573\\
86.601	0.112401807331295\\
86.701	0.112314815440484\\
86.801	0.112428427496781\\
86.901	0.112343925361486\\
87.001	0.112458038569642\\
87.201	0.11228571733821\\
87.301	0.112400461111847\\
87.401	0.112314542139828\\
87.501	0.112427649602708\\
87.701	0.112258381251223\\
87.901	0.112484527652427\\
88.001	0.112400043774898\\
88.101	0.112514141809484\\
88.301	0.112342614774377\\
88.401	0.112458953123038\\
88.501	0.112370074422373\\
88.601	0.11248599043023\\
88.801	0.112314703943767\\
88.901	0.112428652546768\\
89.001	0.112342906984182\\
89.101	0.112457860369247\\
89.201	0.112369775507233\\
89.301	0.112485349148884\\
89.501	0.11231450099676\\
89.601	0.112427649253277\\
89.701	0.112341927984218\\
89.801	0.112456928468347\\
89.901	0.112370849326339\\
90.001	0.112483605050826\\
90.201	0.11231380642252\\
90.301	0.112427287324721\\
90.401	0.112342536045688\\
90.501	0.112456704762891\\
90.701	0.112282529808198\\
90.801	0.112399235419218\\
90.901	0.112310078383601\\
91.001	0.112423969727786\\
91.101	0.112339914997918\\
91.201	0.112453313197605\\
91.401	0.112281258644643\\
91.501	0.112395484082782\\
91.601	0.112306731229822\\
91.701	0.112422610987991\\
91.801	0.112337350989648\\
91.901	0.112449206329472\\
92.101	0.112279961094174\\
92.201	0.11239163357827\\
92.301	0.112305818993178\\
92.401	0.112421266836463\\
92.601	0.112248038544024\\
92.801	0.112478126676308\\
92.901	0.112391146714927\\
93.001	0.112506751189684\\
93.201	0.112333354718672\\
93.301	0.112448413163634\\
93.401	0.112363522214011\\
93.501	0.112475144826092\\
93.601	0.112390169522172\\
93.701	0.112505648982733\\
93.901	0.112332103907207\\
94.001	0.1124465741851\\
94.101	0.112361690510312\\
94.201	0.112474790014204\\
94.401	0.112303990270604\\
94.501	0.11241694548967\\
94.601	0.112330198859539\\
94.701	0.112444168206125\\
94.801	0.112357330415861\\
94.901	0.112470651648835\\
95.101	0.112298820840138\\
95.201	0.112413207005815\\
95.301	0.112327046893142\\
95.401	0.11244057503832\\
95.501	0.112355583851397\\
95.601	0.112469564293079\\
95.801	0.112297625330896\\
95.901	0.112412003236273\\
96.001	0.11232603956789\\
96.101	0.112439018043588\\
96.201	0.112353694898943\\
96.301	0.112468473399247\\
96.501	0.112295246881487\\
96.601	0.112409646456598\\
96.701	0.112323142190121\\
96.801	0.112436799726723\\
97.001	0.112265637231616\\
97.101	0.112378890924177\\
97.201	0.112293863982174\\
97.301	0.11240839534095\\
97.401	0.112321578646615\\
97.501	0.112434295212338\\
97.601	0.112349807524538\\
97.701	0.112464466126227\\
97.801	0.112377324933405\\
97.901	0.112493512137476\\
98.001	0.112406278120702\\
98.101	0.112519799736518\\
98.301	0.112348140920503\\
98.401	0.11246135394282\\
98.501	0.112376149034731\\
98.601	0.112490943875287\\
98.801	0.112317011536689\\
98.901	0.112432068571081\\
99.001	0.112344315599756\\
99.101	0.112458095573658\\
99.201	0.11237375786844\\
99.301	0.112486907096127\\
99.501	0.112314362342033\\
99.601	0.11242976122179\\
99.701	0.11234187386232\\
99.801	0.112457533514316\\
99.901	0.112370156914352\\
100.001	0.112483758501597\\
100.201	0.112312038655134\\
100.301	0.112426060552906\\
100.401	0.112341130944557\\
100.501	0.112454475863387\\
100.701	0.112283074203233\\
100.801	0.112397465097345\\
100.901	0.112309117506072\\
101.001	0.112424030060239\\
101.101	0.112337885116943\\
101.201	0.112451566557013\\
101.401	0.112280910795334\\
101.501	0.112394151232976\\
101.601	0.112307189410899\\
101.701	0.11242243970807\\
101.801	0.112335806560267\\
101.901	0.11244839585865\\
102.101	0.112278040546684\\
102.201	0.112390919967467\\
102.301	0.112306769300673\\
102.401	0.112419543501801\\
102.501	0.112333236400048\\
102.601	0.112448021362042\\
102.701	0.112362577807474\\
102.801	0.112475078561914\\
102.901	0.112390073163226\\
103.001	0.112504538825434\\
103.201	0.112331202106773\\
103.301	0.112445805586475\\
103.401	0.112357434896211\\
103.501	0.112471621952778\\
103.601	0.112386780882304\\
103.701	0.112500295733739\\
103.901	0.112328378183733\\
104.001	0.112443086117779\\
104.101	0.11235591193649\\
104.201	0.112470698748041\\
104.301	0.112384627734144\\
104.401	0.112497947773306\\
104.601	0.112326107079582\\
104.701	0.112439966529962\\
104.801	0.112355623648114\\
104.901	0.112468308767831\\
105.101	0.112296327017475\\
105.201	0.11241013782346\\
105.301	0.11232266054347\\
105.401	0.112437462856207\\
105.501	0.112351667198311\\
105.601	0.112464923823694\\
105.801	0.112291905550308\\
105.901	0.112406932663077\\
106.001	0.112320318194833\\
106.101	0.112434132127419\\
106.201	0.112348737655608\\
106.301	0.112462404944168\\
106.501	0.112290451391743\\
106.601	0.11240456475899\\
106.701	0.112318659639016\\
106.801	0.112431272568415\\
106.901	0.112345928930338\\
107.001	0.112459575214572\\
107.201	0.112286899095366\\
107.301	0.112401951421617\\
107.401	0.112315905069863\\
107.501	0.112430150352523\\
107.701	0.112257495119806\\
107.801	0.11237185568983\\
107.901	0.112286680732723\\
108.101	0.112515449638835\\
108.301	0.112343674852113\\
108.401	0.112457688607492\\
108.501	0.112369923757683\\
108.601	0.112484460017484\\
108.701	0.112397285551808\\
108.801	0.112512004480394\\
109.001	0.112338815096635\\
109.101	0.11245399622554\\
109.201	0.112367912361108\\
109.301	0.112481787259426\\
109.401	0.112395679320386\\
109.501	0.112509417732937\\
109.701	0.112336317569969\\
109.801	0.112450389728963\\
109.901	0.112363968206466\\
110.001	0.112477977527092\\
110.201	0.112305540782998\\
110.301	0.112420932857759\\
110.401	0.112334448315295\\
110.501	0.112447012399684\\
110.601	0.112361803850973\\
110.701	0.112476564808148\\
110.901	0.112304028610112\\
111.001	0.112419131732281\\
111.101	0.112331032579661\\
111.201	0.112445916240858\\
111.301	0.112360376805327\\
111.401	0.112473301973324\\
111.601	0.112301717079404\\
111.701	0.112415557415048\\
111.801	0.112329318493494\\
111.901	0.112443089955946\\
112.101	0.112269633100084\\
112.201	0.112384469542206\\
112.301	0.112298437970111\\
112.401	0.112409786227715\\
112.501	0.112326124684898\\
112.601	0.112440113003601\\
112.801	0.112267290558734\\
112.901	0.112381964051266\\
113.001	0.112294050004351\\
113.201	0.112525564632165\\
113.401	0.112351924018199\\
113.501	0.112468554096637\\
113.601	0.112379083851167\\
113.701	0.112493628182463\\
113.801	0.11240866476416\\
113.901	0.112521329395747\\
114.101	0.11234869177872\\
114.201	0.112462705695222\\
114.301	0.112375074017834\\
114.401	0.112491622586333\\
114.601	0.112316929097688\\
114.701	0.112433260166171\\
114.801	0.112346207361398\\
114.901	0.11245894072141\\
115.001	0.112375332742957\\
115.101	0.112488916546226\\
115.301	0.112316097765614\\
115.401	0.112431314045011\\
115.501	0.112341840608067\\
115.601	0.112457482972317\\
115.701	0.112371499027205\\
115.801	0.11248340492827\\
116.001	0.112312545620938\\
116.101	0.112427259410694\\
116.201	0.112340943367514\\
116.301	0.112455648783936\\
116.501	0.112281782528683\\
116.601	0.112397323112987\\
116.701	0.112309274252837\\
116.801	0.112423067893516\\
116.901	0.112339700491574\\
117.001	0.11245164882213\\
117.201	0.112280407228127\\
117.301	0.112393901189733\\
117.401	0.112306069964774\\
117.501	0.112422800728936\\
117.601	0.112335394292984\\
117.701	0.11244814367555\\
117.901	0.112289724967439\\
118.001	0.112415303835746\\
118.101	0.112348497020093\\
118.201	0.112485072513962\\
118.401	0.112357091267711\\
118.501	0.112494479177187\\
118.601	0.112431238425728\\
118.701	0.112569138685103\\
118.901	0.112442193289567\\
119.001	0.112577760773675\\
119.101	0.112511808598228\\
119.201	0.112645921757178\\
119.301	0.112578998483372\\
119.401	0.112710847519907\\
119.601	0.112569913950892\\
119.701	0.112697043684008\\
119.801	0.112624400510683\\
119.901	0.112749813094922\\
}; \label{plt:volume5}
\end{axis}
\\
}; % End of matrix

\end{tikzpicture}%
